High-Redshift QSOs in the SWIRE Survey and the z~3 QSO Luminosity Function

We use a simple optical/infrared (IR) photometric selection of high-redshift QSOs that identifies a Lyman Break in the optical photometry and requires a red IR color to distinguish QSOs from common interlopers. The search yields 100 z~3 (U-dropout) QSO candidates with 19<r'<22 over 11.7 deg^2 in the ELAIS-N1 (EN1) and ELAIS-N2 (EN2) fields of the Spitzer Wide-area Infrared Extragalactic (SWIRE) Legacy Survey. The z~3 selection is reliable, with spectroscopic follow-up of 10 candidates confirming they are all QSOs at 2.83<z<3.44. We find that our z~4$ (g'-dropout) sample suffers from both unreliability and incompleteness but present 7 previously unidentified QSOs at 3.50<z<3.89. Detailed simulations show our z~3 completeness to be ~80-90% from 3.0<z<3.5, significantly better than the ~30-80% completeness of the SDSS at these redshifts. The resulting luminosity function extends two magnitudes fainter than SDSS and has a faint end slope of beta=-1.42 +- 0.15, consistent with values measured at lower redshift. Therefore, we see no evidence for evolution of the faint end slope of the QSO luminosity function. Including the SDSS QSO sample, we have now directly measured the space density of QSOs responsible for ~70% of the QSO UV luminosity density at z~3. We derive a maximum rate of HI photoionization from QSOs at z~3.2, Gamma = 4.8x10^-13 s^-1, about half of the total rate inferred through studies of the Ly-alpha forest. Therefore, star-forming galaxies and QSOs must contribute comparably to the photoionization of HI in the intergalactic medium at z~3.

==> tab3.tex <==
\begin{deluxetable}{cc}
\tabletypesize{\footnotesize}
\tablecaption{The broadband optical/IR template combined with the \citet{telfer02}/\citet{vanden_berk01} composite spectra. \label{tab:template}}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda$ ($\mu$m)} & \colhead{$f_{\lambda}$}}
\startdata
   0.0302  &    2.250   \\
   0.0303  &    4.086   \\
   0.0304  &    6.034   \\
   0.0305  &    5.841   \\
   0.0306  &    6.000   \\
   0.0307  &    4.575   \\
   0.0308  &    5.253   \\
   0.0309  &    4.770   \\
   0.0310  &    5.221   \\
   0.0311  &    2.307   \\
   0.0312  &    5.082   \\
   0.0313  &    5.966   \\
   0.0314  &    4.451   \\
   0.0315  &    3.757   \\
   0.0316  &    4.106   \\
   0.0317  &    3.675   \\
   0.0318  &    4.111   \\
   0.0319  &    4.021   \\
   0.0320  &    4.425   \\
   0.0321  &    4.221   \\
   0.0322  &    5.224   \\
   0.0323  &    4.169   \\
   0.0324  &    5.194   \\
   0.0325  &    4.246   \\
   0.0326  &    4.145   \\
   0.0327  &    4.245   \\
   0.0328  &    4.648   \\
   0.0329  &    4.376   \\
   0.0330  &    5.269   \\
   0.0331  &    4.440   \\
   0.0332  &    4.206   \\
   0.0333  &    4.134   \\
   0.0334  &    4.604   \\
   0.0335  &    4.787   \\
   0.0336  &    4.481   \\
   0.0337  &    4.318   \\
   0.0338  &    4.457   \\
   0.0339  &    3.574   \\
   0.0340  &    4.158   \\
   0.0341  &    4.395   \\
   0.0342  &    4.394   \\
   0.0343  &    4.273   \\
   0.0344  &    3.947   \\
   0.0345  &    4.133   \\
   0.0346  &    4.276   \\
   0.0347  &    3.732   \\
   0.0348  &    4.411   \\
   0.0349  &    3.518   \\
   0.0350  &    3.696   \\
   0.0351  &    3.865   \\
   0.0352  &    3.923   \\
   0.0353  &    3.726   \\
   0.0354  &    3.844   \\
   0.0355  &    4.047   \\
   0.0356  &    3.329   \\
   0.0357  &    4.166   \\
   0.0358  &    3.259   \\
   0.0359  &    3.691   \\
   0.0360  &    4.302   \\
   0.0361  &    3.983   \\
   0.0362  &    4.046   \\
   0.0363  &    3.792   \\
   0.0364  &    3.562   \\
   0.0365  &    3.504   \\
   0.0366  &    3.868   \\
   0.0367  &    4.270   \\
   0.0368  &    3.821   \\
   0.0369  &    4.350   \\
   0.0370  &    3.821   \\
   0.0371  &    3.986   \\
   0.0372  &    4.161   \\
   0.0373  &    3.976   \\
   0.0374  &    3.993   \\
   0.0375  &    4.230   \\
   0.0376  &    3.819   \\
   0.0377  &    4.071   \\
   0.0378  &    3.632   \\
   0.0379  &    4.896   \\
   0.0380  &    4.180   \\
   0.0381  &    4.191   \\
   0.0382  &    5.044   \\
   0.0383  &    4.035   \\
   0.0384  &    3.973   \\
   0.0385  &    4.369   \\
   0.0386  &    3.746   \\
   0.0387  &    3.854   \\
   0.0388  &    4.075   \\
   0.0389  &    4.272   \\
   0.0390  &    4.602   \\
   0.0391  &    4.199   \\
   0.0392  &    4.075   \\
   0.0393  &    4.307   \\
   0.0394  &    4.156   \\
   0.0395  &    4.020   \\
   0.0396  &    4.414   \\
   0.0397  &    4.468   \\
   0.0398  &    4.772   \\
   0.0399  &    4.720   \\
   0.0400  &    4.461   \\
   0.0401  &    4.743   \\
   0.0402  &    4.318   \\
   0.0403  &    4.319   \\
   0.0404  &    4.892   \\
   0.0405  &    4.519   \\
   0.0406  &    3.968   \\
   0.0407  &    4.330   \\
   0.0408  &    4.365   \\
   0.0409  &    4.765   \\
   0.0410  &    3.841   \\
   0.0411  &    4.039   \\
   0.0412  &    4.490   \\
   0.0413  &    3.782   \\
   0.0414  &    4.345   \\
   0.0415  &    4.252   \\
   0.0416  &    4.478   \\
   0.0417  &    4.734   \\
   0.0418  &    4.005   \\
   0.0419  &    4.150   \\
   0.0420  &    4.370   \\
   0.0421  &    4.697   \\
   0.0422  &    4.481   \\
   0.0423  &    4.321   \\
   0.0424  &    4.156   \\
   0.0425  &    4.117   \\
   0.0426  &    4.156   \\
   0.0427  &    4.022   \\
   0.0428  &    3.714   \\
   0.0429  &    4.027   \\
   0.0430  &    3.904   \\
   0.0431  &    3.828   \\
   0.0432  &    3.770   \\
   0.0433  &    3.953   \\
   0.0434  &    4.054   \\
   0.0435  &    3.972   \\
   0.0436  &    4.398   \\
   0.0437  &    3.775   \\
   0.0438  &    3.825   \\
   0.0439  &    3.991   \\
   0.0440  &    3.918   \\
   0.0441  &    3.854   \\
   0.0442  &    3.634   \\
   0.0443  &    3.680   \\
   0.0444  &    2.986   \\
   0.0445  &    3.579   \\
   0.0446  &    3.416   \\
   0.0447  &    3.118   \\
   0.0448  &    3.643   \\
   0.0449  &    3.481   \\
   0.0450  &    3.475   \\
   0.0451  &    3.958   \\
   0.0452  &    2.929   \\
   0.0453  &    3.454   \\
   0.0454  &    3.610   \\
   0.0455  &    3.720   \\
   0.0456  &    3.612   \\
   0.0457  &    3.878   \\
   0.0458  &    3.428   \\
   0.0459  &    4.141   \\
   0.0460  &    3.699   \\
   0.0461  &    3.753   \\
   0.0462  &    4.082   \\
   0.0463  &    3.382   \\
   0.0464  &    2.746   \\
   0.0465  &    3.255   \\
   0.0466  &    2.892   \\
   0.0467  &    3.282   \\
   0.0468  &    4.062   \\
   0.0469  &    3.798   \\
   0.0470  &    3.900   \\
   0.0471  &    3.671   \\
   0.0472  &    3.313   \\
   0.0473  &    3.376   \\
   0.0474  &    4.189   \\
   0.0475  &    3.721   \\
   0.0476  &    3.699   \\
   0.0477  &    3.243   \\
   0.0478  &    3.362   \\
   0.0479  &    3.418   \\
   0.0480  &    3.384   \\
   0.0481  &    3.021   \\
   0.0482  &    3.261   \\
   0.0483  &    3.062   \\
   0.0484  &    3.248   \\
   0.0485  &    3.373   \\
   0.0486  &    3.625   \\
   0.0487  &    3.411   \\
   0.0488  &    3.025   \\
   0.0489  &    2.522   \\
   0.0490  &    3.124   \\
   0.0491  &    3.755   \\
   0.0492  &    3.643   \\
   0.0493  &    3.215   \\
   0.0494  &    3.406   \\
   0.0495  &    3.484   \\
   0.0496  &    3.433   \\
   0.0497  &    3.265   \\
   0.0498  &    2.852   \\
   0.0499  &    3.297   \\
   0.0500  &    3.655   \\
   0.0501  &    3.463   \\
   0.0502  &    2.746   \\
   0.0503  &    3.202   \\
   0.0504  &    2.397   \\
   0.0505  &    2.694   \\
   0.0506  &    3.118   \\
   0.0507  &    2.911   \\
   0.0508  &    3.146   \\
   0.0509  &    3.413   \\
   0.0510  &    3.491   \\
   0.0511  &    2.793   \\
   0.0512  &    2.934   \\
   0.0513  &    2.950   \\
   0.0514  &    2.781   \\
   0.0515  &    3.161   \\
   0.0516  &    2.757   \\
   0.0517  &    2.803   \\
   0.0518  &    3.064   \\
   0.0519  &    3.246   \\
   0.0520  &    3.061   \\
   0.0521  &    3.203   \\
   0.0522  &    3.173   \\
   0.0523  &    3.191   \\
   0.0524  &    3.168   \\
   0.0525  &    3.224   \\
   0.0526  &    2.911   \\
   0.0527  &    3.179   \\
   0.0528  &    3.468   \\
   0.0529  &    3.100   \\
   0.0530  &    2.818   \\
   0.0531  &    2.724   \\
   0.0532  &    2.730   \\
   0.0533  &    2.903   \\
   0.0534  &    3.166   \\
   0.0535  &    2.990   \\
   0.0536  &    3.078   \\
   0.0537  &    2.975   \\
   0.0538  &    2.881   \\
   0.0539  &    2.946   \\
   0.0540  &    3.038   \\
   0.0541  &    3.131   \\
   0.0542  &    3.223   \\
   0.0543  &    3.199   \\
   0.0544  &    2.920   \\
   0.0545  &    2.750   \\
   0.0546  &    3.228   \\
   0.0547  &    3.289   \\
   0.0548  &    3.560   \\
   0.0549  &    3.081   \\
   0.0550  &    3.034   \\
   0.0551  &    2.529   \\
   0.0552  &    2.723   \\
   0.0553  &    3.019   \\
   0.0554  &    2.896   \\
   0.0555  &    3.420   \\
   0.0556  &    3.326   \\
   0.0557  &    2.794   \\
   0.0558  &    2.938   \\
   0.0559  &    3.037   \\
   0.0560  &    3.051   \\
   0.0561  &    3.072   \\
   0.0562  &    2.929   \\
   0.0563  &    2.939   \\
   0.0564  &    3.338   \\
   0.0565  &    3.011   \\
   0.0566  &    3.205   \\
   0.0567  &    3.006   \\
   0.0568  &    2.945   \\
   0.0569  &    3.006   \\
   0.0570  &    3.233   \\
   0.0571  &    3.170   \\
   0.0572  &    3.455   \\
   0.0573  &    3.493   \\
   0.0574  &    3.418   \\
   0.0575  &    3.496   \\
   0.0576  &    3.343   \\
   0.0577  &    3.630   \\
   0.0578  &    3.404   \\
   0.0579  &    3.409   \\
   0.0580  &    2.990   \\
   0.0581  &    3.090   \\
   0.0582  &    2.886   \\
   0.0583  &    3.129   \\
   0.0584  &    3.339   \\
   0.0585  &    2.942   \\
   0.0586  &    2.970   \\
   0.0587  &    3.052   \\
   0.0588  &    3.083   \\
   0.0589  &    2.958   \\
   0.0590  &    3.244   \\
   0.0591  &    3.139   \\
   0.0592  &    3.231   \\
   0.0593  &    3.091   \\
   0.0594  &    2.745   \\
   0.0595  &    3.160   \\
   0.0596  &    3.142   \\
   0.0597  &    3.080   \\
   0.0598  &    3.175   \\
   0.0599  &    3.310   \\
   0.0600  &    3.334   \\
   0.0601  &    3.305   \\
   0.0602  &    2.972   \\
   0.0603  &    3.211   \\
   0.0604  &    3.112   \\
   0.0605  &    3.095   \\
   0.0606  &    3.171   \\
   0.0607  &    2.876   \\
   0.0608  &    2.843   \\
   0.0609  &    2.945   \\
   0.0610  &    3.134   \\
   0.0611  &    3.267   \\
   0.0612  &    3.288   \\
   0.0613  &    3.258   \\
   0.0614  &    3.118   \\
   0.0615  &    3.150   \\
   0.0616  &    3.056   \\
   0.0617  &    2.812   \\
   0.0618  &    2.932   \\
   0.0619  &    2.889   \\
   0.0620  &    3.039   \\
   0.0621  &    3.260   \\
   0.0622  &    3.077   \\
   0.0623  &    3.091   \\
   0.0624  &    2.962   \\
   0.0625  &    3.258   \\
   0.0626  &    3.045   \\
   0.0627  &    2.955   \\
   0.0628  &    3.296   \\
   0.0629  &    3.407   \\
   0.0630  &    3.198   \\
   0.0631  &    3.218   \\
   0.0632  &    2.930   \\
   0.0633  &    3.384   \\
   0.0634  &    3.340   \\
   0.0635  &    3.021   \\
   0.0636  &    3.258   \\
   0.0637  &    3.325   \\
   0.0638  &    3.303   \\
   0.0639  &    3.093   \\
   0.0640  &    3.262   \\
   0.0641  &    3.287   \\
   0.0642  &    2.860   \\
   0.0643  &    3.320   \\
   0.0644  &    3.118   \\
   0.0645  &    3.347   \\
   0.0646  &    3.000   \\
   0.0647  &    3.116   \\
   0.0648  &    3.084   \\
   0.0649  &    2.955   \\
   0.0650  &    2.717   \\
   0.0651  &    2.853   \\
   0.0652  &    2.964   \\
   0.0653  &    3.066   \\
   0.0654  &    3.260   \\
   0.0655  &    3.522   \\
   0.0656  &    3.051   \\
   0.0657  &    3.042   \\
   0.0658  &    3.062   \\
   0.0659  &    2.951   \\
   0.0660  &    2.925   \\
   0.0661  &    3.192   \\
   0.0662  &    3.064   \\
   0.0663  &    3.011   \\
   0.0664  &    2.930   \\
   0.0665  &    3.086   \\
   0.0666  &    2.967   \\
   0.0667  &    3.038   \\
   0.0668  &    2.967   \\
   0.0669  &    3.145   \\
   0.0670  &    2.927   \\
   0.0671  &    3.112   \\
   0.0672  &    2.828   \\
   0.0673  &    3.058   \\
   0.0674  &    3.020   \\
   0.0675  &    3.048   \\
   0.0676  &    2.974   \\
   0.0677  &    3.267   \\
   0.0678  &    2.907   \\
   0.0679  &    3.028   \\
   0.0680  &    3.069   \\
   0.0681  &    3.163   \\
   0.0682  &    2.892   \\
   0.0683  &    3.024   \\
   0.0684  &    3.106   \\
   0.0685  &    3.137   \\
   0.0686  &    3.080   \\
   0.0687  &    3.005   \\
   0.0688  &    3.120   \\
   0.0689  &    2.974   \\
   0.0690  &    3.096   \\
   0.0691  &    3.239   \\
   0.0692  &    3.018   \\
   0.0693  &    3.143   \\
   0.0694  &    2.915   \\
   0.0695  &    2.896   \\
   0.0696  &    2.964   \\
   0.0697  &    2.994   \\
   0.0698  &    2.931   \\
   0.0699  &    3.046   \\
   0.0700  &    3.073   \\
   0.0701  &    3.049   \\
   0.0702  &    2.983   \\
   0.0703  &    3.203   \\
   0.0704  &    3.138   \\
   0.0705  &    3.003   \\
   0.0706  &    3.139   \\
   0.0707  &    3.071   \\
   0.0708  &    2.912   \\
   0.0709  &    3.059   \\
   0.0710  &    3.038   \\
   0.0711  &    2.815   \\
   0.0712  &    2.782   \\
   0.0713  &    2.942   \\
   0.0714  &    2.658   \\
   0.0715  &    2.770   \\
   0.0716  &    2.808   \\
   0.0717  &    2.805   \\
   0.0718  &    2.945   \\
   0.0719  &    2.630   \\
   0.0720  &    2.691   \\
   0.0721  &    2.687   \\
   0.0722  &    2.814   \\
   0.0723  &    2.817   \\
   0.0724  &    2.821   \\
   0.0725  &    2.832   \\
   0.0726  &    2.730   \\
   0.0727  &    2.580   \\
   0.0728  &    2.594   \\
   0.0729  &    2.632   \\
   0.0730  &    2.580   \\
   0.0731  &    2.725   \\
   0.0732  &    2.636   \\
   0.0733  &    2.583   \\
   0.0734  &    2.675   \\
   0.0735  &    2.625   \\
   0.0736  &    2.489   \\
   0.0737  &    2.722   \\
   0.0738  &    2.799   \\
   0.0739  &    2.764   \\
   0.0740  &    2.789   \\
   0.0741  &    2.769   \\
   0.0742  &    2.570   \\
   0.0743  &    2.675   \\
   0.0744  &    2.648   \\
   0.0745  &    2.848   \\
   0.0746  &    2.677   \\
   0.0747  &    2.895   \\
   0.0748  &    2.904   \\
   0.0749  &    2.762   \\
   0.0750  &    2.743   \\
   0.0751  &    2.712   \\
   0.0752  &    2.842   \\
   0.0753  &    2.759   \\
   0.0754  &    2.856   \\
   0.0755  &    2.580   \\
   0.0756  &    2.539   \\
   0.0757  &    2.501   \\
   0.0758  &    2.668   \\
   0.0759  &    2.898   \\
   0.0760  &    2.606   \\
   0.0761  &    2.523   \\
   0.0762  &    2.866   \\
   0.0763  &    2.818   \\
   0.0764  &    2.831   \\
   0.0765  &    2.796   \\
   0.0766  &    2.852   \\
   0.0767  &    2.868   \\
   0.0768  &    2.798   \\
   0.0769  &    2.712   \\
   0.0770  &    2.735   \\
   0.0771  &    2.729   \\
   0.0772  &    2.949   \\
   0.0773  &    2.930   \\
   0.0774  &    2.910   \\
   0.0775  &    2.793   \\
   0.0776  &    3.029   \\
   0.0777  &    2.987   \\
   0.0778  &    3.135   \\
   0.0779  &    3.027   \\
   0.0780  &    2.955   \\
   0.0781  &    2.990   \\
   0.0782  &    3.138   \\
   0.0783  &    3.246   \\
   0.0784  &    2.988   \\
   0.0785  &    2.894   \\
   0.0786  &    3.037   \\
   0.0787  &    2.952   \\
   0.0788  &    2.947   \\
   0.0789  &    2.988   \\
   0.0790  &    3.016   \\
   0.0791  &    2.965   \\
   0.0792  &    3.031   \\
   0.0793  &    2.774   \\
   0.0794  &    2.896   \\
   0.0795  &    2.785   \\
   0.0796  &    2.762   \\
   0.0797  &    2.794   \\
   0.0798  &    2.528   \\
   0.0799  &    2.602   \\
   0.0800  &    2.588   \\
   0.0801  &    2.757   \\
   0.0802  &    2.529   \\
   0.0803  &    2.520   \\
   0.0804  &    2.587   \\
   0.0805  &    2.706   \\
   0.0806  &    2.583   \\
   0.0807  &    2.465   \\
   0.0808  &    2.630   \\
   0.0809  &    2.611   \\
   0.0810  &    2.635   \\
   0.0811  &    2.528   \\
   0.0812  &    2.504   \\
   0.0813  &    2.491   \\
   0.0814  &    2.510   \\
   0.0815  &    2.620   \\
   0.0816  &    2.548   \\
   0.0817  &    2.709   \\
   0.0818  &    2.534   \\
   0.0819  &    2.629   \\
   0.0820  &    2.689   \\
   0.0821  &    2.784   \\
   0.0822  &    2.536   \\
   0.0823  &    2.533   \\
   0.0824  &    2.590   \\
   0.0825  &    2.736   \\
   0.0826  &    2.711   \\
   0.0827  &    2.745   \\
   0.0828  &    2.734   \\
   0.0829  &    2.513   \\
   0.0830  &    2.604   \\
   0.0831  &    2.672   \\
   0.0832  &    2.708   \\
   0.0833  &    2.643   \\
   0.0834  &    2.676   \\
   0.0835  &    2.659   \\
   0.0836  &    2.746   \\
   0.0837  &    2.732   \\
   0.0838  &    2.743   \\
   0.0839  &    2.744   \\
   0.0840  &    2.789   \\
   0.0841  &    2.631   \\
   0.0842  &    2.676   \\
   0.0843  &    2.736   \\
   0.0844  &    2.661   \\
   0.0845  &    2.517   \\
   0.0846  &    2.416   \\
   0.0847  &    2.598   \\
   0.0848  &    2.714   \\
   0.0849  &    2.565   \\
   0.0850  &    2.530   \\
   0.0851  &    2.583   \\
   0.0852  &    2.703   \\
   0.0853  &    2.691   \\
   0.0854  &    2.518   \\
   0.0855  &    2.692   \\
   0.0856  &    2.509   \\
   0.0857  &    2.588   \\
   0.0858  &    2.624   \\
   0.0859  &    2.447   \\
   0.0860  &    2.529   \\
   0.0861  &    2.517   \\
   0.0862  &    2.585   \\
   0.0863  &    2.582   \\
   0.0864  &    2.528   \\
   0.0865  &    2.452   \\
   0.0866  &    2.576   \\
   0.0867  &    2.553   \\
   0.0868  &    2.513   \\
   0.0869  &    2.590   \\
   0.0870  &    2.529   \\
   0.0871  &    2.497   \\
   0.0872  &    2.567   \\
   0.0873  &    2.702   \\
   0.0874  &    2.588   \\
   0.0875  &    2.445   \\
   0.0876  &    2.441   \\
   0.0877  &    2.447   \\
   0.0878  &    2.505   \\
   0.0879  &    2.563   \\
   0.0880  &    2.553   \\
   0.0881  &    2.516   \\
   0.0882  &    2.554   \\
   0.0883  &    2.665   \\
   0.0884  &    2.676   \\
   0.0885  &    2.672   \\
   0.0886  &    2.614   \\
   0.0887  &    2.584   \\
   0.0888  &    2.616   \\
   0.0889  &    2.582   \\
   0.0890  &    2.627   \\
   0.0891  &    2.588   \\
   0.0892  &    2.591   \\
   0.0893  &    2.626   \\
   0.0894  &    2.727   \\
   0.0895  &    2.681   \\
   0.0896  &    2.596   \\
   0.0897  &    2.523   \\
   0.0898  &    2.710   \\
   0.0899  &    2.685   \\
   0.0900  &    2.696   \\
   0.0901  &    2.728   \\
   0.0902  &    2.739   \\
   0.0903  &    2.634   \\
   0.0904  &    2.664   \\
   0.0905  &    2.718   \\
   0.0906  &    2.697   \\
   0.0907  &    2.668   \\
   0.0908  &    2.711   \\
   0.0909  &    2.624   \\
   0.0910  &    2.611   \\
   0.0911  &    2.700   \\
   0.0912  &    2.672   \\
   0.0913  &    2.698   \\
   0.0914  &    2.704   \\
   0.0915  &    2.791   \\
   0.0916  &    2.663   \\
   0.0917  &    2.641   \\
   0.0918  &    2.579   \\
   0.0919  &    2.645   \\
   0.0920  &    2.554   \\
   0.0921  &    2.729   \\
   0.0922  &    2.806   \\
   0.0923  &    2.808   \\
   0.0924  &    2.753   \\
   0.0925  &    2.766   \\
   0.0926  &    2.715   \\
   0.0927  &    2.768   \\
   0.0928  &    2.760   \\
   0.0929  &    2.679   \\
   0.0930  &    2.813   \\
   0.0931  &    2.911   \\
   0.0932  &    2.820   \\
   0.0933  &    2.811   \\
   0.0934  &    2.775   \\
   0.0935  &    2.778   \\
   0.0936  &    2.817   \\
   0.0937  &    2.807   \\
   0.0938  &    2.920   \\
   0.0939  &    2.875   \\
   0.0940  &    2.835   \\
   0.0941  &    2.841   \\
   0.0942  &    2.876   \\
   0.0943  &    2.906   \\
   0.0944  &    3.030   \\
   0.0945  &    2.981   \\
   0.0946  &    2.687   \\
   0.0947  &    2.845   \\
   0.0948  &    2.927   \\
   0.0949  &    2.843   \\
   0.0950  &    2.949   \\
   0.0951  &    2.840   \\
   0.0952  &    2.735   \\
   0.0953  &    2.761   \\
   0.0954  &    2.655   \\
   0.0955  &    2.705   \\
   0.0956  &    2.612   \\
   0.0957  &    2.571   \\
   0.0958  &    2.663   \\
   0.0959  &    2.701   \\
   0.0960  &    2.732   \\
   0.0961  &    2.699   \\
   0.0962  &    2.654   \\
   0.0963  &    2.598   \\
   0.0964  &    2.663   \\
   0.0965  &    2.801   \\
   0.0966  &    2.794   \\
   0.0967  &    2.831   \\
   0.0968  &    2.812   \\
   0.0969  &    2.752   \\
   0.0970  &    2.875   \\
   0.0971  &    2.919   \\
   0.0972  &    2.989   \\
   0.0973  &    2.896   \\
   0.0974  &    2.933   \\
   0.0975  &    2.919   \\
   0.0976  &    2.933   \\
   0.0977  &    3.004   \\
   0.0978  &    3.094   \\
   0.0979  &    2.987   \\
   0.0980  &    2.919   \\
   0.0981  &    3.041   \\
   0.0982  &    3.004   \\
   0.0983  &    3.062   \\
   0.0984  &    3.052   \\
   0.0985  &    3.038   \\
   0.0986  &    2.973   \\
   0.0987  &    2.971   \\
   0.0988  &    3.015   \\
   0.0989  &    3.106   \\
   0.0990  &    3.107   \\
   0.0991  &    2.941   \\
   0.0992  &    2.941   \\
   0.0993  &    2.914   \\
   0.0994  &    3.043   \\
   0.0995  &    2.966   \\
   0.0996  &    2.980   \\
   0.0997  &    2.880   \\
   0.0998  &    2.721   \\
   0.0999  &    2.775   \\
   0.1000  &    2.767   \\
   0.1001  &    2.680   \\
   0.1002  &    2.760   \\
   0.1003  &    2.736   \\
   0.1004  &    2.746   \\
   0.1005  &    2.789   \\
   0.1006  &    2.756   \\
   0.1007  &    2.827   \\
   0.1008  &    2.908   \\
   0.1009  &    3.004   \\
   0.1010  &    2.960   \\
   0.1011  &    2.959   \\
   0.1012  &    2.934   \\
   0.1013  &    3.001   \\
   0.1014  &    3.139   \\
   0.1015  &    3.045   \\
   0.1016  &    3.070   \\
   0.1017  &    3.070   \\
   0.1018  &    3.038   \\
   0.1019  &    3.157   \\
   0.1020  &    3.297   \\
   0.1021  &    3.306   \\
   0.1022  &    3.284   \\
   0.1023  &    3.432   \\
   0.1024  &    3.525   \\
   0.1025  &    3.460   \\
   0.1026  &    3.436   \\
   0.1027  &    3.413   \\
   0.1028  &    3.406   \\
   0.1029  &    3.683   \\
   0.1030  &    3.662   \\
   0.1031  &    3.504   \\
   0.1032  &    3.545   \\
   0.1033  &    3.644   \\
   0.1034  &    3.741   \\
   0.1035  &    3.680   \\
   0.1036  &    3.515   \\
   0.1037  &    3.430   \\
   0.1038  &    3.492   \\
   0.1039  &    3.366   \\
   0.1040  &    3.237   \\
   0.1041  &    3.063   \\
   0.1042  &    3.070   \\
   0.1043  &    3.013   \\
   0.1044  &    2.971   \\
   0.1045  &    2.839   \\
   0.1046  &    2.902   \\
   0.1047  &    2.861   \\
   0.1048  &    2.829   \\
   0.1049  &    2.765   \\
   0.1050  &    2.762   \\
   0.1051  &    2.776   \\
   0.1052  &    2.754   \\
   0.1053  &    2.586   \\
   0.1054  &    2.627   \\
   0.1055  &    2.754   \\
   0.1056  &    2.685   \\
   0.1057  &    2.615   \\
   0.1058  &    2.663   \\
   0.1059  &    2.782   \\
   0.1060  &    2.775   \\
   0.1061  &    2.706   \\
   0.1062  &    2.707   \\
   0.1063  &    2.738   \\
   0.1064  &    2.800   \\
   0.1065  &    2.739   \\
   0.1066  &    2.694   \\
   0.1067  &    2.782   \\
   0.1068  &    2.780   \\
   0.1069  &    2.835   \\
   0.1070  &    2.773   \\
   0.1071  &    2.742   \\
   0.1072  &    2.678   \\
   0.1073  &    2.725   \\
   0.1074  &    2.728   \\
   0.1075  &    2.694   \\
   0.1076  &    2.706   \\
   0.1077  &    2.581   \\
   0.1078  &    2.549   \\
   0.1079  &    2.598   \\
   0.1080  &    2.578   \\
   0.1081  &    2.625   \\
   0.1082  &    2.610   \\
   0.1083  &    2.626   \\
   0.1084  &    2.608   \\
   0.1085  &    2.557   \\
   0.1086  &    2.471   \\
   0.1087  &    2.415   \\
   0.1088  &    2.472   \\
   0.1089  &    2.529   \\
   0.1090  &    2.446   \\
   0.1091  &    2.488   \\
   0.1092  &    2.481   \\
   0.1093  &    2.511   \\
   0.1094  &    2.393   \\
   0.1095  &    2.394   \\
   0.1096  &    2.344   \\
   0.1097  &    2.299   \\
   0.1098  &    2.351   \\
   0.1099  &    2.349   \\
   0.1100  &    2.359   \\
   0.1101  &    2.388   \\
   0.1102  &    2.347   \\
   0.1103  &    2.422   \\
   0.1104  &    2.412   \\
   0.1105  &    2.423   \\
   0.1106  &    2.464   \\
   0.1107  &    2.484   \\
   0.1108  &    2.496   \\
   0.1109  &    2.476   \\
   0.1110  &    2.345   \\
   0.1111  &    2.373   \\
   0.1112  &    2.469   \\
   0.1113  &    2.519   \\
   0.1114  &    2.416   \\
   0.1115  &    2.490   \\
   0.1116  &    2.555   \\
   0.1117  &    2.481   \\
   0.1118  &    2.582   \\
   0.1119  &    2.550   \\
   0.1120  &    2.481   \\
   0.1121  &    2.562   \\
   0.1122  &    2.584   \\
   0.1123  &    2.584   \\
   0.1124  &    2.545   \\
   0.1125  &    2.510   \\
   0.1126  &    2.567   \\
   0.1127  &    2.591   \\
   0.1128  &    2.524   \\
   0.1129  &    2.525   \\
   0.1130  &    2.452   \\
   0.1131  &    2.467   \\
   0.1132  &    2.392   \\
   0.1133  &    2.381   \\
   0.1134  &    2.376   \\
   0.1135  &    2.299   \\
   0.1136  &    2.284   \\
   0.1137  &    2.379   \\
   0.1138  &    2.430   \\
   0.1139  &    2.438   \\
   0.1140  &    2.309   \\
   0.1141  &    2.264   \\
   0.1142  &    2.361   \\
   0.1143  &    2.359   \\
   0.1144  &    2.465   \\
   0.1145  &    2.380   \\
   0.1146  &    2.321   \\
   0.1147  &    2.325   \\
   0.1148  &    2.369   \\
   0.1149  &    2.323   \\
   0.1150  &    2.326   \\
   0.1151  &    2.373   \\
   0.1152  &    2.420   \\
   0.1153  &    2.386   \\
   0.1154  &    2.439   \\
   0.1155  &    2.453   \\
   0.1156  &    2.484   \\
   0.1157  &    2.514   \\
   0.1158  &    2.506   \\
   0.1159  &    2.436   \\
   0.1160  &    2.558   \\
   0.1161  &    2.518   \\
   0.1162  &    2.573   \\
   0.1163  &    2.550   \\
   0.1164  &    2.568   \\
   0.1165  &    2.645   \\
   0.1166  &    2.681   \\
   0.1167  &    2.692   \\
   0.1168  &    2.670   \\
   0.1169  &    2.746   \\
   0.1170  &    2.794   \\
   0.1171  &    2.811   \\
   0.1172  &    2.904   \\
   0.1173  &    2.973   \\
   0.1174  &    2.786   \\
   0.1175  &    2.838   \\
   0.1176  &    2.922   \\
   0.1177  &    3.000   \\
   0.1178  &    2.998   \\
   0.1179  &    3.044   \\
   0.1180  &    3.021   \\
   0.1181  &    3.100   \\
   0.1182  &    3.156   \\
   0.1183  &    3.236   \\
   0.1184  &    3.301   \\
   0.1185  &    3.245   \\
   0.1186  &    3.205   \\
   0.1187  &    3.353   \\
   0.1188  &    3.399   \\
   0.1189  &    3.587   \\
   0.1190  &    3.656   \\
   0.1191  &    3.769   \\
   0.1192  &    3.694   \\
   0.1193  &    3.841   \\
   0.1194  &    4.002   \\
   0.1195  &    4.206   \\
   0.1196  &    4.291   \\
   0.1197  &    4.368   \\
   0.1198  &    4.453   \\
   0.1199  &    4.499   \\
   0.1200  &    4.645   \\
   0.1201  &    4.805   \\
   0.1202  &    5.105   \\
   0.1203  &    5.199   \\
   0.1204  &    5.501   \\
   0.1205  &    5.905   \\
   0.1206  &    6.372   \\
   0.1207  &    6.533   \\
   0.1208  &    6.871   \\
   0.1209  &    7.261   \\
   0.1210  &    7.807   \\
   0.1211  &    8.001   \\
   0.1212  &    8.416   \\
   0.1213  &    8.680   \\
   0.1214  &    8.738   \\
   0.1215  &    8.947   \\
   0.1216  &    8.453   \\
   0.1217  &    7.929   \\
   0.1218  &    7.400   \\
   0.1219  &    7.154   \\
   0.1220  &    6.888   \\
   0.1221  &    6.451   \\
   0.1222  &    6.102   \\
   0.1223  &    5.823   \\
   0.1224  &    5.652   \\
   0.1225  &    5.504   \\
   0.1226  &    5.310   \\
   0.1227  &    5.098   \\
   0.1228  &    5.009   \\
   0.1229  &    4.898   \\
   0.1230  &    4.763   \\
   0.1231  &    4.767   \\
   0.1232  &    4.689   \\
   0.1233  &    4.669   \\
   0.1234  &    4.661   \\
   0.1235  &    4.583   \\
   0.1236  &    4.532   \\
   0.1237  &    4.433   \\
   0.1238  &    4.438   \\
   0.1239  &    4.347   \\
   0.1240  &    4.301   \\
   0.1241  &    4.144   \\
   0.1242  &    4.080   \\
   0.1243  &    3.981   \\
   0.1244  &    3.769   \\
   0.1245  &    3.662   \\
   0.1246  &    3.518   \\
   0.1247  &    3.402   \\
   0.1248  &    3.347   \\
   0.1249  &    3.276   \\
   0.1250  &    3.226   \\
   0.1251  &    3.155   \\
   0.1252  &    3.053   \\
   0.1253  &    3.007   \\
   0.1254  &    2.951   \\
   0.1255  &    2.892   \\
   0.1256  &    2.865   \\
   0.1257  &    2.821   \\
   0.1258  &    2.818   \\
   0.1259  &    2.762   \\
   0.1260  &    2.785   \\
   0.1261  &    2.761   \\
   0.1262  &    2.692   \\
   0.1263  &    2.697   \\
   0.1264  &    2.673   \\
   0.1265  &    2.634   \\
   0.1266  &    2.568   \\
   0.1267  &    2.548   \\
   0.1268  &    2.532   \\
   0.1269  &    2.422   \\
   0.1270  &    2.361   \\
   0.1271  &    2.396   \\
   0.1272  &    2.312   \\
   0.1273  &    2.314   \\
   0.1274  &    2.236   \\
   0.1275  &    2.244   \\
   0.1276  &    2.240   \\
   0.1277  &    2.235   \\
   0.1278  &    2.208   \\
   0.1279  &    2.202   \\
   0.1280  &    2.185   \\
   0.1281  &    2.191   \\
   0.1282  &    2.183   \\
   0.1283  &    2.180   \\
   0.1284  &    2.178   \\
   0.1285  &    2.164   \\
   0.1286  &    2.163   \\
   0.1287  &    2.135   \\
   0.1288  &    2.160   \\
   0.1289  &    2.149   \\
   0.1290  &    2.142   \\
   0.1291  &    2.172   \\
   0.1292  &    2.170   \\
   0.1293  &    2.197   \\
   0.1294  &    2.209   \\
   0.1295  &    2.225   \\
   0.1296  &    2.219   \\
   0.1297  &    2.260   \\
   0.1298  &    2.272   \\
   0.1299  &    2.293   \\
   0.1300  &    2.284   \\
   0.1301  &    2.290   \\
   0.1302  &    2.301   \\
   0.1303  &    2.316   \\
   0.1304  &    2.320   \\
   0.1305  &    2.324   \\
   0.1306  &    2.342   \\
   0.1307  &    2.325   \\
   0.1308  &    2.295   \\
   0.1309  &    2.271   \\
   0.1310  &    2.265   \\
   0.1311  &    2.232   \\
   0.1312  &    2.197   \\
   0.1313  &    2.143   \\
   0.1314  &    2.156   \\
   0.1315  &    2.117   \\
   0.1316  &    2.093   \\
   0.1317  &    2.098   \\
   0.1318  &    2.049   \\
   0.1319  &    2.064   \\
   0.1320  &    2.045   \\
   0.1321  &    2.023   \\
   0.1322  &    2.033   \\
   0.1323  &    2.044   \\
   0.1324  &    2.047   \\
   0.1325  &    2.036   \\
   0.1326  &    2.055   \\
   0.1327  &    2.045   \\
   0.1328  &    2.070   \\
   0.1329  &    2.085   \\
   0.1330  &    2.105   \\
   0.1331  &    2.134   \\
   0.1332  &    2.151   \\
   0.1333  &    2.139   \\
   0.1334  &    2.165   \\
   0.1335  &    2.165   \\
   0.1336  &    2.150   \\
   0.1337  &    2.158   \\
   0.1338  &    2.147   \\
   0.1339  &    2.109   \\
   0.1340  &    2.096   \\
   0.1341  &    2.072   \\
   0.1342  &    2.056   \\
   0.1343  &    2.062   \\
   0.1344  &    2.079   \\
   0.1345  &    2.080   \\
   0.1346  &    2.078   \\
   0.1347  &    2.078   \\
   0.1348  &    2.068   \\
   0.1349  &    2.042   \\
   0.1350  &    2.032   \\
   0.1351  &    1.998   \\
   0.1352  &    2.001   \\
   0.1353  &    1.990   \\
   0.1354  &    1.996   \\
   0.1355  &    1.988   \\
   0.1356  &    1.998   \\
   0.1357  &    1.998   \\
   0.1358  &    2.007   \\
   0.1359  &    2.005   \\
   0.1360  &    2.004   \\
   0.1361  &    2.013   \\
   0.1362  &    2.033   \\
   0.1363  &    2.051   \\
   0.1364  &    2.031   \\
   0.1365  &    2.039   \\
   0.1366  &    2.038   \\
   0.1367  &    2.062   \\
   0.1368  &    2.077   \\
   0.1369  &    2.091   \\
   0.1370  &    2.082   \\
   0.1371  &    2.062   \\
   0.1372  &    2.096   \\
   0.1373  &    2.109   \\
   0.1374  &    2.077   \\
   0.1375  &    2.086   \\
   0.1376  &    2.101   \\
   0.1377  &    2.119   \\
   0.1378  &    2.153   \\
   0.1379  &    2.169   \\
   0.1380  &    2.150   \\
   0.1381  &    2.171   \\
   0.1382  &    2.177   \\
   0.1383  &    2.199   \\
   0.1384  &    2.246   \\
   0.1385  &    2.282   \\
   0.1386  &    2.289   \\
   0.1387  &    2.319   \\
   0.1388  &    2.319   \\
   0.1389  &    2.385   \\
   0.1390  &    2.409   \\
   0.1391  &    2.416   \\
   0.1392  &    2.443   \\
   0.1393  &    2.440   \\
   0.1394  &    2.483   \\
   0.1395  &    2.477   \\
   0.1396  &    2.480   \\
   0.1397  &    2.488   \\
   0.1398  &    2.472   \\
   0.1399  &    2.499   \\
   0.1400  &    2.488   \\
   0.1401  &    2.501   \\
   0.1402  &    2.453   \\
   0.1403  &    2.430   \\
   0.1404  &    2.399   \\
   0.1405  &    2.379   \\
   0.1406  &    2.322   \\
   0.1407  &    2.272   \\
   0.1408  &    2.255   \\
   0.1409  &    2.231   \\
   0.1410  &    2.183   \\
   0.1411  &    2.156   \\
   0.1412  &    2.125   \\
   0.1413  &    2.119   \\
   0.1414  &    2.079   \\
   0.1415  &    2.077   \\
   0.1416  &    2.047   \\
   0.1417  &    2.027   \\
   0.1418  &    2.031   \\
   0.1419  &    2.024   \\
   0.1420  &    2.004   \\
   0.1421  &    1.992   \\
   0.1422  &    1.972   \\
   0.1423  &    1.961   \\
   0.1424  &    1.929   \\
   0.1425  &    1.943   \\
   0.1426  &    1.935   \\
   0.1427  &    1.925   \\
   0.1428  &    1.934   \\
   0.1429  &    1.904   \\
   0.1430  &    1.901   \\
   0.1431  &    1.913   \\
   0.1432  &    1.900   \\
   0.1433  &    1.901   \\
   0.1434  &    1.887   \\
   0.1435  &    1.883   \\
   0.1436  &    1.876   \\
   0.1437  &    1.845   \\
   0.1438  &    1.869   \\
   0.1439  &    1.851   \\
   0.1440  &    1.858   \\
   0.1441  &    1.854   \\
   0.1442  &    1.837   \\
   0.1443  &    1.833   \\
   0.1444  &    1.804   \\
   0.1445  &    1.814   \\
   0.1446  &    1.816   \\
   0.1447  &    1.821   \\
   0.1448  &    1.811   \\
   0.1449  &    1.803   \\
   0.1450  &    1.803   \\
   0.1451  &    1.831   \\
   0.1452  &    1.814   \\
   0.1453  &    1.806   \\
   0.1454  &    1.811   \\
   0.1455  &    1.821   \\
   0.1456  &    1.821   \\
   0.1457  &    1.832   \\
   0.1458  &    1.797   \\
   0.1459  &    1.804   \\
   0.1460  &    1.808   \\
   0.1461  &    1.825   \\
   0.1462  &    1.821   \\
   0.1463  &    1.822   \\
   0.1464  &    1.813   \\
   0.1465  &    1.809   \\
   0.1466  &    1.795   \\
   0.1467  &    1.813   \\
   0.1468  &    1.812   \\
   0.1469  &    1.824   \\
   0.1470  &    1.834   \\
   0.1471  &    1.819   \\
   0.1472  &    1.846   \\
   0.1473  &    1.859   \\
   0.1474  &    1.842   \\
   0.1475  &    1.861   \\
   0.1476  &    1.846   \\
   0.1477  &    1.865   \\
   0.1478  &    1.860   \\
   0.1479  &    1.865   \\
   0.1480  &    1.879   \\
   0.1481  &    1.892   \\
   0.1482  &    1.875   \\
   0.1483  &    1.896   \\
   0.1484  &    1.919   \\
   0.1485  &    1.893   \\
   0.1486  &    1.902   \\
   0.1487  &    1.915   \\
   0.1488  &    1.939   \\
   0.1489  &    1.940   \\
   0.1490  &    1.919   \\
   0.1491  &    1.913   \\
   0.1492  &    1.926   \\
   0.1493  &    1.930   \\
   0.1494  &    1.936   \\
   0.1495  &    1.946   \\
   0.1496  &    1.965   \\
   0.1497  &    1.980   \\
   0.1498  &    1.986   \\
   0.1499  &    1.974   \\
   0.1500  &    1.971   \\
   0.1501  &    1.986   \\
   0.1502  &    1.971   \\
   0.1503  &    1.995   \\
   0.1504  &    2.010   \\
   0.1505  &    2.014   \\
   0.1506  &    2.022   \\
   0.1507  &    2.038   \\
   0.1508  &    2.063   \\
   0.1509  &    2.077   \\
   0.1510  &    2.095   \\
   0.1511  &    2.095   \\
   0.1512  &    2.127   \\
   0.1513  &    2.137   \\
   0.1514  &    2.153   \\
   0.1515  &    2.189   \\
   0.1516  &    2.173   \\
   0.1517  &    2.212   \\
   0.1518  &    2.237   \\
   0.1519  &    2.265   \\
   0.1520  &    2.307   \\
   0.1521  &    2.321   \\
   0.1522  &    2.354   \\
   0.1523  &    2.418   \\
   0.1524  &    2.471   \\
   0.1525  &    2.516   \\
   0.1526  &    2.536   \\
   0.1527  &    2.573   \\
   0.1528  &    2.593   \\
   0.1529  &    2.645   \\
   0.1530  &    2.700   \\
   0.1531  &    2.734   \\
   0.1532  &    2.797   \\
   0.1533  &    2.823   \\
   0.1534  &    2.897   \\
   0.1535  &    2.935   \\
   0.1536  &    3.007   \\
   0.1537  &    3.077   \\
   0.1538  &    3.131   \\
   0.1539  &    3.208   \\
   0.1540  &    3.269   \\
   0.1541  &    3.341   \\
   0.1542  &    3.396   \\
   0.1543  &    3.471   \\
   0.1544  &    3.564   \\
   0.1545  &    3.601   \\
   0.1546  &    3.629   \\
   0.1547  &    3.598   \\
   0.1548  &    3.633   \\
   0.1549  &    3.590   \\
   0.1550  &    3.569   \\
   0.1551  &    3.484   \\
   0.1552  &    3.330   \\
   0.1553  &    3.276   \\
   0.1554  &    3.212   \\
   0.1555  &    3.095   \\
   0.1556  &    2.989   \\
   0.1557  &    2.901   \\
   0.1558  &    2.799   \\
   0.1559  &    2.698   \\
   0.1560  &    2.623   \\
   0.1561  &    2.556   \\
   0.1562  &    2.507   \\
   0.1563  &    2.453   \\
   0.1564  &    2.427   \\
   0.1565  &    2.366   \\
   0.1566  &    2.330   \\
   0.1567  &    2.308   \\
   0.1568  &    2.262   \\
   0.1569  &    2.217   \\
   0.1570  &    2.194   \\
   0.1571  &    2.157   \\
   0.1572  &    2.139   \\
   0.1573  &    2.106   \\
   0.1574  &    2.093   \\
   0.1575  &    2.088   \\
   0.1576  &    2.072   \\
   0.1577  &    2.024   \\
   0.1578  &    2.028   \\
   0.1579  &    2.021   \\
   0.1580  &    2.010   \\
   0.1581  &    1.984   \\
   0.1582  &    1.976   \\
   0.1583  &    1.967   \\
   0.1584  &    1.966   \\
   0.1585  &    1.957   \\
   0.1586  &    1.947   \\
   0.1587  &    1.959   \\
   0.1588  &    1.934   \\
   0.1589  &    1.905   \\
   0.1590  &    1.927   \\
   0.1591  &    1.912   \\
   0.1592  &    1.898   \\
   0.1593  &    1.904   \\
   0.1594  &    1.888   \\
   0.1595  &    1.890   \\
   0.1596  &    1.870   \\
   0.1597  &    1.889   \\
   0.1598  &    1.882   \\
   0.1599  &    1.861   \\
   0.1600  &    1.863   \\
   0.1601  &    1.866   \\
   0.1602  &    1.877   \\
   0.1603  &    1.873   \\
   0.1604  &    1.863   \\
   0.1605  &    1.861   \\
   0.1606  &    1.844   \\
   0.1607  &    1.855   \\
   0.1608  &    1.871   \\
   0.1609  &    1.851   \\
   0.1610  &    1.850   \\
   0.1611  &    1.843   \\
   0.1612  &    1.835   \\
   0.1613  &    1.835   \\
   0.1614  &    1.829   \\
   0.1615  &    1.839   \\
   0.1616  &    1.842   \\
   0.1617  &    1.831   \\
   0.1618  &    1.837   \\
   0.1619  &    1.837   \\
   0.1620  &    1.841   \\
   0.1621  &    1.835   \\
   0.1622  &    1.841   \\
   0.1623  &    1.846   \\
   0.1624  &    1.826   \\
   0.1625  &    1.820   \\
   0.1626  &    1.825   \\
   0.1627  &    1.833   \\
   0.1628  &    1.844   \\
   0.1629  &    1.846   \\
   0.1630  &    1.856   \\
   0.1631  &    1.853   \\
   0.1632  &    1.858   \\
   0.1633  &    1.847   \\
   0.1634  &    1.853   \\
   0.1635  &    1.856   \\
   0.1636  &    1.853   \\
   0.1637  &    1.845   \\
   0.1638  &    1.855   \\
   0.1639  &    1.880   \\
   0.1640  &    1.859   \\
   0.1641  &    1.846   \\
   0.1642  &    1.828   \\
   0.1643  &    1.813   \\
   0.1644  &    1.804   \\
   0.1645  &    1.802   \\
   0.1646  &    1.783   \\
   0.1647  &    1.784   \\
   0.1648  &    1.774   \\
   0.1649  &    1.763   \\
   0.1650  &    1.750   \\
   0.1651  &    1.761   \\
   0.1652  &    1.737   \\
   0.1653  &    1.739   \\
   0.1654  &    1.732   \\
   0.1655  &    1.748   \\
   0.1656  &    1.751   \\
   0.1657  &    1.751   \\
   0.1658  &    1.757   \\
   0.1659  &    1.756   \\
   0.1660  &    1.753   \\
   0.1661  &    1.752   \\
   0.1662  &    1.731   \\
   0.1663  &    1.733   \\
   0.1664  &    1.738   \\
   0.1665  &    1.748   \\
   0.1666  &    1.724   \\
   0.1667  &    1.722   \\
   0.1668  &    1.716   \\
   0.1669  &    1.686   \\
   0.1670  &    1.695   \\
   0.1671  &    1.690   \\
   0.1672  &    1.666   \\
   0.1673  &    1.656   \\
   0.1674  &    1.639   \\
   0.1675  &    1.634   \\
   0.1676  &    1.649   \\
   0.1677  &    1.618   \\
   0.1678  &    1.606   \\
   0.1679  &    1.592   \\
   0.1680  &    1.608   \\
   0.1681  &    1.591   \\
   0.1682  &    1.594   \\
   0.1683  &    1.574   \\
   0.1684  &    1.568   \\
   0.1685  &    1.564   \\
   0.1686  &    1.557   \\
   0.1687  &    1.553   \\
   0.1688  &    1.536   \\
   0.1689  &    1.553   \\
   0.1690  &    1.550   \\
   0.1691  &    1.551   \\
   0.1692  &    1.542   \\
   0.1693  &    1.552   \\
   0.1694  &    1.554   \\
   0.1695  &    1.555   \\
   0.1696  &    1.540   \\
   0.1697  &    1.547   \\
   0.1698  &    1.540   \\
   0.1699  &    1.551   \\
   0.1700  &    1.533   \\
   0.1701  &    1.536   \\
   0.1702  &    1.541   \\
   0.1703  &    1.543   \\
   0.1704  &    1.546   \\
   0.1705  &    1.547   \\
   0.1706  &    1.533   \\
   0.1707  &    1.545   \\
   0.1708  &    1.556   \\
   0.1709  &    1.544   \\
   0.1710  &    1.543   \\
   0.1711  &    1.548   \\
   0.1712  &    1.553   \\
   0.1713  &    1.553   \\
   0.1714  &    1.551   \\
   0.1715  &    1.575   \\
   0.1716  &    1.560   \\
   0.1717  &    1.541   \\
   0.1718  &    1.565   \\
   0.1719  &    1.572   \\
   0.1720  &    1.554   \\
   0.1721  &    1.547   \\
   0.1722  &    1.543   \\
   0.1723  &    1.543   \\
   0.1724  &    1.536   \\
   0.1725  &    1.553   \\
   0.1726  &    1.564   \\
   0.1727  &    1.558   \\
   0.1728  &    1.531   \\
   0.1729  &    1.542   \\
   0.1730  &    1.533   \\
   0.1731  &    1.520   \\
   0.1732  &    1.537   \\
   0.1733  &    1.539   \\
   0.1734  &    1.534   \\
   0.1735  &    1.544   \\
   0.1736  &    1.536   \\
   0.1737  &    1.526   \\
   0.1738  &    1.528   \\
   0.1739  &    1.533   \\
   0.1740  &    1.542   \\
   0.1741  &    1.532   \\
   0.1742  &    1.544   \\
   0.1743  &    1.553   \\
   0.1744  &    1.551   \\
   0.1745  &    1.553   \\
   0.1746  &    1.554   \\
   0.1747  &    1.558   \\
   0.1748  &    1.551   \\
   0.1749  &    1.554   \\
   0.1750  &    1.534   \\
   0.1751  &    1.538   \\
   0.1752  &    1.538   \\
   0.1753  &    1.529   \\
   0.1754  &    1.521   \\
   0.1755  &    1.517   \\
   0.1756  &    1.519   \\
   0.1757  &    1.502   \\
   0.1758  &    1.495   \\
   0.1759  &    1.482   \\
   0.1760  &    1.479   \\
   0.1761  &    1.484   \\
   0.1762  &    1.499   \\
   0.1763  &    1.498   \\
   0.1764  &    1.480   \\
   0.1765  &    1.480   \\
   0.1766  &    1.485   \\
   0.1767  &    1.485   \\
   0.1768  &    1.488   \\
   0.1769  &    1.480   \\
   0.1770  &    1.482   \\
   0.1771  &    1.485   \\
   0.1772  &    1.481   \\
   0.1773  &    1.479   \\
   0.1774  &    1.462   \\
   0.1775  &    1.472   \\
   0.1776  &    1.463   \\
   0.1777  &    1.477   \\
   0.1778  &    1.492   \\
   0.1779  &    1.462   \\
   0.1780  &    1.480   \\
   0.1781  &    1.486   \\
   0.1782  &    1.489   \\
   0.1783  &    1.487   \\
   0.1784  &    1.473   \\
   0.1785  &    1.491   \\
   0.1786  &    1.480   \\
   0.1787  &    1.489   \\
   0.1788  &    1.483   \\
   0.1789  &    1.468   \\
   0.1790  &    1.482   \\
   0.1791  &    1.462   \\
   0.1792  &    1.462   \\
   0.1793  &    1.445   \\
   0.1794  &    1.445   \\
   0.1795  &    1.448   \\
   0.1796  &    1.440   \\
   0.1797  &    1.432   \\
   0.1798  &    1.441   \\
   0.1799  &    1.426   \\
   0.1800  &    1.417   \\
   0.1801  &    1.407   \\
   0.1802  &    1.420   \\
   0.1803  &    1.418   \\
   0.1804  &    1.391   \\
   0.1805  &    1.395   \\
   0.1806  &    1.413   \\
   0.1807  &    1.425   \\
   0.1808  &    1.440   \\
   0.1809  &    1.436   \\
   0.1810  &    1.440   \\
   0.1811  &    1.449   \\
   0.1812  &    1.430   \\
   0.1813  &    1.427   \\
   0.1814  &    1.429   \\
   0.1815  &    1.397   \\
   0.1816  &    1.419   \\
   0.1817  &    1.437   \\
   0.1818  &    1.431   \\
   0.1819  &    1.432   \\
   0.1820  &    1.427   \\
   0.1821  &    1.425   \\
   0.1822  &    1.435   \\
   0.1823  &    1.433   \\
   0.1824  &    1.429   \\
   0.1825  &    1.430   \\
   0.1826  &    1.420   \\
   0.1827  &    1.424   \\
   0.1828  &    1.410   \\
   0.1829  &    1.417   \\
   0.1830  &    1.424   \\
   0.1831  &    1.434   \\
   0.1832  &    1.426   \\
   0.1833  &    1.418   \\
   0.1834  &    1.429   \\
   0.1835  &    1.436   \\
   0.1836  &    1.437   \\
   0.1837  &    1.433   \\
   0.1838  &    1.436   \\
   0.1839  &    1.434   \\
   0.1840  &    1.434   \\
   0.1841  &    1.452   \\
   0.1842  &    1.461   \\
   0.1843  &    1.474   \\
   0.1844  &    1.475   \\
   0.1845  &    1.467   \\
   0.1846  &    1.468   \\
   0.1847  &    1.467   \\
   0.1848  &    1.494   \\
   0.1849  &    1.496   \\
   0.1850  &    1.489   \\
   0.1851  &    1.458   \\
   0.1852  &    1.472   \\
   0.1853  &    1.522   \\
   0.1854  &    1.532   \\
   0.1855  &    1.512   \\
   0.1856  &    1.517   \\
   0.1857  &    1.538   \\
   0.1858  &    1.540   \\
   0.1859  &    1.531   \\
   0.1860  &    1.542   \\
   0.1861  &    1.531   \\
   0.1862  &    1.542   \\
   0.1863  &    1.540   \\
   0.1864  &    1.541   \\
   0.1865  &    1.528   \\
   0.1866  &    1.527   \\
   0.1867  &    1.531   \\
   0.1868  &    1.526   \\
   0.1869  &    1.517   \\
   0.1870  &    1.522   \\
   0.1871  &    1.531   \\
   0.1872  &    1.524   \\
   0.1873  &    1.549   \\
   0.1874  &    1.545   \\
   0.1875  &    1.533   \\
   0.1876  &    1.539   \\
   0.1877  &    1.548   \\
   0.1878  &    1.562   \\
   0.1879  &    1.564   \\
   0.1880  &    1.573   \\
   0.1881  &    1.575   \\
   0.1882  &    1.610   \\
   0.1883  &    1.616   \\
   0.1884  &    1.622   \\
   0.1885  &    1.647   \\
   0.1886  &    1.634   \\
   0.1887  &    1.659   \\
   0.1888  &    1.689   \\
   0.1889  &    1.702   \\
   0.1890  &    1.715   \\
   0.1891  &    1.709   \\
   0.1892  &    1.735   \\
   0.1893  &    1.765   \\
   0.1894  &    1.770   \\
   0.1895  &    1.776   \\
   0.1896  &    1.736   \\
   0.1897  &    1.743   \\
   0.1898  &    1.820   \\
   0.1899  &    1.806   \\
   0.1900  &    1.818   \\
   0.1901  &    1.821   \\
   0.1902  &    1.841   \\
   0.1903  &    1.873   \\
   0.1904  &    1.920   \\
   0.1905  &    1.936   \\
   0.1906  &    1.943   \\
   0.1907  &    1.929   \\
   0.1908  &    1.936   \\
   0.1909  &    1.939   \\
   0.1910  &    1.928   \\
   0.1911  &    1.878   \\
   0.1912  &    1.831   \\
   0.1913  &    1.833   \\
   0.1914  &    1.819   \\
   0.1915  &    1.797   \\
   0.1916  &    1.761   \\
   0.1917  &    1.723   \\
   0.1918  &    1.672   \\
   0.1919  &    1.667   \\
   0.1920  &    1.630   \\
   0.1921  &    1.629   \\
   0.1922  &    1.588   \\
   0.1923  &    1.561   \\
   0.1924  &    1.547   \\
   0.1925  &    1.529   \\
   0.1926  &    1.526   \\
   0.1927  &    1.502   \\
   0.1928  &    1.489   \\
   0.1929  &    1.473   \\
   0.1930  &    1.445   \\
   0.1931  &    1.455   \\
   0.1932  &    1.439   \\
   0.1933  &    1.434   \\
   0.1934  &    1.409   \\
   0.1935  &    1.395   \\
   0.1936  &    1.387   \\
   0.1937  &    1.394   \\
   0.1938  &    1.385   \\
   0.1939  &    1.359   \\
   0.1940  &    1.364   \\
   0.1941  &    1.343   \\
   0.1942  &    1.346   \\
   0.1943  &    1.337   \\
   0.1944  &    1.333   \\
   0.1945  &    1.329   \\
   0.1946  &    1.313   \\
   0.1947  &    1.308   \\
   0.1948  &    1.326   \\
   0.1949  &    1.309   \\
   0.1950  &    1.307   \\
   0.1951  &    1.305   \\
   0.1952  &    1.293   \\
   0.1953  &    1.306   \\
   0.1954  &    1.290   \\
   0.1955  &    1.297   \\
   0.1956  &    1.273   \\
   0.1957  &    1.269   \\
   0.1958  &    1.280   \\
   0.1959  &    1.269   \\
   0.1960  &    1.269   \\
   0.1961  &    1.266   \\
   0.1962  &    1.266   \\
   0.1963  &    1.254   \\
   0.1964  &    1.256   \\
   0.1965  &    1.247   \\
   0.1966  &    1.248   \\
   0.1967  &    1.242   \\
   0.1968  &    1.229   \\
   0.1969  &    1.255   \\
   0.1970  &    1.246   \\
   0.1971  &    1.235   \\
   0.1972  &    1.241   \\
   0.1973  &    1.226   \\
   0.1974  &    1.247   \\
   0.1975  &    1.224   \\
   0.1976  &    1.229   \\
   0.1977  &    1.223   \\
   0.1978  &    1.228   \\
   0.1979  &    1.228   \\
   0.1980  &    1.223   \\
   0.1981  &    1.232   \\
   0.1982  &    1.230   \\
   0.1983  &    1.225   \\
   0.1984  &    1.224   \\
   0.1985  &    1.236   \\
   0.1986  &    1.229   \\
   0.1987  &    1.224   \\
   0.1988  &    1.233   \\
   0.1989  &    1.215   \\
   0.1990  &    1.204   \\
   0.1991  &    1.222   \\
   0.1992  &    1.239   \\
   0.1993  &    1.230   \\
   0.1994  &    1.228   \\
   0.1995  &    1.217   \\
   0.1996  &    1.226   \\
   0.1997  &    1.229   \\
   0.1998  &    1.210   \\
   0.1999  &    1.207   \\
   0.2000  &    1.220   \\
   0.2001  &    1.213   \\
   0.2002  &    1.214   \\
   0.2003  &    1.208   \\
   0.2004  &    1.204   \\
   0.2005  &    1.205   \\
   0.2006  &    1.205   \\
   0.2007  &    1.201   \\
   0.2008  &    1.196   \\
   0.2009  &    1.196   \\
   0.2010  &    1.194   \\
   0.2011  &    1.191   \\
   0.2012  &    1.189   \\
   0.2013  &    1.190   \\
   0.2014  &    1.188   \\
   0.2015  &    1.191   \\
   0.2016  &    1.191   \\
   0.2017  &    1.179   \\
   0.2018  &    1.176   \\
   0.2019  &    1.178   \\
   0.2020  &    1.183   \\
   0.2021  &    1.182   \\
   0.2022  &    1.179   \\
   0.2023  &    1.178   \\
   0.2024  &    1.170   \\
   0.2025  &    1.168   \\
   0.2026  &    1.169   \\
   0.2027  &    1.173   \\
   0.2028  &    1.171   \\
   0.2029  &    1.169   \\
   0.2030  &    1.167   \\
   0.2031  &    1.164   \\
   0.2032  &    1.172   \\
   0.2033  &    1.172   \\
   0.2034  &    1.169   \\
   0.2035  &    1.170   \\
   0.2036  &    1.166   \\
   0.2037  &    1.163   \\
   0.2038  &    1.168   \\
   0.2039  &    1.168   \\
   0.2040  &    1.162   \\
   0.2041  &    1.166   \\
   0.2042  &    1.168   \\
   0.2043  &    1.166   \\
   0.2044  &    1.170   \\
   0.2045  &    1.172   \\
   0.2046  &    1.171   \\
   0.2047  &    1.170   \\
   0.2048  &    1.171   \\
   0.2049  &    1.168   \\
   0.2050  &    1.169   \\
   0.2051  &    1.172   \\
   0.2052  &    1.179   \\
   0.2053  &    1.183   \\
   0.2054  &    1.178   \\
   0.2055  &    1.176   \\
   0.2056  &    1.180   \\
   0.2057  &    1.179   \\
   0.2058  &    1.184   \\
   0.2059  &    1.190   \\
   0.2060  &    1.190   \\
   0.2061  &    1.192   \\
   0.2062  &    1.191   \\
   0.2063  &    1.192   \\
   0.2064  &    1.197   \\
   0.2065  &    1.198   \\
   0.2066  &    1.201   \\
   0.2067  &    1.200   \\
   0.2068  &    1.199   \\
   0.2069  &    1.201   \\
   0.2070  &    1.203   \\
   0.2071  &    1.205   \\
   0.2072  &    1.205   \\
   0.2073  &    1.199   \\
   0.2074  &    1.192   \\
   0.2075  &    1.193   \\
   0.2076  &    1.193   \\
   0.2077  &    1.189   \\
   0.2078  &    1.191   \\
   0.2079  &    1.192   \\
   0.2080  &    1.196   \\
   0.2081  &    1.193   \\
   0.2082  &    1.185   \\
   0.2083  &    1.184   \\
   0.2084  &    1.180   \\
   0.2085  &    1.176   \\
   0.2086  &    1.172   \\
   0.2087  &    1.176   \\
   0.2088  &    1.176   \\
   0.2089  &    1.169   \\
   0.2090  &    1.166   \\
   0.2091  &    1.165   \\
   0.2092  &    1.164   \\
   0.2093  &    1.160   \\
   0.2094  &    1.156   \\
   0.2095  &    1.157   \\
   0.2096  &    1.157   \\
   0.2097  &    1.158   \\
   0.2098  &    1.159   \\
   0.2099  &    1.152   \\
   0.2100  &    1.145   \\
   0.2101  &    1.145   \\
   0.2102  &    1.147   \\
   0.2103  &    1.148   \\
   0.2104  &    1.147   \\
   0.2105  &    1.141   \\
   0.2106  &    1.140   \\
   0.2107  &    1.140   \\
   0.2108  &    1.133   \\
   0.2109  &    1.127   \\
   0.2110  &    1.122   \\
   0.2111  &    1.121   \\
   0.2112  &    1.122   \\
   0.2113  &    1.117   \\
   0.2114  &    1.115   \\
   0.2115  &    1.115   \\
   0.2116  &    1.113   \\
   0.2117  &    1.113   \\
   0.2118  &    1.111   \\
   0.2119  &    1.108   \\
   0.2120  &    1.105   \\
   0.2121  &    1.101   \\
   0.2122  &    1.097   \\
   0.2123  &    1.095   \\
   0.2124  &    1.092   \\
   0.2125  &    1.091   \\
   0.2126  &    1.090   \\
   0.2127  &    1.088   \\
   0.2128  &    1.087   \\
   0.2129  &    1.085   \\
   0.2130  &    1.083   \\
   0.2131  &    1.083   \\
   0.2132  &    1.080   \\
   0.2133  &    1.081   \\
   0.2134  &    1.082   \\
   0.2135  &    1.081   \\
   0.2136  &    1.078   \\
   0.2137  &    1.077   \\
   0.2138  &    1.077   \\
   0.2139  &    1.073   \\
   0.2140  &    1.070   \\
   0.2141  &    1.074   \\
   0.2142  &    1.075   \\
   0.2143  &    1.070   \\
   0.2144  &    1.067   \\
   0.2145  &    1.068   \\
   0.2146  &    1.067   \\
   0.2147  &    1.065   \\
   0.2148  &    1.062   \\
   0.2149  &    1.059   \\
   0.2150  &    1.061   \\
   0.2151  &    1.058   \\
   0.2152  &    1.054   \\
   0.2153  &    1.052   \\
   0.2154  &    1.052   \\
   0.2155  &    1.051   \\
   0.2156  &    1.049   \\
   0.2157  &    1.045   \\
   0.2158  &    1.044   \\
   0.2159  &    1.047   \\
   0.2160  &    1.044   \\
   0.2161  &    1.041   \\
   0.2162  &    1.042   \\
   0.2163  &    1.042   \\
   0.2164  &    1.040   \\
   0.2165  &    1.046   \\
   0.2166  &    1.046   \\
   0.2167  &    1.043   \\
   0.2168  &    1.047   \\
   0.2169  &    1.049   \\
   0.2170  &    1.046   \\
   0.2171  &    1.041   \\
   0.2172  &    1.044   \\
   0.2173  &    1.045   \\
   0.2174  &    1.041   \\
   0.2175  &    1.042   \\
   0.2176  &    1.043   \\
   0.2177  &    1.040   \\
   0.2178  &    1.037   \\
   0.2179  &    1.038   \\
   0.2180  &    1.036   \\
   0.2181  &    1.030   \\
   0.2182  &    1.032   \\
   0.2183  &    1.033   \\
   0.2184  &    1.030   \\
   0.2185  &    1.029   \\
   0.2186  &    1.026   \\
   0.2187  &    1.021   \\
   0.2188  &    1.018   \\
   0.2189  &    1.018   \\
   0.2190  &    1.019   \\
   0.2191  &    1.018   \\
   0.2192  &    1.016   \\
   0.2193  &    1.014   \\
   0.2194  &    1.011   \\
   0.2195  &    1.007   \\
   0.2196  &    1.009   \\
   0.2197  &    1.008   \\
   0.2198  &    1.002   \\
   0.2199  &    1.000   \\
   0.2200  &    1.000   \\
   0.2201  &    1.003   \\
   0.2202  &    1.003   \\
   0.2203  &    1.001   \\
   0.2204  &    1.000   \\
   0.2205  &    1.001   \\
   0.2206  &    1.001   \\
   0.2207  &    0.999   \\
   0.2208  &    1.002   \\
   0.2209  &    1.002   \\
   0.2210  &    1.004   \\
   0.2211  &    1.007   \\
   0.2212  &    1.008   \\
   0.2213  &    1.008   \\
   0.2214  &    1.008   \\
   0.2215  &    1.009   \\
   0.2216  &    1.005   \\
   0.2217  &    1.004   \\
   0.2218  &    1.007   \\
   0.2219  &    1.006   \\
   0.2220  &    1.006   \\
   0.2221  &    1.007   \\
   0.2222  &    1.007   \\
   0.2223  &    1.006   \\
   0.2224  &    1.006   \\
   0.2225  &    1.004   \\
   0.2226  &    1.006   \\
   0.2227  &    1.008   \\
   0.2228  &    1.002   \\
   0.2229  &    0.995   \\
   0.2230  &    0.992   \\
   0.2231  &    0.992   \\
   0.2232  &    0.995   \\
   0.2233  &    0.994   \\
   0.2234  &    0.991   \\
   0.2235  &    0.989   \\
   0.2236  &    0.986   \\
   0.2237  &    0.983   \\
   0.2238  &    0.985   \\
   0.2239  &    0.988   \\
   0.2240  &    0.989   \\
   0.2241  &    0.987   \\
   0.2242  &    0.985   \\
   0.2243  &    0.984   \\
   0.2244  &    0.982   \\
   0.2245  &    0.983   \\
   0.2246  &    0.987   \\
   0.2247  &    0.990   \\
   0.2248  &    0.988   \\
   0.2249  &    0.986   \\
   0.2250  &    0.986   \\
   0.2251  &    0.987   \\
   0.2252  &    0.990   \\
   0.2253  &    0.992   \\
   0.2254  &    0.991   \\
   0.2255  &    0.992   \\
   0.2256  &    0.993   \\
   0.2257  &    0.990   \\
   0.2258  &    0.990   \\
   0.2259  &    0.991   \\
   0.2260  &    0.992   \\
   0.2261  &    0.994   \\
   0.2262  &    0.993   \\
   0.2263  &    0.993   \\
   0.2264  &    1.000   \\
   0.2265  &    1.001   \\
   0.2266  &    0.997   \\
   0.2267  &    0.998   \\
   0.2268  &    0.997   \\
   0.2269  &    0.998   \\
   0.2270  &    1.000   \\
   0.2271  &    1.000   \\
   0.2272  &    1.001   \\
   0.2273  &    1.002   \\
   0.2274  &    1.005   \\
   0.2275  &    1.009   \\
   0.2276  &    1.013   \\
   0.2277  &    1.011   \\
   0.2278  &    1.008   \\
   0.2279  &    1.011   \\
   0.2280  &    1.011   \\
   0.2281  &    1.010   \\
   0.2282  &    1.013   \\
   0.2283  &    1.014   \\
   0.2284  &    1.015   \\
   0.2285  &    1.018   \\
   0.2286  &    1.017   \\
   0.2287  &    1.017   \\
   0.2288  &    1.022   \\
   0.2289  &    1.026   \\
   0.2290  &    1.028   \\
   0.2291  &    1.026   \\
   0.2292  &    1.024   \\
   0.2293  &    1.026   \\
   0.2294  &    1.028   \\
   0.2295  &    1.030   \\
   0.2296  &    1.031   \\
   0.2297  &    1.033   \\
   0.2298  &    1.039   \\
   0.2299  &    1.038   \\
   0.2300  &    1.034   \\
   0.2301  &    1.036   \\
   0.2302  &    1.036   \\
   0.2303  &    1.036   \\
   0.2304  &    1.038   \\
   0.2305  &    1.038   \\
   0.2306  &    1.041   \\
   0.2307  &    1.043   \\
   0.2308  &    1.041   \\
   0.2309  &    1.041   \\
   0.2310  &    1.039   \\
   0.2311  &    1.037   \\
   0.2312  &    1.037   \\
   0.2313  &    1.039   \\
   0.2314  &    1.045   \\
   0.2315  &    1.046   \\
   0.2316  &    1.046   \\
   0.2317  &    1.048   \\
   0.2318  &    1.049   \\
   0.2319  &    1.049   \\
   0.2320  &    1.052   \\
   0.2321  &    1.058   \\
   0.2322  &    1.060   \\
   0.2323  &    1.060   \\
   0.2324  &    1.060   \\
   0.2325  &    1.061   \\
   0.2326  &    1.065   \\
   0.2327  &    1.070   \\
   0.2328  &    1.072   \\
   0.2329  &    1.070   \\
   0.2330  &    1.065   \\
   0.2331  &    1.059   \\
   0.2332  &    1.057   \\
   0.2333  &    1.057   \\
   0.2334  &    1.054   \\
   0.2335  &    1.050   \\
   0.2336  &    1.046   \\
   0.2337  &    1.046   \\
   0.2338  &    1.042   \\
   0.2339  &    1.035   \\
   0.2340  &    1.037   \\
   0.2341  &    1.039   \\
   0.2342  &    1.036   \\
   0.2343  &    1.033   \\
   0.2344  &    1.031   \\
   0.2345  &    1.030   \\
   0.2346  &    1.026   \\
   0.2347  &    1.025   \\
   0.2348  &    1.023   \\
   0.2349  &    1.018   \\
   0.2350  &    1.019   \\
   0.2351  &    1.019   \\
   0.2352  &    1.017   \\
   0.2353  &    1.016   \\
   0.2354  &    1.012   \\
   0.2355  &    1.013   \\
   0.2356  &    1.014   \\
   0.2357  &    1.013   \\
   0.2358  &    1.012   \\
   0.2359  &    1.011   \\
   0.2360  &    1.010   \\
   0.2361  &    1.008   \\
   0.2362  &    1.007   \\
   0.2363  &    1.006   \\
   0.2364  &    1.006   \\
   0.2365  &    1.008   \\
   0.2366  &    1.005   \\
   0.2367  &    1.005   \\
   0.2368  &    1.008   \\
   0.2369  &    1.006   \\
   0.2370  &    1.003   \\
   0.2371  &    1.001   \\
   0.2372  &    0.999   \\
   0.2373  &    0.996   \\
   0.2374  &    0.997   \\
   0.2375  &    0.998   \\
   0.2376  &    0.998   \\
   0.2377  &    0.997   \\
   0.2378  &    0.997   \\
   0.2379  &    0.998   \\
   0.2380  &    0.998   \\
   0.2381  &    0.998   \\
   0.2382  &    0.998   \\
   0.2383  &    1.001   \\
   0.2384  &    0.999   \\
   0.2385  &    0.999   \\
   0.2386  &    0.999   \\
   0.2387  &    0.999   \\
   0.2388  &    1.000   \\
   0.2389  &    0.998   \\
   0.2390  &    1.000   \\
   0.2391  &    1.003   \\
   0.2392  &    1.001   \\
   0.2393  &    0.998   \\
   0.2394  &    0.996   \\
   0.2395  &    0.998   \\
   0.2396  &    0.997   \\
   0.2397  &    0.997   \\
   0.2398  &    1.000   \\
   0.2399  &    1.000   \\
   0.2400  &    1.000   \\
   0.2401  &    0.999   \\
   0.2402  &    0.999   \\
   0.2403  &    0.999   \\
   0.2404  &    1.001   \\
   0.2405  &    1.002   \\
   0.2406  &    1.002   \\
   0.2407  &    1.005   \\
   0.2408  &    1.006   \\
   0.2409  &    1.010   \\
   0.2410  &    1.014   \\
   0.2411  &    1.012   \\
   0.2412  &    1.011   \\
   0.2413  &    1.010   \\
   0.2414  &    1.012   \\
   0.2415  &    1.018   \\
   0.2416  &    1.025   \\
   0.2417  &    1.025   \\
   0.2418  &    1.027   \\
   0.2419  &    1.032   \\
   0.2420  &    1.035   \\
   0.2421  &    1.038   \\
   0.2422  &    1.040   \\
   0.2423  &    1.043   \\
   0.2424  &    1.043   \\
   0.2425  &    1.040   \\
   0.2426  &    1.039   \\
   0.2427  &    1.038   \\
   0.2428  &    1.031   \\
   0.2429  &    1.023   \\
   0.2430  &    1.020   \\
   0.2431  &    1.021   \\
   0.2432  &    1.016   \\
   0.2433  &    1.016   \\
   0.2434  &    1.020   \\
   0.2435  &    1.020   \\
   0.2436  &    1.021   \\
   0.2437  &    1.018   \\
   0.2438  &    1.015   \\
   0.2439  &    1.015   \\
   0.2440  &    1.015   \\
   0.2441  &    1.016   \\
   0.2442  &    1.013   \\
   0.2443  &    1.008   \\
   0.2444  &    1.005   \\
   0.2445  &    1.005   \\
   0.2446  &    1.003   \\
   0.2447  &    1.001   \\
   0.2448  &    1.002   \\
   0.2449  &    0.997   \\
   0.2450  &    0.998   \\
   0.2451  &    1.000   \\
   0.2452  &    0.997   \\
   0.2453  &    0.995   \\
   0.2454  &    0.990   \\
   0.2455  &    0.988   \\
   0.2456  &    0.988   \\
   0.2457  &    0.987   \\
   0.2458  &    0.988   \\
   0.2459  &    0.989   \\
   0.2460  &    0.990   \\
   0.2461  &    0.993   \\
   0.2462  &    0.994   \\
   0.2463  &    0.997   \\
   0.2464  &    0.999   \\
   0.2465  &    0.999   \\
   0.2466  &    1.003   \\
   0.2467  &    1.004   \\
   0.2468  &    1.002   \\
   0.2469  &    1.000   \\
   0.2470  &    1.001   \\
   0.2471  &    1.002   \\
   0.2472  &    0.998   \\
   0.2473  &    0.999   \\
   0.2474  &    0.998   \\
   0.2475  &    0.998   \\
   0.2476  &    0.998   \\
   0.2477  &    0.995   \\
   0.2478  &    0.992   \\
   0.2479  &    0.992   \\
   0.2480  &    0.992   \\
   0.2481  &    0.990   \\
   0.2482  &    0.992   \\
   0.2483  &    0.991   \\
   0.2484  &    0.992   \\
   0.2485  &    0.993   \\
   0.2486  &    0.990   \\
   0.2487  &    0.989   \\
   0.2488  &    0.990   \\
   0.2489  &    0.990   \\
   0.2490  &    0.988   \\
   0.2491  &    0.989   \\
   0.2492  &    0.989   \\
   0.2493  &    0.988   \\
   0.2494  &    0.991   \\
   0.2495  &    0.991   \\
   0.2496  &    0.988   \\
   0.2497  &    0.986   \\
   0.2498  &    0.987   \\
   0.2499  &    0.986   \\
   0.2500  &    0.983   \\
   0.2501  &    0.981   \\
   0.2502  &    0.984   \\
   0.2503  &    0.985   \\
   0.2504  &    0.983   \\
   0.2505  &    0.980   \\
   0.2506  &    0.978   \\
   0.2507  &    0.978   \\
   0.2508  &    0.979   \\
   0.2509  &    0.978   \\
   0.2510  &    0.975   \\
   0.2511  &    0.977   \\
   0.2512  &    0.976   \\
   0.2513  &    0.974   \\
   0.2514  &    0.973   \\
   0.2515  &    0.972   \\
   0.2516  &    0.973   \\
   0.2517  &    0.972   \\
   0.2518  &    0.971   \\
   0.2519  &    0.970   \\
   0.2520  &    0.967   \\
   0.2521  &    0.968   \\
   0.2522  &    0.968   \\
   0.2523  &    0.966   \\
   0.2524  &    0.964   \\
   0.2525  &    0.965   \\
   0.2526  &    0.969   \\
   0.2527  &    0.966   \\
   0.2528  &    0.962   \\
   0.2529  &    0.964   \\
   0.2530  &    0.964   \\
   0.2531  &    0.961   \\
   0.2532  &    0.959   \\
   0.2533  &    0.960   \\
   0.2534  &    0.960   \\
   0.2535  &    0.958   \\
   0.2536  &    0.960   \\
   0.2537  &    0.957   \\
   0.2538  &    0.956   \\
   0.2539  &    0.959   \\
   0.2540  &    0.956   \\
   0.2541  &    0.955   \\
   0.2542  &    0.955   \\
   0.2543  &    0.955   \\
   0.2544  &    0.954   \\
   0.2545  &    0.952   \\
   0.2546  &    0.951   \\
   0.2547  &    0.948   \\
   0.2548  &    0.946   \\
   0.2549  &    0.951   \\
   0.2550  &    0.945   \\
   0.2551  &    0.940   \\
   0.2552  &    0.943   \\
   0.2553  &    0.946   \\
   0.2554  &    0.942   \\
   0.2555  &    0.938   \\
   0.2556  &    0.939   \\
   0.2557  &    0.938   \\
   0.2558  &    0.937   \\
   0.2559  &    0.938   \\
   0.2560  &    0.936   \\
   0.2561  &    0.933   \\
   0.2562  &    0.931   \\
   0.2563  &    0.932   \\
   0.2564  &    0.933   \\
   0.2565  &    0.931   \\
   0.2566  &    0.926   \\
   0.2567  &    0.925   \\
   0.2568  &    0.926   \\
   0.2569  &    0.926   \\
   0.2570  &    0.924   \\
   0.2571  &    0.921   \\
   0.2572  &    0.923   \\
   0.2573  &    0.923   \\
   0.2574  &    0.921   \\
   0.2575  &    0.919   \\
   0.2576  &    0.920   \\
   0.2577  &    0.917   \\
   0.2578  &    0.915   \\
   0.2579  &    0.919   \\
   0.2580  &    0.918   \\
   0.2581  &    0.916   \\
   0.2582  &    0.914   \\
   0.2583  &    0.908   \\
   0.2584  &    0.907   \\
   0.2585  &    0.910   \\
   0.2586  &    0.910   \\
   0.2587  &    0.909   \\
   0.2588  &    0.908   \\
   0.2589  &    0.908   \\
   0.2590  &    0.909   \\
   0.2591  &    0.907   \\
   0.2592  &    0.908   \\
   0.2593  &    0.905   \\
   0.2594  &    0.902   \\
   0.2595  &    0.902   \\
   0.2596  &    0.904   \\
   0.2597  &    0.905   \\
   0.2598  &    0.903   \\
   0.2599  &    0.899   \\
   0.2600  &    0.896   \\
   0.2601  &    0.897   \\
   0.2602  &    0.898   \\
   0.2603  &    0.899   \\
   0.2604  &    0.897   \\
   0.2605  &    0.899   \\
   0.2606  &    0.899   \\
   0.2607  &    0.895   \\
   0.2608  &    0.896   \\
   0.2609  &    0.899   \\
   0.2610  &    0.900   \\
   0.2611  &    0.899   \\
   0.2612  &    0.900   \\
   0.2613  &    0.900   \\
   0.2614  &    0.901   \\
   0.2615  &    0.901   \\
   0.2616  &    0.898   \\
   0.2617  &    0.899   \\
   0.2618  &    0.898   \\
   0.2619  &    0.897   \\
   0.2620  &    0.897   \\
   0.2621  &    0.897   \\
   0.2622  &    0.898   \\
   0.2623  &    0.895   \\
   0.2624  &    0.894   \\
   0.2625  &    0.895   \\
   0.2626  &    0.896   \\
   0.2627  &    0.895   \\
   0.2628  &    0.893   \\
   0.2629  &    0.890   \\
   0.2630  &    0.889   \\
   0.2631  &    0.891   \\
   0.2632  &    0.888   \\
   0.2633  &    0.884   \\
   0.2634  &    0.881   \\
   0.2635  &    0.880   \\
   0.2636  &    0.878   \\
   0.2637  &    0.873   \\
   0.2638  &    0.871   \\
   0.2639  &    0.868   \\
   0.2640  &    0.866   \\
   0.2641  &    0.864   \\
   0.2642  &    0.862   \\
   0.2643  &    0.859   \\
   0.2644  &    0.855   \\
   0.2645  &    0.853   \\
   0.2646  &    0.856   \\
   0.2647  &    0.854   \\
   0.2648  &    0.847   \\
   0.2649  &    0.845   \\
   0.2650  &    0.845   \\
   0.2651  &    0.847   \\
   0.2652  &    0.841   \\
   0.2653  &    0.835   \\
   0.2654  &    0.838   \\
   0.2655  &    0.840   \\
   0.2656  &    0.838   \\
   0.2657  &    0.836   \\
   0.2658  &    0.835   \\
   0.2659  &    0.834   \\
   0.2660  &    0.835   \\
   0.2661  &    0.836   \\
   0.2662  &    0.840   \\
   0.2663  &    0.843   \\
   0.2664  &    0.840   \\
   0.2665  &    0.839   \\
   0.2666  &    0.840   \\
   0.2667  &    0.841   \\
   0.2668  &    0.845   \\
   0.2669  &    0.845   \\
   0.2670  &    0.844   \\
   0.2671  &    0.848   \\
   0.2672  &    0.848   \\
   0.2673  &    0.846   \\
   0.2674  &    0.845   \\
   0.2675  &    0.845   \\
   0.2676  &    0.847   \\
   0.2677  &    0.845   \\
   0.2678  &    0.844   \\
   0.2679  &    0.846   \\
   0.2680  &    0.845   \\
   0.2681  &    0.842   \\
   0.2682  &    0.841   \\
   0.2683  &    0.841   \\
   0.2684  &    0.839   \\
   0.2685  &    0.837   \\
   0.2686  &    0.842   \\
   0.2687  &    0.843   \\
   0.2688  &    0.841   \\
   0.2689  &    0.839   \\
   0.2690  &    0.841   \\
   0.2691  &    0.842   \\
   0.2692  &    0.844   \\
   0.2693  &    0.845   \\
   0.2694  &    0.842   \\
   0.2695  &    0.839   \\
   0.2696  &    0.842   \\
   0.2697  &    0.848   \\
   0.2698  &    0.848   \\
   0.2699  &    0.849   \\
   0.2700  &    0.845   \\
   0.2701  &    0.844   \\
   0.2702  &    0.848   \\
   0.2703  &    0.851   \\
   0.2704  &    0.852   \\
   0.2705  &    0.851   \\
   0.2706  &    0.854   \\
   0.2707  &    0.855   \\
   0.2708  &    0.853   \\
   0.2709  &    0.857   \\
   0.2710  &    0.859   \\
   0.2711  &    0.859   \\
   0.2712  &    0.863   \\
   0.2713  &    0.865   \\
   0.2714  &    0.865   \\
   0.2715  &    0.867   \\
   0.2716  &    0.868   \\
   0.2717  &    0.871   \\
   0.2718  &    0.872   \\
   0.2719  &    0.873   \\
   0.2720  &    0.873   \\
   0.2721  &    0.873   \\
   0.2722  &    0.876   \\
   0.2723  &    0.876   \\
   0.2724  &    0.876   \\
   0.2725  &    0.879   \\
   0.2726  &    0.880   \\
   0.2727  &    0.880   \\
   0.2728  &    0.881   \\
   0.2729  &    0.885   \\
   0.2730  &    0.888   \\
   0.2731  &    0.889   \\
   0.2732  &    0.891   \\
   0.2733  &    0.892   \\
   0.2734  &    0.892   \\
   0.2735  &    0.892   \\
   0.2736  &    0.895   \\
   0.2737  &    0.897   \\
   0.2738  &    0.896   \\
   0.2739  &    0.896   \\
   0.2740  &    0.897   \\
   0.2741  &    0.899   \\
   0.2742  &    0.901   \\
   0.2743  &    0.902   \\
   0.2744  &    0.906   \\
   0.2745  &    0.910   \\
   0.2746  &    0.912   \\
   0.2747  &    0.914   \\
   0.2748  &    0.913   \\
   0.2749  &    0.913   \\
   0.2750  &    0.917   \\
   0.2751  &    0.920   \\
   0.2752  &    0.920   \\
   0.2753  &    0.920   \\
   0.2754  &    0.918   \\
   0.2755  &    0.919   \\
   0.2756  &    0.919   \\
   0.2757  &    0.919   \\
   0.2758  &    0.923   \\
   0.2759  &    0.923   \\
   0.2760  &    0.925   \\
   0.2761  &    0.926   \\
   0.2762  &    0.925   \\
   0.2763  &    0.927   \\
   0.2764  &    0.928   \\
   0.2765  &    0.928   \\
   0.2766  &    0.929   \\
   0.2767  &    0.933   \\
   0.2768  &    0.936   \\
   0.2769  &    0.937   \\
   0.2770  &    0.944   \\
   0.2771  &    0.950   \\
   0.2772  &    0.953   \\
   0.2773  &    0.957   \\
   0.2774  &    0.963   \\
   0.2775  &    0.971   \\
   0.2776  &    0.980   \\
   0.2777  &    0.987   \\
   0.2778  &    0.990   \\
   0.2779  &    0.992   \\
   0.2780  &    1.002   \\
   0.2781  &    1.017   \\
   0.2782  &    1.030   \\
   0.2783  &    1.043   \\
   0.2784  &    1.054   \\
   0.2785  &    1.066   \\
   0.2786  &    1.081   \\
   0.2787  &    1.096   \\
   0.2788  &    1.109   \\
   0.2789  &    1.129   \\
   0.2790  &    1.148   \\
   0.2791  &    1.167   \\
   0.2792  &    1.186   \\
   0.2793  &    1.202   \\
   0.2794  &    1.218   \\
   0.2795  &    1.232   \\
   0.2796  &    1.247   \\
   0.2797  &    1.263   \\
   0.2798  &    1.272   \\
   0.2799  &    1.273   \\
   0.2800  &    1.272   \\
   0.2801  &    1.269   \\
   0.2802  &    1.268   \\
   0.2803  &    1.262   \\
   0.2804  &    1.251   \\
   0.2805  &    1.244   \\
   0.2806  &    1.231   \\
   0.2807  &    1.211   \\
   0.2808  &    1.193   \\
   0.2809  &    1.174   \\
   0.2810  &    1.157   \\
   0.2811  &    1.140   \\
   0.2812  &    1.118   \\
   0.2813  &    1.097   \\
   0.2814  &    1.077   \\
   0.2815  &    1.061   \\
   0.2816  &    1.047   \\
   0.2817  &    1.035   \\
   0.2818  &    1.022   \\
   0.2819  &    1.006   \\
   0.2820  &    0.992   \\
   0.2821  &    0.983   \\
   0.2822  &    0.977   \\
   0.2823  &    0.968   \\
   0.2824  &    0.960   \\
   0.2825  &    0.956   \\
   0.2826  &    0.952   \\
   0.2827  &    0.942   \\
   0.2828  &    0.934   \\
   0.2829  &    0.933   \\
   0.2830  &    0.929   \\
   0.2831  &    0.923   \\
   0.2832  &    0.924   \\
   0.2833  &    0.925   \\
   0.2834  &    0.921   \\
   0.2835  &    0.917   \\
   0.2836  &    0.916   \\
   0.2837  &    0.913   \\
   0.2838  &    0.911   \\
   0.2839  &    0.906   \\
   0.2840  &    0.901   \\
   0.2841  &    0.896   \\
   0.2842  &    0.891   \\
   0.2843  &    0.888   \\
   0.2844  &    0.885   \\
   0.2845  &    0.884   \\
   0.2846  &    0.882   \\
   0.2847  &    0.879   \\
   0.2848  &    0.876   \\
   0.2849  &    0.874   \\
   0.2850  &    0.872   \\
   0.2851  &    0.873   \\
   0.2852  &    0.873   \\
   0.2853  &    0.868   \\
   0.2854  &    0.860   \\
   0.2855  &    0.855   \\
   0.2856  &    0.853   \\
   0.2857  &    0.853   \\
   0.2858  &    0.853   \\
   0.2859  &    0.850   \\
   0.2860  &    0.846   \\
   0.2861  &    0.844   \\
   0.2862  &    0.842   \\
   0.2863  &    0.838   \\
   0.2864  &    0.835   \\
   0.2865  &    0.832   \\
   0.2866  &    0.830   \\
   0.2867  &    0.828   \\
   0.2868  &    0.829   \\
   0.2869  &    0.830   \\
   0.2870  &    0.828   \\
   0.2871  &    0.826   \\
   0.2872  &    0.824   \\
   0.2873  &    0.820   \\
   0.2874  &    0.817   \\
   0.2875  &    0.814   \\
   0.2876  &    0.813   \\
   0.2877  &    0.811   \\
   0.2878  &    0.809   \\
   0.2879  &    0.812   \\
   0.2880  &    0.809   \\
   0.2881  &    0.806   \\
   0.2882  &    0.803   \\
   0.2883  &    0.798   \\
   0.2884  &    0.801   \\
   0.2885  &    0.801   \\
   0.2886  &    0.798   \\
   0.2887  &    0.796   \\
   0.2888  &    0.793   \\
   0.2889  &    0.793   \\
   0.2890  &    0.790   \\
   0.2891  &    0.788   \\
   0.2892  &    0.789   \\
   0.2893  &    0.787   \\
   0.2894  &    0.782   \\
   0.2895  &    0.781   \\
   0.2896  &    0.779   \\
   0.2897  &    0.777   \\
   0.2898  &    0.776   \\
   0.2899  &    0.772   \\
   0.2900  &    0.772   \\
   0.2901  &    0.776   \\
   0.2902  &    0.775   \\
   0.2903  &    0.770   \\
   0.2904  &    0.767   \\
   0.2905  &    0.771   \\
   0.2906  &    0.771   \\
   0.2907  &    0.764   \\
   0.2908  &    0.759   \\
   0.2909  &    0.761   \\
   0.2910  &    0.761   \\
   0.2911  &    0.758   \\
   0.2912  &    0.757   \\
   0.2913  &    0.757   \\
   0.2914  &    0.761   \\
   0.2915  &    0.762   \\
   0.2916  &    0.764   \\
   0.2917  &    0.764   \\
   0.2918  &    0.763   \\
   0.2919  &    0.766   \\
   0.2920  &    0.767   \\
   0.2921  &    0.770   \\
   0.2922  &    0.768   \\
   0.2923  &    0.770   \\
   0.2924  &    0.776   \\
   0.2925  &    0.775   \\
   0.2926  &    0.771   \\
   0.2927  &    0.770   \\
   0.2928  &    0.776   \\
   0.2929  &    0.780   \\
   0.2930  &    0.782   \\
   0.2931  &    0.780   \\
   0.2932  &    0.779   \\
   0.2933  &    0.782   \\
   0.2934  &    0.783   \\
   0.2935  &    0.782   \\
   0.2936  &    0.780   \\
   0.2937  &    0.778   \\
   0.2938  &    0.778   \\
   0.2939  &    0.778   \\
   0.2940  &    0.778   \\
   0.2941  &    0.779   \\
   0.2942  &    0.777   \\
   0.2943  &    0.780   \\
   0.2944  &    0.781   \\
   0.2945  &    0.780   \\
   0.2946  &    0.782   \\
   0.2947  &    0.784   \\
   0.2948  &    0.780   \\
   0.2949  &    0.777   \\
   0.2950  &    0.778   \\
   0.2951  &    0.777   \\
   0.2952  &    0.775   \\
   0.2953  &    0.774   \\
   0.2954  &    0.773   \\
   0.2955  &    0.776   \\
   0.2956  &    0.779   \\
   0.2957  &    0.779   \\
   0.2958  &    0.776   \\
   0.2959  &    0.773   \\
   0.2960  &    0.772   \\
   0.2961  &    0.771   \\
   0.2962  &    0.770   \\
   0.2963  &    0.772   \\
   0.2964  &    0.771   \\
   0.2965  &    0.771   \\
   0.2966  &    0.769   \\
   0.2967  &    0.770   \\
   0.2968  &    0.770   \\
   0.2969  &    0.767   \\
   0.2970  &    0.765   \\
   0.2971  &    0.763   \\
   0.2972  &    0.764   \\
   0.2973  &    0.764   \\
   0.2974  &    0.763   \\
   0.2975  &    0.763   \\
   0.2976  &    0.766   \\
   0.2977  &    0.762   \\
   0.2978  &    0.757   \\
   0.2979  &    0.757   \\
   0.2980  &    0.759   \\
   0.2981  &    0.755   \\
   0.2982  &    0.752   \\
   0.2983  &    0.753   \\
   0.2984  &    0.752   \\
   0.2985  &    0.751   \\
   0.2986  &    0.749   \\
   0.2987  &    0.745   \\
   0.2988  &    0.743   \\
   0.2989  &    0.745   \\
   0.2990  &    0.743   \\
   0.2991  &    0.740   \\
   0.2992  &    0.738   \\
   0.2993  &    0.735   \\
   0.2994  &    0.730   \\
   0.2995  &    0.726   \\
   0.2996  &    0.725   \\
   0.2997  &    0.724   \\
   0.2998  &    0.725   \\
   0.2999  &    0.722   \\
   0.3000  &    0.718   \\
   0.3001  &    0.715   \\
   0.3002  &    0.713   \\
   0.3003  &    0.710   \\
   0.3004  &    0.708   \\
   0.3005  &    0.709   \\
   0.3006  &    0.706   \\
   0.3007  &    0.703   \\
   0.3008  &    0.702   \\
   0.3009  &    0.698   \\
   0.3010  &    0.695   \\
   0.3011  &    0.693   \\
   0.3012  &    0.689   \\
   0.3013  &    0.689   \\
   0.3014  &    0.689   \\
   0.3015  &    0.684   \\
   0.3016  &    0.682   \\
   0.3017  &    0.682   \\
   0.3018  &    0.683   \\
   0.3019  &    0.680   \\
   0.3020  &    0.675   \\
   0.3021  &    0.673   \\
   0.3022  &    0.673   \\
   0.3023  &    0.674   \\
   0.3024  &    0.673   \\
   0.3025  &    0.672   \\
   0.3026  &    0.672   \\
   0.3027  &    0.670   \\
   0.3028  &    0.671   \\
   0.3029  &    0.673   \\
   0.3030  &    0.672   \\
   0.3031  &    0.671   \\
   0.3032  &    0.672   \\
   0.3033  &    0.669   \\
   0.3034  &    0.668   \\
   0.3035  &    0.670   \\
   0.3036  &    0.670   \\
   0.3037  &    0.666   \\
   0.3038  &    0.668   \\
   0.3039  &    0.672   \\
   0.3040  &    0.673   \\
   0.3041  &    0.672   \\
   0.3042  &    0.671   \\
   0.3043  &    0.670   \\
   0.3044  &    0.670   \\
   0.3045  &    0.670   \\
   0.3046  &    0.670   \\
   0.3047  &    0.670   \\
   0.3048  &    0.670   \\
   0.3049  &    0.670   \\
   0.3050  &    0.670   \\
   0.3051  &    0.672   \\
   0.3052  &    0.671   \\
   0.3053  &    0.670   \\
   0.3054  &    0.668   \\
   0.3055  &    0.666   \\
   0.3056  &    0.666   \\
   0.3057  &    0.668   \\
   0.3058  &    0.667   \\
   0.3059  &    0.667   \\
   0.3060  &    0.668   \\
   0.3061  &    0.666   \\
   0.3062  &    0.666   \\
   0.3063  &    0.669   \\
   0.3064  &    0.669   \\
   0.3065  &    0.669   \\
   0.3066  &    0.667   \\
   0.3067  &    0.666   \\
   0.3068  &    0.670   \\
   0.3069  &    0.671   \\
   0.3070  &    0.668   \\
   0.3071  &    0.667   \\
   0.3072  &    0.669   \\
   0.3073  &    0.669   \\
   0.3074  &    0.669   \\
   0.3075  &    0.667   \\
   0.3076  &    0.667   \\
   0.3077  &    0.667   \\
   0.3078  &    0.666   \\
   0.3079  &    0.667   \\
   0.3080  &    0.667   \\
   0.3081  &    0.668   \\
   0.3082  &    0.668   \\
   0.3083  &    0.669   \\
   0.3084  &    0.666   \\
   0.3085  &    0.664   \\
   0.3086  &    0.665   \\
   0.3087  &    0.666   \\
   0.3088  &    0.665   \\
   0.3089  &    0.664   \\
   0.3090  &    0.664   \\
   0.3091  &    0.661   \\
   0.3092  &    0.661   \\
   0.3093  &    0.664   \\
   0.3094  &    0.661   \\
   0.3095  &    0.660   \\
   0.3096  &    0.659   \\
   0.3097  &    0.659   \\
   0.3098  &    0.660   \\
   0.3099  &    0.661   \\
   0.3100  &    0.660   \\
   0.3101  &    0.662   \\
   0.3102  &    0.664   \\
   0.3103  &    0.664   \\
   0.3104  &    0.664   \\
   0.3105  &    0.665   \\
   0.3106  &    0.666   \\
   0.3107  &    0.669   \\
   0.3108  &    0.672   \\
   0.3109  &    0.669   \\
   0.3110  &    0.669   \\
   0.3111  &    0.672   \\
   0.3112  &    0.674   \\
   0.3113  &    0.676   \\
   0.3114  &    0.678   \\
   0.3115  &    0.680   \\
   0.3116  &    0.680   \\
   0.3117  &    0.679   \\
   0.3118  &    0.678   \\
   0.3119  &    0.679   \\
   0.3120  &    0.683   \\
   0.3121  &    0.687   \\
   0.3122  &    0.690   \\
   0.3123  &    0.689   \\
   0.3124  &    0.688   \\
   0.3125  &    0.691   \\
   0.3126  &    0.692   \\
   0.3127  &    0.690   \\
   0.3128  &    0.688   \\
   0.3129  &    0.690   \\
   0.3130  &    0.693   \\
   0.3131  &    0.694   \\
   0.3132  &    0.695   \\
   0.3133  &    0.694   \\
   0.3134  &    0.695   \\
   0.3135  &    0.695   \\
   0.3136  &    0.691   \\
   0.3137  &    0.686   \\
   0.3138  &    0.683   \\
   0.3139  &    0.682   \\
   0.3140  &    0.682   \\
   0.3141  &    0.683   \\
   0.3142  &    0.683   \\
   0.3143  &    0.680   \\
   0.3144  &    0.678   \\
   0.3145  &    0.677   \\
   0.3146  &    0.678   \\
   0.3147  &    0.678   \\
   0.3148  &    0.678   \\
   0.3149  &    0.677   \\
   0.3150  &    0.677   \\
   0.3151  &    0.677   \\
   0.3152  &    0.674   \\
   0.3153  &    0.675   \\
   0.3154  &    0.677   \\
   0.3155  &    0.679   \\
   0.3156  &    0.680   \\
   0.3157  &    0.675   \\
   0.3158  &    0.674   \\
   0.3159  &    0.674   \\
   0.3160  &    0.674   \\
   0.3161  &    0.677   \\
   0.3162  &    0.676   \\
   0.3163  &    0.677   \\
   0.3164  &    0.680   \\
   0.3165  &    0.679   \\
   0.3166  &    0.679   \\
   0.3167  &    0.682   \\
   0.3168  &    0.683   \\
   0.3169  &    0.683   \\
   0.3170  &    0.682   \\
   0.3171  &    0.683   \\
   0.3172  &    0.685   \\
   0.3173  &    0.683   \\
   0.3174  &    0.682   \\
   0.3175  &    0.683   \\
   0.3176  &    0.685   \\
   0.3177  &    0.688   \\
   0.3178  &    0.686   \\
   0.3179  &    0.686   \\
   0.3180  &    0.687   \\
   0.3181  &    0.686   \\
   0.3182  &    0.686   \\
   0.3183  &    0.688   \\
   0.3184  &    0.692   \\
   0.3185  &    0.692   \\
   0.3186  &    0.693   \\
   0.3187  &    0.694   \\
   0.3188  &    0.693   \\
   0.3189  &    0.696   \\
   0.3190  &    0.699   \\
   0.3191  &    0.697   \\
   0.3192  &    0.699   \\
   0.3193  &    0.698   \\
   0.3194  &    0.693   \\
   0.3195  &    0.691   \\
   0.3196  &    0.692   \\
   0.3197  &    0.692   \\
   0.3198  &    0.691   \\
   0.3199  &    0.689   \\
   0.3200  &    0.689   \\
   0.3201  &    0.691   \\
   0.3202  &    0.691   \\
   0.3203  &    0.689   \\
   0.3204  &    0.687   \\
   0.3205  &    0.683   \\
   0.3206  &    0.681   \\
   0.3207  &    0.682   \\
   0.3208  &    0.683   \\
   0.3209  &    0.682   \\
   0.3210  &    0.679   \\
   0.3211  &    0.679   \\
   0.3212  &    0.680   \\
   0.3213  &    0.678   \\
   0.3214  &    0.672   \\
   0.3215  &    0.672   \\
   0.3216  &    0.675   \\
   0.3217  &    0.675   \\
   0.3218  &    0.673   \\
   0.3219  &    0.673   \\
   0.3220  &    0.670   \\
   0.3221  &    0.667   \\
   0.3222  &    0.668   \\
   0.3223  &    0.670   \\
   0.3224  &    0.671   \\
   0.3225  &    0.670   \\
   0.3226  &    0.670   \\
   0.3227  &    0.669   \\
   0.3228  &    0.669   \\
   0.3229  &    0.670   \\
   0.3230  &    0.669   \\
   0.3231  &    0.667   \\
   0.3232  &    0.664   \\
   0.3233  &    0.662   \\
   0.3234  &    0.662   \\
   0.3235  &    0.661   \\
   0.3236  &    0.662   \\
   0.3237  &    0.661   \\
   0.3238  &    0.659   \\
   0.3239  &    0.659   \\
   0.3240  &    0.659   \\
   0.3241  &    0.658   \\
   0.3242  &    0.658   \\
   0.3243  &    0.657   \\
   0.3244  &    0.656   \\
   0.3245  &    0.654   \\
   0.3246  &    0.653   \\
   0.3247  &    0.655   \\
   0.3248  &    0.654   \\
   0.3249  &    0.653   \\
   0.3250  &    0.652   \\
   0.3251  &    0.652   \\
   0.3252  &    0.652   \\
   0.3253  &    0.652   \\
   0.3254  &    0.653   \\
   0.3255  &    0.653   \\
   0.3256  &    0.652   \\
   0.3257  &    0.654   \\
   0.3258  &    0.656   \\
   0.3259  &    0.655   \\
   0.3260  &    0.654   \\
   0.3261  &    0.655   \\
   0.3262  &    0.656   \\
   0.3263  &    0.652   \\
   0.3264  &    0.650   \\
   0.3265  &    0.654   \\
   0.3266  &    0.654   \\
   0.3267  &    0.648   \\
   0.3268  &    0.648   \\
   0.3269  &    0.648   \\
   0.3270  &    0.646   \\
   0.3271  &    0.646   \\
   0.3272  &    0.648   \\
   0.3273  &    0.647   \\
   0.3274  &    0.646   \\
   0.3275  &    0.646   \\
   0.3276  &    0.647   \\
   0.3277  &    0.645   \\
   0.3278  &    0.643   \\
   0.3279  &    0.647   \\
   0.3280  &    0.649   \\
   0.3281  &    0.648   \\
   0.3282  &    0.648   \\
   0.3283  &    0.646   \\
   0.3284  &    0.645   \\
   0.3285  &    0.643   \\
   0.3286  &    0.643   \\
   0.3287  &    0.642   \\
   0.3288  &    0.639   \\
   0.3289  &    0.640   \\
   0.3290  &    0.638   \\
   0.3291  &    0.637   \\
   0.3292  &    0.637   \\
   0.3293  &    0.636   \\
   0.3294  &    0.634   \\
   0.3295  &    0.632   \\
   0.3296  &    0.631   \\
   0.3297  &    0.631   \\
   0.3298  &    0.631   \\
   0.3299  &    0.633   \\
   0.3300  &    0.635   \\
   0.3301  &    0.634   \\
   0.3302  &    0.632   \\
   0.3303  &    0.628   \\
   0.3304  &    0.625   \\
   0.3305  &    0.624   \\
   0.3306  &    0.625   \\
   0.3307  &    0.624   \\
   0.3308  &    0.621   \\
   0.3309  &    0.621   \\
   0.3310  &    0.621   \\
   0.3311  &    0.618   \\
   0.3312  &    0.619   \\
   0.3313  &    0.619   \\
   0.3314  &    0.615   \\
   0.3315  &    0.614   \\
   0.3316  &    0.614   \\
   0.3317  &    0.613   \\
   0.3318  &    0.613   \\
   0.3319  &    0.614   \\
   0.3320  &    0.610   \\
   0.3321  &    0.608   \\
   0.3322  &    0.608   \\
   0.3323  &    0.608   \\
   0.3324  &    0.607   \\
   0.3325  &    0.607   \\
   0.3326  &    0.609   \\
   0.3327  &    0.607   \\
   0.3328  &    0.606   \\
   0.3329  &    0.607   \\
   0.3330  &    0.604   \\
   0.3331  &    0.605   \\
   0.3332  &    0.609   \\
   0.3333  &    0.609   \\
   0.3334  &    0.609   \\
   0.3335  &    0.609   \\
   0.3336  &    0.607   \\
   0.3337  &    0.606   \\
   0.3338  &    0.607   \\
   0.3339  &    0.607   \\
   0.3340  &    0.607   \\
   0.3341  &    0.610   \\
   0.3342  &    0.613   \\
   0.3343  &    0.616   \\
   0.3344  &    0.616   \\
   0.3345  &    0.616   \\
   0.3346  &    0.618   \\
   0.3347  &    0.616   \\
   0.3348  &    0.611   \\
   0.3349  &    0.608   \\
   0.3350  &    0.606   \\
   0.3351  &    0.605   \\
   0.3352  &    0.605   \\
   0.3353  &    0.603   \\
   0.3354  &    0.599   \\
   0.3355  &    0.597   \\
   0.3356  &    0.596   \\
   0.3357  &    0.596   \\
   0.3358  &    0.598   \\
   0.3359  &    0.598   \\
   0.3360  &    0.596   \\
   0.3361  &    0.595   \\
   0.3362  &    0.595   \\
   0.3363  &    0.594   \\
   0.3364  &    0.592   \\
   0.3365  &    0.593   \\
   0.3366  &    0.596   \\
   0.3367  &    0.596   \\
   0.3368  &    0.594   \\
   0.3369  &    0.591   \\
   0.3370  &    0.591   \\
   0.3371  &    0.594   \\
   0.3372  &    0.591   \\
   0.3373  &    0.592   \\
   0.3374  &    0.594   \\
   0.3375  &    0.591   \\
   0.3376  &    0.592   \\
   0.3377  &    0.593   \\
   0.3378  &    0.594   \\
   0.3379  &    0.597   \\
   0.3380  &    0.594   \\
   0.3381  &    0.591   \\
   0.3382  &    0.591   \\
   0.3383  &    0.591   \\
   0.3384  &    0.592   \\
   0.3385  &    0.591   \\
   0.3386  &    0.590   \\
   0.3387  &    0.592   \\
   0.3388  &    0.592   \\
   0.3389  &    0.589   \\
   0.3390  &    0.588   \\
   0.3391  &    0.588   \\
   0.3392  &    0.590   \\
   0.3393  &    0.591   \\
   0.3394  &    0.591   \\
   0.3395  &    0.591   \\
   0.3396  &    0.590   \\
   0.3397  &    0.590   \\
   0.3398  &    0.591   \\
   0.3399  &    0.592   \\
   0.3400  &    0.593   \\
   0.3401  &    0.595   \\
   0.3402  &    0.597   \\
   0.3403  &    0.598   \\
   0.3404  &    0.598   \\
   0.3405  &    0.596   \\
   0.3406  &    0.597   \\
   0.3407  &    0.598   \\
   0.3408  &    0.597   \\
   0.3409  &    0.597   \\
   0.3410  &    0.597   \\
   0.3411  &    0.596   \\
   0.3412  &    0.596   \\
   0.3413  &    0.600   \\
   0.3414  &    0.603   \\
   0.3415  &    0.602   \\
   0.3416  &    0.600   \\
   0.3417  &    0.604   \\
   0.3418  &    0.605   \\
   0.3419  &    0.606   \\
   0.3420  &    0.609   \\
   0.3421  &    0.612   \\
   0.3422  &    0.616   \\
   0.3423  &    0.618   \\
   0.3424  &    0.624   \\
   0.3425  &    0.628   \\
   0.3426  &    0.627   \\
   0.3427  &    0.628   \\
   0.3428  &    0.623   \\
   0.3429  &    0.614   \\
   0.3430  &    0.606   \\
   0.3431  &    0.604   \\
   0.3432  &    0.600   \\
   0.3433  &    0.592   \\
   0.3434  &    0.589   \\
   0.3435  &    0.588   \\
   0.3436  &    0.586   \\
   0.3437  &    0.586   \\
   0.3438  &    0.586   \\
   0.3439  &    0.586   \\
   0.3440  &    0.586   \\
   0.3441  &    0.585   \\
   0.3442  &    0.582   \\
   0.3443  &    0.581   \\
   0.3444  &    0.579   \\
   0.3445  &    0.579   \\
   0.3446  &    0.579   \\
   0.3447  &    0.580   \\
   0.3448  &    0.581   \\
   0.3449  &    0.577   \\
   0.3450  &    0.578   \\
   0.3451  &    0.576   \\
   0.3452  &    0.577   \\
   0.3453  &    0.577   \\
   0.3454  &    0.576   \\
   0.3455  &    0.576   \\
   0.3456  &    0.575   \\
   0.3457  &    0.577   \\
   0.3458  &    0.577   \\
   0.3459  &    0.576   \\
   0.3460  &    0.577   \\
   0.3461  &    0.576   \\
   0.3462  &    0.573   \\
   0.3463  &    0.573   \\
   0.3464  &    0.575   \\
   0.3465  &    0.576   \\
   0.3466  &    0.578   \\
   0.3467  &    0.576   \\
   0.3468  &    0.576   \\
   0.3469  &    0.577   \\
   0.3470  &    0.577   \\
   0.3471  &    0.576   \\
   0.3472  &    0.575   \\
   0.3473  &    0.576   \\
   0.3474  &    0.577   \\
   0.3475  &    0.575   \\
   0.3476  &    0.573   \\
   0.3477  &    0.573   \\
   0.3478  &    0.570   \\
   0.3479  &    0.570   \\
   0.3480  &    0.570   \\
   0.3481  &    0.571   \\
   0.3482  &    0.572   \\
   0.3483  &    0.572   \\
   0.3484  &    0.571   \\
   0.3485  &    0.569   \\
   0.3486  &    0.570   \\
   0.3487  &    0.569   \\
   0.3488  &    0.569   \\
   0.3489  &    0.570   \\
   0.3490  &    0.568   \\
   0.3491  &    0.568   \\
   0.3492  &    0.567   \\
   0.3493  &    0.565   \\
   0.3494  &    0.567   \\
   0.3495  &    0.569   \\
   0.3496  &    0.571   \\
   0.3497  &    0.569   \\
   0.3498  &    0.567   \\
   0.3499  &    0.567   \\
   0.3500  &    0.568   \\
   0.3501  &    0.567   \\
   0.3502  &    0.563   \\
   0.3503  &    0.561   \\
   0.3504  &    0.562   \\
   0.3505  &    0.562   \\
   0.3506  &    0.559   \\
   0.3507  &    0.559   \\
   0.3508  &    0.560   \\
   0.3509  &    0.559   \\
   0.3510  &    0.555   \\
   0.3511  &    0.553   \\
   0.3512  &    0.550   \\
   0.3513  &    0.550   \\
   0.3514  &    0.550   \\
   0.3515  &    0.549   \\
   0.3516  &    0.550   \\
   0.3517  &    0.549   \\
   0.3518  &    0.548   \\
   0.3519  &    0.547   \\
   0.3520  &    0.547   \\
   0.3521  &    0.545   \\
   0.3522  &    0.543   \\
   0.3523  &    0.541   \\
   0.3524  &    0.538   \\
   0.3525  &    0.536   \\
   0.3526  &    0.536   \\
   0.3527  &    0.535   \\
   0.3528  &    0.535   \\
   0.3529  &    0.535   \\
   0.3530  &    0.533   \\
   0.3531  &    0.530   \\
   0.3532  &    0.531   \\
   0.3533  &    0.531   \\
   0.3534  &    0.527   \\
   0.3535  &    0.525   \\
   0.3536  &    0.526   \\
   0.3537  &    0.528   \\
   0.3538  &    0.527   \\
   0.3539  &    0.525   \\
   0.3540  &    0.524   \\
   0.3541  &    0.524   \\
   0.3542  &    0.524   \\
   0.3543  &    0.523   \\
   0.3544  &    0.523   \\
   0.3545  &    0.523   \\
   0.3546  &    0.521   \\
   0.3547  &    0.521   \\
   0.3548  &    0.520   \\
   0.3549  &    0.518   \\
   0.3550  &    0.520   \\
   0.3551  &    0.520   \\
   0.3552  &    0.518   \\
   0.3553  &    0.515   \\
   0.3554  &    0.519   \\
   0.3555  &    0.520   \\
   0.3556  &    0.518   \\
   0.3557  &    0.518   \\
   0.3558  &    0.516   \\
   0.3559  &    0.518   \\
   0.3560  &    0.519   \\
   0.3561  &    0.516   \\
   0.3562  &    0.517   \\
   0.3563  &    0.520   \\
   0.3564  &    0.519   \\
   0.3565  &    0.519   \\
   0.3566  &    0.519   \\
   0.3567  &    0.521   \\
   0.3568  &    0.519   \\
   0.3569  &    0.517   \\
   0.3570  &    0.520   \\
   0.3571  &    0.521   \\
   0.3572  &    0.521   \\
   0.3573  &    0.522   \\
   0.3574  &    0.523   \\
   0.3575  &    0.521   \\
   0.3576  &    0.521   \\
   0.3577  &    0.523   \\
   0.3578  &    0.525   \\
   0.3579  &    0.524   \\
   0.3580  &    0.523   \\
   0.3581  &    0.525   \\
   0.3582  &    0.524   \\
   0.3583  &    0.524   \\
   0.3584  &    0.520   \\
   0.3585  &    0.521   \\
   0.3586  &    0.524   \\
   0.3587  &    0.523   \\
   0.3588  &    0.521   \\
   0.3589  &    0.519   \\
   0.3590  &    0.518   \\
   0.3591  &    0.521   \\
   0.3592  &    0.521   \\
   0.3593  &    0.517   \\
   0.3594  &    0.517   \\
   0.3595  &    0.517   \\
   0.3596  &    0.518   \\
   0.3597  &    0.518   \\
   0.3598  &    0.518   \\
   0.3599  &    0.518   \\
   0.3600  &    0.518   \\
   0.3601  &    0.519   \\
   0.3602  &    0.518   \\
   0.3603  &    0.516   \\
   0.3604  &    0.515   \\
   0.3605  &    0.514   \\
   0.3606  &    0.516   \\
   0.3607  &    0.514   \\
   0.3608  &    0.514   \\
   0.3609  &    0.514   \\
   0.3610  &    0.513   \\
   0.3611  &    0.512   \\
   0.3612  &    0.512   \\
   0.3613  &    0.513   \\
   0.3614  &    0.513   \\
   0.3615  &    0.513   \\
   0.3616  &    0.511   \\
   0.3617  &    0.509   \\
   0.3618  &    0.510   \\
   0.3619  &    0.512   \\
   0.3620  &    0.512   \\
   0.3621  &    0.511   \\
   0.3622  &    0.511   \\
   0.3623  &    0.510   \\
   0.3624  &    0.509   \\
   0.3625  &    0.511   \\
   0.3626  &    0.510   \\
   0.3627  &    0.510   \\
   0.3628  &    0.512   \\
   0.3629  &    0.513   \\
   0.3630  &    0.512   \\
   0.3631  &    0.509   \\
   0.3632  &    0.507   \\
   0.3633  &    0.505   \\
   0.3634  &    0.506   \\
   0.3635  &    0.507   \\
   0.3636  &    0.506   \\
   0.3637  &    0.506   \\
   0.3638  &    0.506   \\
   0.3639  &    0.504   \\
   0.3640  &    0.502   \\
   0.3641  &    0.503   \\
   0.3642  &    0.505   \\
   0.3643  &    0.504   \\
   0.3644  &    0.500   \\
   0.3645  &    0.498   \\
   0.3646  &    0.500   \\
   0.3647  &    0.501   \\
   0.3648  &    0.500   \\
   0.3649  &    0.499   \\
   0.3650  &    0.500   \\
   0.3651  &    0.501   \\
   0.3652  &    0.499   \\
   0.3653  &    0.498   \\
   0.3654  &    0.498   \\
   0.3655  &    0.497   \\
   0.3656  &    0.498   \\
   0.3657  &    0.498   \\
   0.3658  &    0.494   \\
   0.3659  &    0.496   \\
   0.3660  &    0.499   \\
   0.3661  &    0.497   \\
   0.3662  &    0.496   \\
   0.3663  &    0.496   \\
   0.3664  &    0.495   \\
   0.3665  &    0.494   \\
   0.3666  &    0.495   \\
   0.3667  &    0.493   \\
   0.3668  &    0.493   \\
   0.3669  &    0.496   \\
   0.3670  &    0.496   \\
   0.3671  &    0.494   \\
   0.3672  &    0.490   \\
   0.3673  &    0.492   \\
   0.3674  &    0.495   \\
   0.3675  &    0.493   \\
   0.3676  &    0.491   \\
   0.3677  &    0.492   \\
   0.3678  &    0.494   \\
   0.3679  &    0.490   \\
   0.3680  &    0.486   \\
   0.3681  &    0.487   \\
   0.3682  &    0.488   \\
   0.3683  &    0.489   \\
   0.3684  &    0.488   \\
   0.3685  &    0.488   \\
   0.3686  &    0.486   \\
   0.3687  &    0.487   \\
   0.3688  &    0.488   \\
   0.3689  &    0.486   \\
   0.3690  &    0.486   \\
   0.3691  &    0.486   \\
   0.3692  &    0.486   \\
   0.3693  &    0.486   \\
   0.3694  &    0.489   \\
   0.3695  &    0.488   \\
   0.3696  &    0.484   \\
   0.3697  &    0.486   \\
   0.3698  &    0.485   \\
   0.3699  &    0.482   \\
   0.3700  &    0.484   \\
   0.3701  &    0.485   \\
   0.3702  &    0.484   \\
   0.3703  &    0.482   \\
   0.3704  &    0.482   \\
   0.3705  &    0.483   \\
   0.3706  &    0.483   \\
   0.3707  &    0.479   \\
   0.3708  &    0.476   \\
   0.3709  &    0.477   \\
   0.3710  &    0.479   \\
   0.3711  &    0.480   \\
   0.3712  &    0.480   \\
   0.3713  &    0.480   \\
   0.3714  &    0.482   \\
   0.3715  &    0.484   \\
   0.3716  &    0.484   \\
   0.3717  &    0.484   \\
   0.3718  &    0.485   \\
   0.3719  &    0.488   \\
   0.3720  &    0.489   \\
   0.3721  &    0.490   \\
   0.3722  &    0.492   \\
   0.3723  &    0.494   \\
   0.3724  &    0.500   \\
   0.3725  &    0.513   \\
   0.3726  &    0.530   \\
   0.3727  &    0.546   \\
   0.3728  &    0.562   \\
   0.3729  &    0.573   \\
   0.3730  &    0.576   \\
   0.3731  &    0.567   \\
   0.3732  &    0.551   \\
   0.3733  &    0.529   \\
   0.3734  &    0.509   \\
   0.3735  &    0.494   \\
   0.3736  &    0.486   \\
   0.3737  &    0.483   \\
   0.3738  &    0.480   \\
   0.3739  &    0.477   \\
   0.3740  &    0.475   \\
   0.3741  &    0.478   \\
   0.3742  &    0.481   \\
   0.3743  &    0.482   \\
   0.3744  &    0.480   \\
   0.3745  &    0.478   \\
   0.3746  &    0.478   \\
   0.3747  &    0.476   \\
   0.3748  &    0.472   \\
   0.3749  &    0.473   \\
   0.3750  &    0.475   \\
   0.3751  &    0.475   \\
   0.3752  &    0.475   \\
   0.3753  &    0.476   \\
   0.3754  &    0.477   \\
   0.3755  &    0.479   \\
   0.3756  &    0.483   \\
   0.3757  &    0.485   \\
   0.3758  &    0.488   \\
   0.3759  &    0.488   \\
   0.3760  &    0.486   \\
   0.3761  &    0.481   \\
   0.3762  &    0.477   \\
   0.3763  &    0.477   \\
   0.3764  &    0.477   \\
   0.3765  &    0.475   \\
   0.3766  &    0.472   \\
   0.3767  &    0.471   \\
   0.3768  &    0.471   \\
   0.3769  &    0.471   \\
   0.3770  &    0.470   \\
   0.3771  &    0.466   \\
   0.3772  &    0.464   \\
   0.3773  &    0.465   \\
   0.3774  &    0.463   \\
   0.3775  &    0.461   \\
   0.3776  &    0.460   \\
   0.3777  &    0.458   \\
   0.3778  &    0.461   \\
   0.3779  &    0.464   \\
   0.3780  &    0.462   \\
   0.3781  &    0.460   \\
   0.3782  &    0.459   \\
   0.3783  &    0.461   \\
   0.3784  &    0.462   \\
   0.3785  &    0.461   \\
   0.3786  &    0.459   \\
   0.3787  &    0.458   \\
   0.3788  &    0.456   \\
   0.3789  &    0.452   \\
   0.3790  &    0.451   \\
   0.3791  &    0.450   \\
   0.3792  &    0.447   \\
   0.3793  &    0.445   \\
   0.3794  &    0.443   \\
   0.3795  &    0.442   \\
   0.3796  &    0.442   \\
   0.3797  &    0.442   \\
   0.3798  &    0.439   \\
   0.3799  &    0.436   \\
   0.3800  &    0.434   \\
   0.3801  &    0.433   \\
   0.3802  &    0.434   \\
   0.3803  &    0.436   \\
   0.3804  &    0.436   \\
   0.3805  &    0.437   \\
   0.3806  &    0.441   \\
   0.3807  &    0.441   \\
   0.3808  &    0.438   \\
   0.3809  &    0.440   \\
   0.3810  &    0.441   \\
   0.3811  &    0.442   \\
   0.3812  &    0.443   \\
   0.3813  &    0.440   \\
   0.3814  &    0.439   \\
   0.3815  &    0.438   \\
   0.3816  &    0.438   \\
   0.3817  &    0.438   \\
   0.3818  &    0.439   \\
   0.3819  &    0.441   \\
   0.3820  &    0.440   \\
   0.3821  &    0.440   \\
   0.3822  &    0.440   \\
   0.3823  &    0.440   \\
   0.3824  &    0.439   \\
   0.3825  &    0.439   \\
   0.3826  &    0.440   \\
   0.3827  &    0.439   \\
   0.3828  &    0.435   \\
   0.3829  &    0.434   \\
   0.3830  &    0.432   \\
   0.3831  &    0.430   \\
   0.3832  &    0.431   \\
   0.3833  &    0.433   \\
   0.3834  &    0.432   \\
   0.3835  &    0.431   \\
   0.3836  &    0.432   \\
   0.3837  &    0.432   \\
   0.3838  &    0.431   \\
   0.3839  &    0.431   \\
   0.3840  &    0.430   \\
   0.3841  &    0.431   \\
   0.3842  &    0.431   \\
   0.3843  &    0.433   \\
   0.3844  &    0.437   \\
   0.3845  &    0.438   \\
   0.3846  &    0.439   \\
   0.3847  &    0.441   \\
   0.3848  &    0.440   \\
   0.3849  &    0.439   \\
   0.3850  &    0.441   \\
   0.3851  &    0.443   \\
   0.3852  &    0.444   \\
   0.3853  &    0.448   \\
   0.3854  &    0.450   \\
   0.3855  &    0.448   \\
   0.3856  &    0.448   \\
   0.3857  &    0.449   \\
   0.3858  &    0.451   \\
   0.3859  &    0.452   \\
   0.3860  &    0.451   \\
   0.3861  &    0.452   \\
   0.3862  &    0.454   \\
   0.3863  &    0.458   \\
   0.3864  &    0.464   \\
   0.3865  &    0.471   \\
   0.3866  &    0.476   \\
   0.3867  &    0.483   \\
   0.3868  &    0.490   \\
   0.3869  &    0.497   \\
   0.3870  &    0.499   \\
   0.3871  &    0.497   \\
   0.3872  &    0.489   \\
   0.3873  &    0.476   \\
   0.3874  &    0.465   \\
   0.3875  &    0.460   \\
   0.3876  &    0.454   \\
   0.3877  &    0.448   \\
   0.3878  &    0.445   \\
   0.3879  &    0.444   \\
   0.3880  &    0.442   \\
   0.3881  &    0.440   \\
   0.3882  &    0.439   \\
   0.3883  &    0.440   \\
   0.3884  &    0.439   \\
   0.3885  &    0.439   \\
   0.3886  &    0.440   \\
   0.3887  &    0.439   \\
   0.3888  &    0.439   \\
   0.3889  &    0.441   \\
   0.3890  &    0.442   \\
   0.3891  &    0.443   \\
   0.3892  &    0.440   \\
   0.3893  &    0.437   \\
   0.3894  &    0.435   \\
   0.3895  &    0.434   \\
   0.3896  &    0.432   \\
   0.3897  &    0.431   \\
   0.3898  &    0.432   \\
   0.3899  &    0.430   \\
   0.3900  &    0.428   \\
   0.3901  &    0.428   \\
   0.3902  &    0.430   \\
   0.3903  &    0.428   \\
   0.3904  &    0.426   \\
   0.3905  &    0.424   \\
   0.3906  &    0.424   \\
   0.3907  &    0.423   \\
   0.3908  &    0.420   \\
   0.3909  &    0.419   \\
   0.3910  &    0.421   \\
   0.3911  &    0.422   \\
   0.3912  &    0.424   \\
   0.3913  &    0.422   \\
   0.3914  &    0.420   \\
   0.3915  &    0.420   \\
   0.3916  &    0.418   \\
   0.3917  &    0.417   \\
   0.3918  &    0.415   \\
   0.3919  &    0.414   \\
   0.3920  &    0.414   \\
   0.3921  &    0.412   \\
   0.3922  &    0.411   \\
   0.3923  &    0.409   \\
   0.3924  &    0.411   \\
   0.3925  &    0.414   \\
   0.3926  &    0.411   \\
   0.3927  &    0.408   \\
   0.3928  &    0.407   \\
   0.3929  &    0.405   \\
   0.3930  &    0.403   \\
   0.3931  &    0.400   \\
   0.3932  &    0.396   \\
   0.3933  &    0.392   \\
   0.3934  &    0.391   \\
   0.3935  &    0.391   \\
   0.3936  &    0.392   \\
   0.3937  &    0.393   \\
   0.3938  &    0.394   \\
   0.3939  &    0.397   \\
   0.3940  &    0.400   \\
   0.3941  &    0.405   \\
   0.3942  &    0.407   \\
   0.3943  &    0.406   \\
   0.3944  &    0.408   \\
   0.3945  &    0.409   \\
   0.3946  &    0.409   \\
   0.3947  &    0.411   \\
   0.3948  &    0.411   \\
   0.3949  &    0.410   \\
   0.3950  &    0.411   \\
   0.3951  &    0.412   \\
   0.3952  &    0.412   \\
   0.3953  &    0.411   \\
   0.3954  &    0.414   \\
   0.3955  &    0.415   \\
   0.3956  &    0.414   \\
   0.3957  &    0.415   \\
   0.3958  &    0.414   \\
   0.3959  &    0.416   \\
   0.3960  &    0.417   \\
   0.3961  &    0.417   \\
   0.3962  &    0.415   \\
   0.3963  &    0.412   \\
   0.3964  &    0.413   \\
   0.3965  &    0.415   \\
   0.3966  &    0.418   \\
   0.3967  &    0.421   \\
   0.3968  &    0.419   \\
   0.3969  &    0.418   \\
   0.3970  &    0.416   \\
   0.3971  &    0.412   \\
   0.3972  &    0.410   \\
   0.3973  &    0.408   \\
   0.3974  &    0.405   \\
   0.3975  &    0.403   \\
   0.3976  &    0.402   \\
   0.3977  &    0.400   \\
   0.3978  &    0.402   \\
   0.3979  &    0.405   \\
   0.3980  &    0.404   \\
   0.3981  &    0.404   \\
   0.3982  &    0.401   \\
   0.3983  &    0.400   \\
   0.3984  &    0.401   \\
   0.3985  &    0.400   \\
   0.3986  &    0.398   \\
   0.3987  &    0.399   \\
   0.3988  &    0.400   \\
   0.3989  &    0.398   \\
   0.3990  &    0.398   \\
   0.3991  &    0.398   \\
   0.3992  &    0.397   \\
   0.3993  &    0.397   \\
   0.3994  &    0.395   \\
   0.3995  &    0.391   \\
   0.3996  &    0.392   \\
   0.3997  &    0.392   \\
   0.3998  &    0.388   \\
   0.3999  &    0.388   \\
   0.4000  &    0.391   \\
   0.4001  &    0.391   \\
   0.4002  &    0.390   \\
   0.4003  &    0.389   \\
   0.4004  &    0.388   \\
   0.4005  &    0.388   \\
   0.4006  &    0.388   \\
   0.4007  &    0.386   \\
   0.4008  &    0.386   \\
   0.4009  &    0.387   \\
   0.4010  &    0.386   \\
   0.4011  &    0.385   \\
   0.4012  &    0.385   \\
   0.4013  &    0.385   \\
   0.4014  &    0.384   \\
   0.4015  &    0.386   \\
   0.4016  &    0.387   \\
   0.4017  &    0.388   \\
   0.4018  &    0.386   \\
   0.4019  &    0.385   \\
   0.4020  &    0.388   \\
   0.4021  &    0.389   \\
   0.4022  &    0.387   \\
   0.4023  &    0.385   \\
   0.4024  &    0.384   \\
   0.4025  &    0.384   \\
   0.4026  &    0.385   \\
   0.4027  &    0.385   \\
   0.4028  &    0.384   \\
   0.4029  &    0.385   \\
   0.4030  &    0.385   \\
   0.4031  &    0.382   \\
   0.4032  &    0.380   \\
   0.4033  &    0.379   \\
   0.4034  &    0.377   \\
   0.4035  &    0.377   \\
   0.4036  &    0.378   \\
   0.4037  &    0.378   \\
   0.4038  &    0.381   \\
   0.4039  &    0.382   \\
   0.4040  &    0.381   \\
   0.4041  &    0.383   \\
   0.4042  &    0.380   \\
   0.4043  &    0.379   \\
   0.4044  &    0.381   \\
   0.4045  &    0.380   \\
   0.4046  &    0.379   \\
   0.4047  &    0.376   \\
   0.4048  &    0.377   \\
   0.4049  &    0.379   \\
   0.4050  &    0.379   \\
   0.4051  &    0.379   \\
   0.4052  &    0.378   \\
   0.4053  &    0.379   \\
   0.4054  &    0.379   \\
   0.4055  &    0.380   \\
   0.4056  &    0.382   \\
   0.4057  &    0.379   \\
   0.4058  &    0.377   \\
   0.4059  &    0.378   \\
   0.4060  &    0.378   \\
   0.4061  &    0.379   \\
   0.4062  &    0.382   \\
   0.4063  &    0.383   \\
   0.4064  &    0.380   \\
   0.4065  &    0.381   \\
   0.4066  &    0.385   \\
   0.4067  &    0.389   \\
   0.4068  &    0.390   \\
   0.4069  &    0.392   \\
   0.4070  &    0.396   \\
   0.4071  &    0.395   \\
   0.4072  &    0.393   \\
   0.4073  &    0.393   \\
   0.4074  &    0.392   \\
   0.4075  &    0.392   \\
   0.4076  &    0.392   \\
   0.4077  &    0.391   \\
   0.4078  &    0.389   \\
   0.4079  &    0.391   \\
   0.4080  &    0.390   \\
   0.4081  &    0.391   \\
   0.4082  &    0.393   \\
   0.4083  &    0.395   \\
   0.4084  &    0.397   \\
   0.4085  &    0.400   \\
   0.4086  &    0.400   \\
   0.4087  &    0.398   \\
   0.4088  &    0.399   \\
   0.4089  &    0.402   \\
   0.4090  &    0.405   \\
   0.4091  &    0.407   \\
   0.4092  &    0.409   \\
   0.4093  &    0.410   \\
   0.4094  &    0.410   \\
   0.4095  &    0.409   \\
   0.4096  &    0.409   \\
   0.4097  &    0.410   \\
   0.4098  &    0.409   \\
   0.4099  &    0.408   \\
   0.4100  &    0.410   \\
   0.4101  &    0.412   \\
   0.4102  &    0.413   \\
   0.4103  &    0.414   \\
   0.4104  &    0.413   \\
   0.4105  &    0.411   \\
   0.4106  &    0.409   \\
   0.4107  &    0.406   \\
   0.4108  &    0.403   \\
   0.4109  &    0.403   \\
   0.4110  &    0.403   \\
   0.4111  &    0.404   \\
   0.4112  &    0.404   \\
   0.4113  &    0.401   \\
   0.4114  &    0.400   \\
   0.4115  &    0.401   \\
   0.4116  &    0.402   \\
   0.4117  &    0.401   \\
   0.4118  &    0.398   \\
   0.4119  &    0.396   \\
   0.4120  &    0.396   \\
   0.4121  &    0.394   \\
   0.4122  &    0.393   \\
   0.4123  &    0.392   \\
   0.4124  &    0.393   \\
   0.4125  &    0.392   \\
   0.4126  &    0.391   \\
   0.4127  &    0.389   \\
   0.4128  &    0.388   \\
   0.4129  &    0.389   \\
   0.4130  &    0.385   \\
   0.4131  &    0.381   \\
   0.4132  &    0.380   \\
   0.4133  &    0.378   \\
   0.4134  &    0.378   \\
   0.4135  &    0.375   \\
   0.4136  &    0.374   \\
   0.4137  &    0.377   \\
   0.4138  &    0.377   \\
   0.4139  &    0.377   \\
   0.4140  &    0.380   \\
   0.4141  &    0.379   \\
   0.4142  &    0.376   \\
   0.4143  &    0.372   \\
   0.4144  &    0.370   \\
   0.4145  &    0.367   \\
   0.4146  &    0.367   \\
   0.4147  &    0.368   \\
   0.4148  &    0.366   \\
   0.4149  &    0.365   \\
   0.4150  &    0.364   \\
   0.4151  &    0.362   \\
   0.4152  &    0.364   \\
   0.4153  &    0.364   \\
   0.4154  &    0.363   \\
   0.4155  &    0.362   \\
   0.4156  &    0.361   \\
   0.4157  &    0.362   \\
   0.4158  &    0.363   \\
   0.4159  &    0.364   \\
   0.4160  &    0.364   \\
   0.4161  &    0.365   \\
   0.4162  &    0.367   \\
   0.4163  &    0.366   \\
   0.4164  &    0.363   \\
   0.4165  &    0.365   \\
   0.4166  &    0.368   \\
   0.4167  &    0.366   \\
   0.4168  &    0.366   \\
   0.4169  &    0.365   \\
   0.4170  &    0.366   \\
   0.4171  &    0.366   \\
   0.4172  &    0.363   \\
   0.4173  &    0.361   \\
   0.4174  &    0.361   \\
   0.4175  &    0.360   \\
   0.4176  &    0.361   \\
   0.4177  &    0.365   \\
   0.4178  &    0.365   \\
   0.4179  &    0.364   \\
   0.4180  &    0.366   \\
   0.4181  &    0.366   \\
   0.4182  &    0.364   \\
   0.4183  &    0.363   \\
   0.4184  &    0.363   \\
   0.4185  &    0.363   \\
   0.4186  &    0.365   \\
   0.4187  &    0.366   \\
   0.4188  &    0.364   \\
   0.4189  &    0.364   \\
   0.4190  &    0.362   \\
   0.4191  &    0.359   \\
   0.4192  &    0.358   \\
   0.4193  &    0.357   \\
   0.4194  &    0.357   \\
   0.4195  &    0.357   \\
   0.4196  &    0.357   \\
   0.4197  &    0.355   \\
   0.4198  &    0.353   \\
   0.4199  &    0.350   \\
   0.4200  &    0.347   \\
   0.4201  &    0.347   \\
   0.4202  &    0.348   \\
   0.4203  &    0.346   \\
   0.4204  &    0.346   \\
   0.4205  &    0.348   \\
   0.4206  &    0.348   \\
   0.4207  &    0.349   \\
   0.4208  &    0.348   \\
   0.4209  &    0.350   \\
   0.4210  &    0.352   \\
   0.4211  &    0.349   \\
   0.4212  &    0.348   \\
   0.4213  &    0.348   \\
   0.4214  &    0.347   \\
   0.4215  &    0.350   \\
   0.4216  &    0.351   \\
   0.4217  &    0.349   \\
   0.4218  &    0.347   \\
   0.4219  &    0.349   \\
   0.4220  &    0.351   \\
   0.4221  &    0.352   \\
   0.4222  &    0.354   \\
   0.4223  &    0.353   \\
   0.4224  &    0.350   \\
   0.4225  &    0.350   \\
   0.4226  &    0.348   \\
   0.4227  &    0.345   \\
   0.4228  &    0.346   \\
   0.4229  &    0.349   \\
   0.4230  &    0.351   \\
   0.4231  &    0.356   \\
   0.4232  &    0.360   \\
   0.4233  &    0.360   \\
   0.4234  &    0.359   \\
   0.4235  &    0.358   \\
   0.4236  &    0.357   \\
   0.4237  &    0.358   \\
   0.4238  &    0.358   \\
   0.4239  &    0.357   \\
   0.4240  &    0.358   \\
   0.4241  &    0.358   \\
   0.4242  &    0.358   \\
   0.4243  &    0.362   \\
   0.4244  &    0.362   \\
   0.4245  &    0.363   \\
   0.4246  &    0.363   \\
   0.4247  &    0.360   \\
   0.4248  &    0.360   \\
   0.4249  &    0.359   \\
   0.4250  &    0.357   \\
   0.4251  &    0.356   \\
   0.4252  &    0.355   \\
   0.4253  &    0.355   \\
   0.4254  &    0.355   \\
   0.4255  &    0.354   \\
   0.4256  &    0.354   \\
   0.4257  &    0.354   \\
   0.4258  &    0.355   \\
   0.4259  &    0.356   \\
   0.4260  &    0.353   \\
   0.4261  &    0.352   \\
   0.4262  &    0.352   \\
   0.4263  &    0.352   \\
   0.4264  &    0.352   \\
   0.4265  &    0.353   \\
   0.4266  &    0.357   \\
   0.4267  &    0.358   \\
   0.4268  &    0.357   \\
   0.4269  &    0.355   \\
   0.4270  &    0.352   \\
   0.4271  &    0.350   \\
   0.4272  &    0.348   \\
   0.4273  &    0.347   \\
   0.4274  &    0.348   \\
   0.4275  &    0.352   \\
   0.4276  &    0.352   \\
   0.4277  &    0.351   \\
   0.4278  &    0.355   \\
   0.4279  &    0.358   \\
   0.4280  &    0.360   \\
   0.4281  &    0.358   \\
   0.4282  &    0.359   \\
   0.4283  &    0.361   \\
   0.4284  &    0.358   \\
   0.4285  &    0.357   \\
   0.4286  &    0.359   \\
   0.4287  &    0.360   \\
   0.4288  &    0.360   \\
   0.4289  &    0.359   \\
   0.4290  &    0.359   \\
   0.4291  &    0.360   \\
   0.4292  &    0.359   \\
   0.4293  &    0.361   \\
   0.4294  &    0.364   \\
   0.4295  &    0.366   \\
   0.4296  &    0.365   \\
   0.4297  &    0.366   \\
   0.4298  &    0.367   \\
   0.4299  &    0.364   \\
   0.4300  &    0.362   \\
   0.4301  &    0.364   \\
   0.4302  &    0.364   \\
   0.4303  &    0.364   \\
   0.4304  &    0.364   \\
   0.4305  &    0.364   \\
   0.4306  &    0.362   \\
   0.4307  &    0.363   \\
   0.4308  &    0.366   \\
   0.4309  &    0.367   \\
   0.4310  &    0.370   \\
   0.4311  &    0.372   \\
   0.4312  &    0.372   \\
   0.4313  &    0.377   \\
   0.4314  &    0.380   \\
   0.4315  &    0.381   \\
   0.4316  &    0.385   \\
   0.4317  &    0.393   \\
   0.4318  &    0.400   \\
   0.4319  &    0.399   \\
   0.4320  &    0.399   \\
   0.4321  &    0.402   \\
   0.4322  &    0.401   \\
   0.4323  &    0.402   \\
   0.4324  &    0.404   \\
   0.4325  &    0.404   \\
   0.4326  &    0.405   \\
   0.4327  &    0.407   \\
   0.4328  &    0.405   \\
   0.4329  &    0.407   \\
   0.4330  &    0.415   \\
   0.4331  &    0.420   \\
   0.4332  &    0.421   \\
   0.4333  &    0.422   \\
   0.4334  &    0.427   \\
   0.4335  &    0.430   \\
   0.4336  &    0.432   \\
   0.4337  &    0.434   \\
   0.4338  &    0.437   \\
   0.4339  &    0.441   \\
   0.4340  &    0.445   \\
   0.4341  &    0.452   \\
   0.4342  &    0.456   \\
   0.4343  &    0.454   \\
   0.4344  &    0.449   \\
   0.4345  &    0.440   \\
   0.4346  &    0.433   \\
   0.4347  &    0.431   \\
   0.4348  &    0.430   \\
   0.4349  &    0.431   \\
   0.4350  &    0.431   \\
   0.4351  &    0.428   \\
   0.4352  &    0.426   \\
   0.4353  &    0.425   \\
   0.4354  &    0.424   \\
   0.4355  &    0.421   \\
   0.4356  &    0.420   \\
   0.4357  &    0.423   \\
   0.4358  &    0.427   \\
   0.4359  &    0.427   \\
   0.4360  &    0.427   \\
   0.4361  &    0.429   \\
   0.4362  &    0.430   \\
   0.4363  &    0.429   \\
   0.4364  &    0.428   \\
   0.4365  &    0.427   \\
   0.4366  &    0.425   \\
   0.4367  &    0.419   \\
   0.4368  &    0.412   \\
   0.4369  &    0.405   \\
   0.4370  &    0.400   \\
   0.4371  &    0.396   \\
   0.4372  &    0.392   \\
   0.4373  &    0.387   \\
   0.4374  &    0.382   \\
   0.4375  &    0.380   \\
   0.4376  &    0.379   \\
   0.4377  &    0.375   \\
   0.4378  &    0.374   \\
   0.4379  &    0.376   \\
   0.4380  &    0.374   \\
   0.4381  &    0.370   \\
   0.4382  &    0.367   \\
   0.4383  &    0.365   \\
   0.4384  &    0.362   \\
   0.4385  &    0.359   \\
   0.4386  &    0.357   \\
   0.4387  &    0.356   \\
   0.4388  &    0.357   \\
   0.4389  &    0.359   \\
   0.4390  &    0.359   \\
   0.4391  &    0.361   \\
   0.4392  &    0.361   \\
   0.4393  &    0.357   \\
   0.4394  &    0.354   \\
   0.4395  &    0.353   \\
   0.4396  &    0.353   \\
   0.4397  &    0.354   \\
   0.4398  &    0.355   \\
   0.4399  &    0.355   \\
   0.4400  &    0.354   \\
   0.4401  &    0.351   \\
   0.4402  &    0.350   \\
   0.4403  &    0.349   \\
   0.4404  &    0.349   \\
   0.4405  &    0.346   \\
   0.4406  &    0.342   \\
   0.4407  &    0.342   \\
   0.4408  &    0.345   \\
   0.4409  &    0.345   \\
   0.4410  &    0.345   \\
   0.4411  &    0.347   \\
   0.4412  &    0.349   \\
   0.4413  &    0.350   \\
   0.4414  &    0.349   \\
   0.4415  &    0.347   \\
   0.4416  &    0.347   \\
   0.4417  &    0.345   \\
   0.4418  &    0.343   \\
   0.4419  &    0.345   \\
   0.4420  &    0.345   \\
   0.4421  &    0.342   \\
   0.4422  &    0.342   \\
   0.4423  &    0.340   \\
   0.4424  &    0.338   \\
   0.4425  &    0.337   \\
   0.4426  &    0.337   \\
   0.4427  &    0.335   \\
   0.4428  &    0.335   \\
   0.4429  &    0.336   \\
   0.4430  &    0.335   \\
   0.4431  &    0.334   \\
   0.4432  &    0.333   \\
   0.4433  &    0.329   \\
   0.4434  &    0.328   \\
   0.4435  &    0.328   \\
   0.4436  &    0.328   \\
   0.4437  &    0.328   \\
   0.4438  &    0.326   \\
   0.4439  &    0.328   \\
   0.4440  &    0.330   \\
   0.4441  &    0.332   \\
   0.4442  &    0.333   \\
   0.4443  &    0.331   \\
   0.4444  &    0.328   \\
   0.4445  &    0.325   \\
   0.4446  &    0.326   \\
   0.4447  &    0.330   \\
   0.4448  &    0.332   \\
   0.4449  &    0.332   \\
   0.4450  &    0.332   \\
   0.4451  &    0.333   \\
   0.4452  &    0.331   \\
   0.4453  &    0.331   \\
   0.4454  &    0.331   \\
   0.4455  &    0.331   \\
   0.4456  &    0.331   \\
   0.4457  &    0.329   \\
   0.4458  &    0.328   \\
   0.4459  &    0.327   \\
   0.4460  &    0.328   \\
   0.4461  &    0.328   \\
   0.4462  &    0.330   \\
   0.4463  &    0.331   \\
   0.4464  &    0.330   \\
   0.4465  &    0.332   \\
   0.4466  &    0.333   \\
   0.4467  &    0.333   \\
   0.4468  &    0.336   \\
   0.4469  &    0.337   \\
   0.4470  &    0.336   \\
   0.4471  &    0.337   \\
   0.4472  &    0.340   \\
   0.4473  &    0.343   \\
   0.4474  &    0.344   \\
   0.4475  &    0.342   \\
   0.4476  &    0.343   \\
   0.4477  &    0.347   \\
   0.4478  &    0.347   \\
   0.4479  &    0.345   \\
   0.4480  &    0.343   \\
   0.4481  &    0.340   \\
   0.4482  &    0.339   \\
   0.4483  &    0.339   \\
   0.4484  &    0.338   \\
   0.4485  &    0.339   \\
   0.4486  &    0.342   \\
   0.4487  &    0.343   \\
   0.4488  &    0.343   \\
   0.4489  &    0.342   \\
   0.4490  &    0.343   \\
   0.4491  &    0.343   \\
   0.4492  &    0.343   \\
   0.4493  &    0.344   \\
   0.4494  &    0.345   \\
   0.4495  &    0.345   \\
   0.4496  &    0.344   \\
   0.4497  &    0.344   \\
   0.4498  &    0.345   \\
   0.4499  &    0.346   \\
   0.4500  &    0.346   \\
   0.4501  &    0.348   \\
   0.4502  &    0.350   \\
   0.4503  &    0.350   \\
   0.4504  &    0.351   \\
   0.4505  &    0.355   \\
   0.4506  &    0.357   \\
   0.4507  &    0.355   \\
   0.4508  &    0.352   \\
   0.4509  &    0.351   \\
   0.4510  &    0.354   \\
   0.4511  &    0.357   \\
   0.4512  &    0.358   \\
   0.4513  &    0.359   \\
   0.4514  &    0.359   \\
   0.4515  &    0.356   \\
   0.4516  &    0.354   \\
   0.4517  &    0.355   \\
   0.4518  &    0.356   \\
   0.4519  &    0.357   \\
   0.4520  &    0.359   \\
   0.4521  &    0.359   \\
   0.4522  &    0.360   \\
   0.4523  &    0.360   \\
   0.4524  &    0.359   \\
   0.4525  &    0.357   \\
   0.4526  &    0.355   \\
   0.4527  &    0.354   \\
   0.4528  &    0.350   \\
   0.4529  &    0.347   \\
   0.4530  &    0.347   \\
   0.4531  &    0.345   \\
   0.4532  &    0.345   \\
   0.4533  &    0.345   \\
   0.4534  &    0.343   \\
   0.4535  &    0.343   \\
   0.4536  &    0.345   \\
   0.4537  &    0.343   \\
   0.4538  &    0.345   \\
   0.4539  &    0.352   \\
   0.4540  &    0.352   \\
   0.4541  &    0.352   \\
   0.4542  &    0.354   \\
   0.4543  &    0.352   \\
   0.4544  &    0.352   \\
   0.4545  &    0.353   \\
   0.4546  &    0.351   \\
   0.4547  &    0.349   \\
   0.4548  &    0.351   \\
   0.4549  &    0.352   \\
   0.4550  &    0.350   \\
   0.4551  &    0.350   \\
   0.4552  &    0.351   \\
   0.4553  &    0.352   \\
   0.4554  &    0.352   \\
   0.4555  &    0.351   \\
   0.4556  &    0.348   \\
   0.4557  &    0.349   \\
   0.4558  &    0.354   \\
   0.4559  &    0.356   \\
   0.4560  &    0.354   \\
   0.4561  &    0.352   \\
   0.4562  &    0.353   \\
   0.4563  &    0.353   \\
   0.4564  &    0.353   \\
   0.4565  &    0.353   \\
   0.4566  &    0.354   \\
   0.4567  &    0.350   \\
   0.4568  &    0.349   \\
   0.4569  &    0.353   \\
   0.4570  &    0.355   \\
   0.4571  &    0.355   \\
   0.4572  &    0.352   \\
   0.4573  &    0.350   \\
   0.4574  &    0.351   \\
   0.4575  &    0.352   \\
   0.4576  &    0.350   \\
   0.4577  &    0.350   \\
   0.4578  &    0.351   \\
   0.4579  &    0.351   \\
   0.4580  &    0.352   \\
   0.4581  &    0.350   \\
   0.4582  &    0.346   \\
   0.4583  &    0.347   \\
   0.4584  &    0.348   \\
   0.4585  &    0.346   \\
   0.4586  &    0.345   \\
   0.4587  &    0.346   \\
   0.4588  &    0.346   \\
   0.4589  &    0.348   \\
   0.4590  &    0.348   \\
   0.4591  &    0.346   \\
   0.4592  &    0.347   \\
   0.4593  &    0.345   \\
   0.4594  &    0.342   \\
   0.4595  &    0.342   \\
   0.4596  &    0.340   \\
   0.4597  &    0.338   \\
   0.4598  &    0.337   \\
   0.4599  &    0.334   \\
   0.4600  &    0.331   \\
   0.4601  &    0.330   \\
   0.4602  &    0.333   \\
   0.4603  &    0.334   \\
   0.4604  &    0.334   \\
   0.4605  &    0.333   \\
   0.4606  &    0.331   \\
   0.4607  &    0.332   \\
   0.4608  &    0.332   \\
   0.4609  &    0.331   \\
   0.4610  &    0.331   \\
   0.4611  &    0.333   \\
   0.4612  &    0.333   \\
   0.4613  &    0.331   \\
   0.4614  &    0.331   \\
   0.4615  &    0.334   \\
   0.4616  &    0.336   \\
   0.4617  &    0.335   \\
   0.4618  &    0.333   \\
   0.4619  &    0.332   \\
   0.4620  &    0.332   \\
   0.4621  &    0.335   \\
   0.4622  &    0.338   \\
   0.4623  &    0.337   \\
   0.4624  &    0.339   \\
   0.4625  &    0.343   \\
   0.4626  &    0.341   \\
   0.4627  &    0.336   \\
   0.4628  &    0.336   \\
   0.4629  &    0.338   \\
   0.4630  &    0.339   \\
   0.4631  &    0.340   \\
   0.4632  &    0.339   \\
   0.4633  &    0.341   \\
   0.4634  &    0.339   \\
   0.4635  &    0.336   \\
   0.4636  &    0.335   \\
   0.4637  &    0.334   \\
   0.4638  &    0.335   \\
   0.4639  &    0.335   \\
   0.4640  &    0.332   \\
   0.4641  &    0.332   \\
   0.4642  &    0.333   \\
   0.4643  &    0.331   \\
   0.4644  &    0.330   \\
   0.4645  &    0.327   \\
   0.4646  &    0.327   \\
   0.4647  &    0.328   \\
   0.4648  &    0.325   \\
   0.4649  &    0.322   \\
   0.4650  &    0.320   \\
   0.4651  &    0.319   \\
   0.4652  &    0.320   \\
   0.4653  &    0.320   \\
   0.4654  &    0.320   \\
   0.4655  &    0.320   \\
   0.4656  &    0.321   \\
   0.4657  &    0.321   \\
   0.4658  &    0.320   \\
   0.4659  &    0.318   \\
   0.4660  &    0.318   \\
   0.4661  &    0.319   \\
   0.4662  &    0.323   \\
   0.4663  &    0.322   \\
   0.4664  &    0.319   \\
   0.4665  &    0.318   \\
   0.4666  &    0.317   \\
   0.4667  &    0.315   \\
   0.4668  &    0.312   \\
   0.4669  &    0.312   \\
   0.4670  &    0.315   \\
   0.4671  &    0.317   \\
   0.4672  &    0.316   \\
   0.4673  &    0.317   \\
   0.4674  &    0.317   \\
   0.4675  &    0.316   \\
   0.4676  &    0.318   \\
   0.4677  &    0.319   \\
   0.4678  &    0.316   \\
   0.4679  &    0.318   \\
   0.4680  &    0.318   \\
   0.4681  &    0.317   \\
   0.4682  &    0.317   \\
   0.4683  &    0.320   \\
   0.4684  &    0.321   \\
   0.4685  &    0.322   \\
   0.4686  &    0.323   \\
   0.4687  &    0.323   \\
   0.4688  &    0.323   \\
   0.4689  &    0.321   \\
   0.4690  &    0.320   \\
   0.4691  &    0.315   \\
   0.4692  &    0.309   \\
   0.4693  &    0.305   \\
   0.4694  &    0.304   \\
   0.4695  &    0.303   \\
   0.4696  &    0.304   \\
   0.4697  &    0.304   \\
   0.4698  &    0.301   \\
   0.4699  &    0.299   \\
   0.4700  &    0.298   \\
   0.4701  &    0.299   \\
   0.4702  &    0.296   \\
   0.4703  &    0.295   \\
   0.4704  &    0.295   \\
   0.4705  &    0.294   \\
   0.4706  &    0.294   \\
   0.4707  &    0.296   \\
   0.4708  &    0.293   \\
   0.4709  &    0.293   \\
   0.4710  &    0.296   \\
   0.4711  &    0.294   \\
   0.4712  &    0.296   \\
   0.4713  &    0.301   \\
   0.4714  &    0.300   \\
   0.4715  &    0.298   \\
   0.4716  &    0.296   \\
   0.4717  &    0.292   \\
   0.4718  &    0.293   \\
   0.4719  &    0.296   \\
   0.4720  &    0.299   \\
   0.4721  &    0.299   \\
   0.4722  &    0.297   \\
   0.4723  &    0.297   \\
   0.4724  &    0.297   \\
   0.4725  &    0.295   \\
   0.4726  &    0.296   \\
   0.4727  &    0.294   \\
   0.4728  &    0.291   \\
   0.4729  &    0.290   \\
   0.4730  &    0.289   \\
   0.4731  &    0.288   \\
   0.4732  &    0.290   \\
   0.4733  &    0.293   \\
   0.4734  &    0.293   \\
   0.4735  &    0.291   \\
   0.4736  &    0.292   \\
   0.4737  &    0.294   \\
   0.4738  &    0.294   \\
   0.4739  &    0.294   \\
   0.4740  &    0.294   \\
   0.4741  &    0.294   \\
   0.4742  &    0.295   \\
   0.4743  &    0.294   \\
   0.4744  &    0.292   \\
   0.4745  &    0.294   \\
   0.4746  &    0.291   \\
   0.4747  &    0.289   \\
   0.4748  &    0.290   \\
   0.4749  &    0.292   \\
   0.4750  &    0.292   \\
   0.4751  &    0.290   \\
   0.4752  &    0.288   \\
   0.4753  &    0.287   \\
   0.4754  &    0.287   \\
   0.4755  &    0.288   \\
   0.4756  &    0.286   \\
   0.4757  &    0.285   \\
   0.4758  &    0.285   \\
   0.4759  &    0.284   \\
   0.4760  &    0.287   \\
   0.4761  &    0.287   \\
   0.4762  &    0.287   \\
   0.4763  &    0.286   \\
   0.4764  &    0.285   \\
   0.4765  &    0.285   \\
   0.4766  &    0.282   \\
   0.4767  &    0.283   \\
   0.4768  &    0.284   \\
   0.4769  &    0.284   \\
   0.4770  &    0.287   \\
   0.4771  &    0.288   \\
   0.4772  &    0.286   \\
   0.4773  &    0.287   \\
   0.4774  &    0.289   \\
   0.4775  &    0.290   \\
   0.4776  &    0.290   \\
   0.4777  &    0.290   \\
   0.4778  &    0.290   \\
   0.4779  &    0.290   \\
   0.4780  &    0.292   \\
   0.4781  &    0.293   \\
   0.4782  &    0.293   \\
   0.4783  &    0.292   \\
   0.4784  &    0.291   \\
   0.4785  &    0.290   \\
   0.4786  &    0.290   \\
   0.4787  &    0.289   \\
   0.4788  &    0.291   \\
   0.4789  &    0.292   \\
   0.4790  &    0.290   \\
   0.4791  &    0.290   \\
   0.4792  &    0.292   \\
   0.4793  &    0.297   \\
   0.4794  &    0.301   \\
   0.4795  &    0.304   \\
   0.4796  &    0.304   \\
   0.4797  &    0.302   \\
   0.4798  &    0.303   \\
   0.4799  &    0.305   \\
   0.4800  &    0.306   \\
   0.4801  &    0.307   \\
   0.4802  &    0.307   \\
   0.4803  &    0.309   \\
   0.4804  &    0.309   \\
   0.4805  &    0.311   \\
   0.4806  &    0.313   \\
   0.4807  &    0.312   \\
   0.4808  &    0.313   \\
   0.4809  &    0.315   \\
   0.4810  &    0.317   \\
   0.4811  &    0.317   \\
   0.4812  &    0.319   \\
   0.4813  &    0.320   \\
   0.4814  &    0.324   \\
   0.4815  &    0.326   \\
   0.4816  &    0.329   \\
   0.4817  &    0.331   \\
   0.4818  &    0.332   \\
   0.4819  &    0.335   \\
   0.4820  &    0.341   \\
   0.4821  &    0.343   \\
   0.4822  &    0.343   \\
   0.4823  &    0.345   \\
   0.4824  &    0.346   \\
   0.4825  &    0.347   \\
   0.4826  &    0.349   \\
   0.4827  &    0.354   \\
   0.4828  &    0.356   \\
   0.4829  &    0.356   \\
   0.4830  &    0.360   \\
   0.4831  &    0.364   \\
   0.4832  &    0.366   \\
   0.4833  &    0.369   \\
   0.4834  &    0.374   \\
   0.4835  &    0.376   \\
   0.4836  &    0.381   \\
   0.4837  &    0.386   \\
   0.4838  &    0.391   \\
   0.4839  &    0.396   \\
   0.4840  &    0.399   \\
   0.4841  &    0.403   \\
   0.4842  &    0.406   \\
   0.4843  &    0.408   \\
   0.4844  &    0.415   \\
   0.4845  &    0.419   \\
   0.4846  &    0.424   \\
   0.4847  &    0.431   \\
   0.4848  &    0.436   \\
   0.4849  &    0.440   \\
   0.4850  &    0.446   \\
   0.4851  &    0.452   \\
   0.4852  &    0.458   \\
   0.4853  &    0.463   \\
   0.4854  &    0.467   \\
   0.4855  &    0.472   \\
   0.4856  &    0.482   \\
   0.4857  &    0.489   \\
   0.4858  &    0.499   \\
   0.4859  &    0.513   \\
   0.4860  &    0.526   \\
   0.4861  &    0.541   \\
   0.4862  &    0.553   \\
   0.4863  &    0.556   \\
   0.4864  &    0.553   \\
   0.4865  &    0.541   \\
   0.4866  &    0.521   \\
   0.4867  &    0.502   \\
   0.4868  &    0.488   \\
   0.4869  &    0.477   \\
   0.4870  &    0.471   \\
   0.4871  &    0.466   \\
   0.4872  &    0.459   \\
   0.4873  &    0.453   \\
   0.4874  &    0.449   \\
   0.4875  &    0.446   \\
   0.4876  &    0.444   \\
   0.4877  &    0.442   \\
   0.4878  &    0.437   \\
   0.4879  &    0.431   \\
   0.4880  &    0.425   \\
   0.4881  &    0.421   \\
   0.4882  &    0.415   \\
   0.4883  &    0.412   \\
   0.4884  &    0.408   \\
   0.4885  &    0.403   \\
   0.4886  &    0.397   \\
   0.4887  &    0.393   \\
   0.4888  &    0.390   \\
   0.4889  &    0.384   \\
   0.4890  &    0.378   \\
   0.4891  &    0.377   \\
   0.4892  &    0.376   \\
   0.4893  &    0.374   \\
   0.4894  &    0.371   \\
   0.4895  &    0.368   \\
   0.4896  &    0.367   \\
   0.4897  &    0.368   \\
   0.4898  &    0.366   \\
   0.4899  &    0.363   \\
   0.4900  &    0.363   \\
   0.4901  &    0.358   \\
   0.4902  &    0.354   \\
   0.4903  &    0.351   \\
   0.4904  &    0.346   \\
   0.4905  &    0.343   \\
   0.4906  &    0.347   \\
   0.4907  &    0.351   \\
   0.4908  &    0.349   \\
   0.4909  &    0.343   \\
   0.4910  &    0.339   \\
   0.4911  &    0.339   \\
   0.4912  &    0.335   \\
   0.4913  &    0.331   \\
   0.4914  &    0.333   \\
   0.4915  &    0.335   \\
   0.4916  &    0.336   \\
   0.4917  &    0.336   \\
   0.4918  &    0.332   \\
   0.4919  &    0.329   \\
   0.4920  &    0.325   \\
   0.4921  &    0.322   \\
   0.4922  &    0.323   \\
   0.4923  &    0.325   \\
   0.4924  &    0.324   \\
   0.4925  &    0.324   \\
   0.4926  &    0.325   \\
   0.4927  &    0.326   \\
   0.4928  &    0.327   \\
   0.4929  &    0.329   \\
   0.4930  &    0.328   \\
   0.4931  &    0.328   \\
   0.4932  &    0.326   \\
   0.4933  &    0.323   \\
   0.4934  &    0.320   \\
   0.4935  &    0.320   \\
   0.4936  &    0.318   \\
   0.4937  &    0.316   \\
   0.4938  &    0.313   \\
   0.4939  &    0.309   \\
   0.4940  &    0.307   \\
   0.4941  &    0.309   \\
   0.4942  &    0.312   \\
   0.4943  &    0.312   \\
   0.4944  &    0.315   \\
   0.4945  &    0.317   \\
   0.4946  &    0.316   \\
   0.4947  &    0.315   \\
   0.4948  &    0.317   \\
   0.4949  &    0.317   \\
   0.4950  &    0.318   \\
   0.4951  &    0.324   \\
   0.4952  &    0.331   \\
   0.4953  &    0.336   \\
   0.4954  &    0.340   \\
   0.4955  &    0.349   \\
   0.4956  &    0.362   \\
   0.4957  &    0.382   \\
   0.4958  &    0.403   \\
   0.4959  &    0.422   \\
   0.4960  &    0.435   \\
   0.4961  &    0.434   \\
   0.4962  &    0.418   \\
   0.4963  &    0.389   \\
   0.4964  &    0.360   \\
   0.4965  &    0.340   \\
   0.4966  &    0.321   \\
   0.4967  &    0.307   \\
   0.4968  &    0.301   \\
   0.4969  &    0.295   \\
   0.4970  &    0.288   \\
   0.4971  &    0.284   \\
   0.4972  &    0.283   \\
   0.4973  &    0.286   \\
   0.4974  &    0.287   \\
   0.4975  &    0.287   \\
   0.4976  &    0.286   \\
   0.4977  &    0.285   \\
   0.4978  &    0.284   \\
   0.4979  &    0.283   \\
   0.4980  &    0.282   \\
   0.4981  &    0.280   \\
   0.4982  &    0.282   \\
   0.4983  &    0.282   \\
   0.4984  &    0.283   \\
   0.4985  &    0.284   \\
   0.4986  &    0.286   \\
   0.4987  &    0.286   \\
   0.4988  &    0.289   \\
   0.4989  &    0.295   \\
   0.4990  &    0.299   \\
   0.4991  &    0.302   \\
   0.4992  &    0.305   \\
   0.4993  &    0.311   \\
   0.4994  &    0.317   \\
   0.4995  &    0.321   \\
   0.4996  &    0.326   \\
   0.4997  &    0.336   \\
   0.4998  &    0.345   \\
   0.4999  &    0.355   \\
   0.5000  &    0.370   \\
   0.5001  &    0.389   \\
   0.5002  &    0.409   \\
   0.5003  &    0.438   \\
   0.5004  &    0.483   \\
   0.5005  &    0.540   \\
   0.5006  &    0.614   \\
   0.5007  &    0.685   \\
   0.5008  &    0.725   \\
   0.5009  &    0.717   \\
   0.5010  &    0.655   \\
   0.5011  &    0.562   \\
   0.5012  &    0.475   \\
   0.5013  &    0.414   \\
   0.5014  &    0.373   \\
   0.5015  &    0.345   \\
   0.5016  &    0.328   \\
   0.5017  &    0.319   \\
   0.5018  &    0.311   \\
   0.5019  &    0.305   \\
   0.5020  &    0.303   \\
   0.5021  &    0.302   \\
   0.5022  &    0.300   \\
   0.5023  &    0.296   \\
   0.5024  &    0.293   \\
   0.5025  &    0.292   \\
   0.5026  &    0.289   \\
   0.5027  &    0.287   \\
   0.5028  &    0.284   \\
   0.5029  &    0.282   \\
   0.5030  &    0.283   \\
   0.5031  &    0.287   \\
   0.5032  &    0.284   \\
   0.5033  &    0.279   \\
   0.5034  &    0.279   \\
   0.5035  &    0.280   \\
   0.5036  &    0.278   \\
   0.5037  &    0.278   \\
   0.5038  &    0.275   \\
   0.5039  &    0.271   \\
   0.5040  &    0.270   \\
   0.5041  &    0.268   \\
   0.5042  &    0.265   \\
   0.5043  &    0.262   \\
   0.5044  &    0.261   \\
   0.5045  &    0.261   \\
   0.5046  &    0.262   \\
   0.5047  &    0.265   \\
   0.5048  &    0.267   \\
   0.5049  &    0.266   \\
   0.5050  &    0.262   \\
   0.5051  &    0.259   \\
   0.5052  &    0.258   \\
   0.5053  &    0.257   \\
   0.5054  &    0.257   \\
   0.5055  &    0.258   \\
   0.5056  &    0.260   \\
   0.5057  &    0.262   \\
   0.5058  &    0.262   \\
   0.5059  &    0.261   \\
   0.5060  &    0.264   \\
   0.5061  &    0.264   \\
   0.5062  &    0.261   \\
   0.5063  &    0.259   \\
   0.5064  &    0.258   \\
   0.5065  &    0.257   \\
   0.5066  &    0.254   \\
   0.5067  &    0.255   \\
   0.5068  &    0.252   \\
   0.5069  &    0.249   \\
   0.5070  &    0.248   \\
   0.5071  &    0.246   \\
   0.5072  &    0.246   \\
   0.5073  &    0.249   \\
   0.5074  &    0.248   \\
   0.5075  &    0.244   \\
   0.5076  &    0.243   \\
   0.5077  &    0.247   \\
   0.5078  &    0.248   \\
   0.5079  &    0.244   \\
   0.5080  &    0.244   \\
   0.5081  &    0.243   \\
   0.5082  &    0.242   \\
   0.5083  &    0.242   \\
   0.5084  &    0.243   \\
   0.5085  &    0.241   \\
   0.5086  &    0.238   \\
   0.5087  &    0.238   \\
   0.5088  &    0.239   \\
   0.5089  &    0.240   \\
   0.5090  &    0.243   \\
   0.5091  &    0.247   \\
   0.5092  &    0.248   \\
   0.5093  &    0.247   \\
   0.5094  &    0.243   \\
   0.5095  &    0.241   \\
   0.5096  &    0.241   \\
   0.5097  &    0.240   \\
   0.5098  &    0.242   \\
   0.5099  &    0.242   \\
   0.5100  &    0.241   \\
   0.5101  &    0.242   \\
   0.5102  &    0.240   \\
   0.5103  &    0.240   \\
   0.5104  &    0.242   \\
   0.5105  &    0.243   \\
   0.5106  &    0.242   \\
   0.5107  &    0.242   \\
   0.5108  &    0.241   \\
   0.5109  &    0.241   \\
   0.5110  &    0.242   \\
   0.5111  &    0.243   \\
   0.5112  &    0.242   \\
   0.5113  &    0.240   \\
   0.5114  &    0.241   \\
   0.5115  &    0.243   \\
   0.5116  &    0.242   \\
   0.5117  &    0.244   \\
   0.5118  &    0.247   \\
   0.5119  &    0.245   \\
   0.5120  &    0.244   \\
   0.5121  &    0.245   \\
   0.5122  &    0.247   \\
   0.5123  &    0.249   \\
   0.5124  &    0.246   \\
   0.5125  &    0.242   \\
   0.5126  &    0.244   \\
   0.5127  &    0.243   \\
   0.5128  &    0.241   \\
   0.5129  &    0.241   \\
   0.5130  &    0.243   \\
   0.5131  &    0.245   \\
   0.5132  &    0.249   \\
   0.5133  &    0.247   \\
   0.5134  &    0.247   \\
   0.5135  &    0.249   \\
   0.5136  &    0.250   \\
   0.5137  &    0.252   \\
   0.5138  &    0.251   \\
   0.5139  &    0.252   \\
   0.5140  &    0.249   \\
   0.5141  &    0.247   \\
   0.5142  &    0.247   \\
   0.5143  &    0.249   \\
   0.5144  &    0.251   \\
   0.5145  &    0.250   \\
   0.5146  &    0.248   \\
   0.5147  &    0.252   \\
   0.5148  &    0.255   \\
   0.5149  &    0.251   \\
   0.5150  &    0.252   \\
   0.5151  &    0.255   \\
   0.5152  &    0.254   \\
   0.5153  &    0.256   \\
   0.5154  &    0.258   \\
   0.5155  &    0.258   \\
   0.5156  &    0.261   \\
   0.5157  &    0.262   \\
   0.5158  &    0.264   \\
   0.5159  &    0.268   \\
   0.5160  &    0.270   \\
   0.5161  &    0.270   \\
   0.5162  &    0.269   \\
   0.5163  &    0.269   \\
   0.5164  &    0.269   \\
   0.5165  &    0.264   \\
   0.5166  &    0.259   \\
   0.5167  &    0.257   \\
   0.5168  &    0.256   \\
   0.5169  &    0.253   \\
   0.5170  &    0.249   \\
   0.5171  &    0.249   \\
   0.5172  &    0.252   \\
   0.5173  &    0.254   \\
   0.5174  &    0.253   \\
   0.5175  &    0.252   \\
   0.5176  &    0.255   \\
   0.5177  &    0.260   \\
   0.5178  &    0.262   \\
   0.5179  &    0.261   \\
   0.5180  &    0.260   \\
   0.5181  &    0.261   \\
   0.5182  &    0.258   \\
   0.5183  &    0.254   \\
   0.5184  &    0.252   \\
   0.5185  &    0.249   \\
   0.5186  &    0.249   \\
   0.5187  &    0.249   \\
   0.5188  &    0.250   \\
   0.5189  &    0.252   \\
   0.5190  &    0.253   \\
   0.5191  &    0.256   \\
   0.5192  &    0.259   \\
   0.5193  &    0.260   \\
   0.5194  &    0.257   \\
   0.5195  &    0.254   \\
   0.5196  &    0.256   \\
   0.5197  &    0.260   \\
   0.5198  &    0.264   \\
   0.5199  &    0.266   \\
   0.5200  &    0.269   \\
   0.5201  &    0.267   \\
   0.5202  &    0.263   \\
   0.5203  &    0.261   \\
   0.5204  &    0.261   \\
   0.5205  &    0.259   \\
   0.5206  &    0.257   \\
   0.5207  &    0.255   \\
   0.5208  &    0.252   \\
   0.5209  &    0.251   \\
   0.5210  &    0.251   \\
   0.5211  &    0.249   \\
   0.5212  &    0.248   \\
   0.5213  &    0.251   \\
   0.5214  &    0.252   \\
   0.5215  &    0.255   \\
   0.5216  &    0.256   \\
   0.5217  &    0.252   \\
   0.5218  &    0.252   \\
   0.5219  &    0.254   \\
   0.5220  &    0.254   \\
   0.5221  &    0.253   \\
   0.5222  &    0.255   \\
   0.5223  &    0.257   \\
   0.5224  &    0.254   \\
   0.5225  &    0.252   \\
   0.5226  &    0.250   \\
   0.5227  &    0.249   \\
   0.5228  &    0.248   \\
   0.5229  &    0.245   \\
   0.5230  &    0.248   \\
   0.5231  &    0.251   \\
   0.5232  &    0.251   \\
   0.5233  &    0.251   \\
   0.5234  &    0.251   \\
   0.5235  &    0.255   \\
   0.5236  &    0.256   \\
   0.5237  &    0.255   \\
   0.5238  &    0.256   \\
   0.5239  &    0.257   \\
   0.5240  &    0.259   \\
   0.5241  &    0.259   \\
   0.5242  &    0.260   \\
   0.5243  &    0.262   \\
   0.5244  &    0.260   \\
   0.5245  &    0.260   \\
   0.5246  &    0.260   \\
   0.5247  &    0.259   \\
   0.5248  &    0.257   \\
   0.5249  &    0.254   \\
   0.5250  &    0.252   \\
   0.5251  &    0.254   \\
   0.5252  &    0.255   \\
   0.5253  &    0.255   \\
   0.5254  &    0.256   \\
   0.5255  &    0.256   \\
   0.5256  &    0.256   \\
   0.5257  &    0.255   \\
   0.5258  &    0.255   \\
   0.5259  &    0.254   \\
   0.5260  &    0.255   \\
   0.5261  &    0.257   \\
   0.5262  &    0.256   \\
   0.5263  &    0.256   \\
   0.5264  &    0.254   \\
   0.5265  &    0.248   \\
   0.5266  &    0.249   \\
   0.5267  &    0.250   \\
   0.5268  &    0.248   \\
   0.5269  &    0.245   \\
   0.5270  &    0.245   \\
   0.5271  &    0.245   \\
   0.5272  &    0.248   \\
   0.5273  &    0.251   \\
   0.5274  &    0.251   \\
   0.5275  &    0.253   \\
   0.5276  &    0.258   \\
   0.5277  &    0.258   \\
   0.5278  &    0.260   \\
   0.5279  &    0.260   \\
   0.5280  &    0.261   \\
   0.5281  &    0.263   \\
   0.5282  &    0.260   \\
   0.5283  &    0.257   \\
   0.5284  &    0.258   \\
   0.5285  &    0.262   \\
   0.5286  &    0.262   \\
   0.5287  &    0.261   \\
   0.5288  &    0.265   \\
   0.5289  &    0.266   \\
   0.5290  &    0.267   \\
   0.5291  &    0.269   \\
   0.5292  &    0.264   \\
   0.5293  &    0.259   \\
   0.5294  &    0.262   \\
   0.5295  &    0.264   \\
   0.5296  &    0.262   \\
   0.5297  &    0.260   \\
   0.5298  &    0.258   \\
   0.5299  &    0.256   \\
   0.5300  &    0.254   \\
   0.5301  &    0.251   \\
   0.5302  &    0.250   \\
   0.5303  &    0.254   \\
   0.5304  &    0.257   \\
   0.5305  &    0.259   \\
   0.5306  &    0.261   \\
   0.5307  &    0.261   \\
   0.5308  &    0.260   \\
   0.5309  &    0.261   \\
   0.5310  &    0.264   \\
   0.5311  &    0.264   \\
   0.5312  &    0.265   \\
   0.5313  &    0.268   \\
   0.5314  &    0.267   \\
   0.5315  &    0.264   \\
   0.5316  &    0.262   \\
   0.5317  &    0.262   \\
   0.5318  &    0.263   \\
   0.5319  &    0.262   \\
   0.5320  &    0.260   \\
   0.5321  &    0.258   \\
   0.5322  &    0.256   \\
   0.5323  &    0.256   \\
   0.5324  &    0.259   \\
   0.5325  &    0.255   \\
   0.5326  &    0.249   \\
   0.5327  &    0.249   \\
   0.5328  &    0.249   \\
   0.5329  &    0.246   \\
   0.5330  &    0.244   \\
   0.5331  &    0.246   \\
   0.5332  &    0.247   \\
   0.5333  &    0.245   \\
   0.5334  &    0.245   \\
   0.5335  &    0.247   \\
   0.5336  &    0.248   \\
   0.5337  &    0.244   \\
   0.5338  &    0.242   \\
   0.5339  &    0.246   \\
   0.5340  &    0.245   \\
   0.5341  &    0.241   \\
   0.5342  &    0.240   \\
   0.5343  &    0.240   \\
   0.5344  &    0.239   \\
   0.5345  &    0.241   \\
   0.5346  &    0.242   \\
   0.5347  &    0.240   \\
   0.5348  &    0.240   \\
   0.5349  &    0.238   \\
   0.5350  &    0.236   \\
   0.5351  &    0.240   \\
   0.5352  &    0.241   \\
   0.5353  &    0.241   \\
   0.5354  &    0.241   \\
   0.5355  &    0.241   \\
   0.5356  &    0.240   \\
   0.5357  &    0.241   \\
   0.5358  &    0.243   \\
   0.5359  &    0.244   \\
   0.5360  &    0.245   \\
   0.5361  &    0.244   \\
   0.5362  &    0.244   \\
   0.5363  &    0.244   \\
   0.5364  &    0.243   \\
   0.5365  &    0.243   \\
   0.5366  &    0.241   \\
   0.5367  &    0.238   \\
   0.5368  &    0.239   \\
   0.5369  &    0.241   \\
   0.5370  &    0.235   \\
   0.5371  &    0.229   \\
   0.5372  &    0.231   \\
   0.5373  &    0.234   \\
   0.5374  &    0.235   \\
   0.5375  &    0.234   \\
   0.5376  &    0.236   \\
   0.5377  &    0.236   \\
   0.5378  &    0.235   \\
   0.5379  &    0.233   \\
   0.5380  &    0.231   \\
   0.5381  &    0.232   \\
   0.5382  &    0.231   \\
   0.5383  &    0.229   \\
   0.5384  &    0.227   \\
   0.5385  &    0.226   \\
   0.5386  &    0.228   \\
   0.5387  &    0.230   \\
   0.5388  &    0.229   \\
   0.5389  &    0.227   \\
   0.5390  &    0.227   \\
   0.5391  &    0.227   \\
   0.5392  &    0.227   \\
   0.5393  &    0.227   \\
   0.5394  &    0.225   \\
   0.5395  &    0.225   \\
   0.5396  &    0.225   \\
   0.5397  &    0.221   \\
   0.5398  &    0.219   \\
   0.5399  &    0.220   \\
   0.5400  &    0.223   \\
   0.5401  &    0.226   \\
   0.5402  &    0.222   \\
   0.5403  &    0.219   \\
   0.5404  &    0.218   \\
   0.5405  &    0.219   \\
   0.5406  &    0.218   \\
   0.5407  &    0.216   \\
   0.5408  &    0.216   \\
   0.5409  &    0.217   \\
   0.5410  &    0.219   \\
   0.5411  &    0.221   \\
   0.5412  &    0.221   \\
   0.5413  &    0.221   \\
   0.5414  &    0.223   \\
   0.5415  &    0.228   \\
   0.5416  &    0.228   \\
   0.5417  &    0.224   \\
   0.5418  &    0.226   \\
   0.5419  &    0.227   \\
   0.5420  &    0.224   \\
   0.5421  &    0.227   \\
   0.5422  &    0.230   \\
   0.5423  &    0.229   \\
   0.5424  &    0.229   \\
   0.5425  &    0.228   \\
   0.5426  &    0.227   \\
   0.5427  &    0.225   \\
   0.5428  &    0.222   \\
   0.5429  &    0.226   \\
   0.5430  &    0.225   \\
   0.5431  &    0.220   \\
   0.5432  &    0.220   \\
   0.5433  &    0.220   \\
   0.5434  &    0.220   \\
   0.5435  &    0.222   \\
   0.5436  &    0.222   \\
   0.5437  &    0.219   \\
   0.5438  &    0.220   \\
   0.5439  &    0.221   \\
   0.5440  &    0.222   \\
   0.5441  &    0.224   \\
   0.5442  &    0.225   \\
   0.5443  &    0.223   \\
   0.5444  &    0.223   \\
   0.5445  &    0.224   \\
   0.5446  &    0.221   \\
   0.5447  &    0.216   \\
   0.5448  &    0.214   \\
   0.5449  &    0.214   \\
   0.5450  &    0.215   \\
   0.5451  &    0.214   \\
   0.5452  &    0.214   \\
   0.5453  &    0.215   \\
   0.5454  &    0.213   \\
   0.5455  &    0.213   \\
   0.5456  &    0.215   \\
   0.5457  &    0.216   \\
   0.5458  &    0.213   \\
   0.5459  &    0.211   \\
   0.5460  &    0.212   \\
   0.5461  &    0.216   \\
   0.5462  &    0.219   \\
   0.5463  &    0.217   \\
   0.5464  &    0.213   \\
   0.5465  &    0.214   \\
   0.5466  &    0.215   \\
   0.5467  &    0.215   \\
   0.5468  &    0.215   \\
   0.5469  &    0.215   \\
   0.5470  &    0.213   \\
   0.5471  &    0.211   \\
   0.5472  &    0.212   \\
   0.5473  &    0.212   \\
   0.5474  &    0.213   \\
   0.5475  &    0.211   \\
   0.5476  &    0.206   \\
   0.5477  &    0.205   \\
   0.5478  &    0.207   \\
   0.5479  &    0.210   \\
   0.5480  &    0.210   \\
   0.5481  &    0.208   \\
   0.5482  &    0.206   \\
   0.5483  &    0.207   \\
   0.5484  &    0.210   \\
   0.5485  &    0.212   \\
   0.5486  &    0.212   \\
   0.5487  &    0.212   \\
   0.5488  &    0.212   \\
   0.5489  &    0.212   \\
   0.5490  &    0.210   \\
   0.5491  &    0.207   \\
   0.5492  &    0.207   \\
   0.5493  &    0.210   \\
   0.5494  &    0.213   \\
   0.5495  &    0.213   \\
   0.5496  &    0.210   \\
   0.5497  &    0.211   \\
   0.5498  &    0.211   \\
   0.5499  &    0.214   \\
   0.5500  &    0.216   \\
   0.5501  &    0.212   \\
   0.5502  &    0.211   \\
   0.5503  &    0.213   \\
   0.5504  &    0.214   \\
   0.5505  &    0.212   \\
   0.5506  &    0.213   \\
   0.5507  &    0.216   \\
   0.5508  &    0.216   \\
   0.5509  &    0.214   \\
   0.5510  &    0.213   \\
   0.5511  &    0.213   \\
   0.5512  &    0.209   \\
   0.5513  &    0.210   \\
   0.5514  &    0.212   \\
   0.5515  &    0.212   \\
   0.5516  &    0.211   \\
   0.5517  &    0.211   \\
   0.5518  &    0.213   \\
   0.5519  &    0.214   \\
   0.5520  &    0.211   \\
   0.5521  &    0.212   \\
   0.5522  &    0.217   \\
   0.5523  &    0.220   \\
   0.5524  &    0.217   \\
   0.5525  &    0.215   \\
   0.5526  &    0.218   \\
   0.5527  &    0.216   \\
   0.5528  &    0.212   \\
   0.5529  &    0.213   \\
   0.5530  &    0.216   \\
   0.5531  &    0.221   \\
   0.5532  &    0.221   \\
   0.5533  &    0.218   \\
   0.5534  &    0.218   \\
   0.5535  &    0.216   \\
   0.5536  &    0.213   \\
   0.5537  &    0.216   \\
   0.5538  &    0.220   \\
   0.5539  &    0.217   \\
   0.5540  &    0.215   \\
   0.5541  &    0.217   \\
   0.5542  &    0.220   \\
   0.5543  &    0.217   \\
   0.5544  &    0.216   \\
   0.5545  &    0.219   \\
   0.5546  &    0.220   \\
   0.5547  &    0.218   \\
   0.5548  &    0.218   \\
   0.5549  &    0.217   \\
   0.5550  &    0.212   \\
   0.5551  &    0.214   \\
   0.5552  &    0.220   \\
   0.5553  &    0.221   \\
   0.5554  &    0.219   \\
   0.5555  &    0.219   \\
   0.5556  &    0.218   \\
   0.5557  &    0.216   \\
   0.5558  &    0.214   \\
   0.5559  &    0.210   \\
   0.5560  &    0.209   \\
   0.5561  &    0.211   \\
   0.5562  &    0.212   \\
   0.5563  &    0.209   \\
   0.5564  &    0.210   \\
   0.5565  &    0.212   \\
   0.5566  &    0.212   \\
   0.5567  &    0.209   \\
   0.5568  &    0.208   \\
   0.5569  &    0.209   \\
   0.5570  &    0.208   \\
   0.5571  &    0.207   \\
   0.5572  &    0.208   \\
   0.5573  &    0.213   \\
   0.5574  &    0.213   \\
   0.5575  &    0.207   \\
   0.5576  &    0.205   \\
   0.5577  &    0.206   \\
   0.5578  &    0.207   \\
   0.5579  &    0.210   \\
   0.5580  &    0.212   \\
   0.5581  &    0.212   \\
   0.5582  &    0.210   \\
   0.5583  &    0.207   \\
   0.5584  &    0.208   \\
   0.5585  &    0.210   \\
   0.5586  &    0.207   \\
   0.5587  &    0.205   \\
   0.5588  &    0.205   \\
   0.5589  &    0.205   \\
   0.5590  &    0.204   \\
   0.5591  &    0.201   \\
   0.5592  &    0.202   \\
   0.5593  &    0.205   \\
   0.5594  &    0.204   \\
   0.5595  &    0.201   \\
   0.5596  &    0.199   \\
   0.5597  &    0.198   \\
   0.5598  &    0.202   \\
   0.5599  &    0.204   \\
   0.5600  &    0.202   \\
   0.5601  &    0.203   \\
   0.5602  &    0.205   \\
   0.5603  &    0.204   \\
   0.5604  &    0.202   \\
   0.5605  &    0.202   \\
   0.5606  &    0.201   \\
   0.5607  &    0.200   \\
   0.5608  &    0.203   \\
   0.5609  &    0.206   \\
   0.5610  &    0.209   \\
   0.5611  &    0.211   \\
   0.5612  &    0.207   \\
   0.5613  &    0.205   \\
   0.5614  &    0.203   \\
   0.5615  &    0.202   \\
   0.5616  &    0.200   \\
   0.5617  &    0.199   \\
   0.5618  &    0.201   \\
   0.5619  &    0.202   \\
   0.5620  &    0.201   \\
   0.5621  &    0.202   \\
   0.5622  &    0.203   \\
   0.5623  &    0.202   \\
   0.5624  &    0.204   \\
   0.5625  &    0.202   \\
   0.5626  &    0.198   \\
   0.5627  &    0.198   \\
   0.5628  &    0.203   \\
   0.5629  &    0.205   \\
   0.5630  &    0.206   \\
   0.5631  &    0.209   \\
   0.5632  &    0.210   \\
   0.5633  &    0.209   \\
   0.5634  &    0.208   \\
   0.5635  &    0.210   \\
   0.5636  &    0.207   \\
   0.5637  &    0.201   \\
   0.5638  &    0.200   \\
   0.5639  &    0.202   \\
   0.5640  &    0.198   \\
   0.5641  &    0.197   \\
   0.5642  &    0.197   \\
   0.5643  &    0.197   \\
   0.5644  &    0.199   \\
   0.5645  &    0.199   \\
   0.5646  &    0.199   \\
   0.5647  &    0.199   \\
   0.5648  &    0.199   \\
   0.5649  &    0.201   \\
   0.5650  &    0.201   \\
   0.5651  &    0.203   \\
   0.5652  &    0.206   \\
   0.5653  &    0.206   \\
   0.5654  &    0.204   \\
   0.5655  &    0.204   \\
   0.5656  &    0.203   \\
   0.5657  &    0.200   \\
   0.5658  &    0.200   \\
   0.5659  &    0.202   \\
   0.5660  &    0.201   \\
   0.5661  &    0.200   \\
   0.5662  &    0.200   \\
   0.5663  &    0.200   \\
   0.5664  &    0.199   \\
   0.5665  &    0.199   \\
   0.5666  &    0.201   \\
   0.5667  &    0.200   \\
   0.5668  &    0.197   \\
   0.5669  &    0.196   \\
   0.5670  &    0.199   \\
   0.5671  &    0.204   \\
   0.5672  &    0.208   \\
   0.5673  &    0.208   \\
   0.5674  &    0.205   \\
   0.5675  &    0.204   \\
   0.5676  &    0.206   \\
   0.5677  &    0.206   \\
   0.5678  &    0.202   \\
   0.5679  &    0.200   \\
   0.5680  &    0.204   \\
   0.5681  &    0.207   \\
   0.5682  &    0.203   \\
   0.5683  &    0.199   \\
   0.5684  &    0.200   \\
   0.5685  &    0.203   \\
   0.5686  &    0.205   \\
   0.5687  &    0.207   \\
   0.5688  &    0.205   \\
   0.5689  &    0.202   \\
   0.5690  &    0.203   \\
   0.5691  &    0.199   \\
   0.5692  &    0.197   \\
   0.5693  &    0.199   \\
   0.5694  &    0.201   \\
   0.5695  &    0.203   \\
   0.5696  &    0.199   \\
   0.5697  &    0.198   \\
   0.5698  &    0.202   \\
   0.5699  &    0.207   \\
   0.5700  &    0.207   \\
   0.5701  &    0.204   \\
   0.5702  &    0.202   \\
   0.5703  &    0.203   \\
   0.5704  &    0.204   \\
   0.5705  &    0.202   \\
   0.5706  &    0.199   \\
   0.5707  &    0.198   \\
   0.5708  &    0.200   \\
   0.5709  &    0.201   \\
   0.5710  &    0.198   \\
   0.5711  &    0.200   \\
   0.5712  &    0.203   \\
   0.5713  &    0.199   \\
   0.5714  &    0.196   \\
   0.5715  &    0.199   \\
   0.5716  &    0.204   \\
   0.5717  &    0.208   \\
   0.5718  &    0.213   \\
   0.5719  &    0.214   \\
   0.5720  &    0.213   \\
   0.5721  &    0.212   \\
   0.5722  &    0.210   \\
   0.5723  &    0.211   \\
   0.5724  &    0.215   \\
   0.5725  &    0.215   \\
   0.5726  &    0.213   \\
   0.5727  &    0.211   \\
   0.5728  &    0.210   \\
   0.5729  &    0.209   \\
   0.5730  &    0.206   \\
   0.5731  &    0.203   \\
   0.5732  &    0.205   \\
   0.5733  &    0.207   \\
   0.5734  &    0.206   \\
   0.5735  &    0.205   \\
   0.5736  &    0.206   \\
   0.5737  &    0.206   \\
   0.5738  &    0.205   \\
   0.5739  &    0.202   \\
   0.5740  &    0.200   \\
   0.5741  &    0.200   \\
   0.5742  &    0.199   \\
   0.5743  &    0.201   \\
   0.5744  &    0.200   \\
   0.5745  &    0.198   \\
   0.5746  &    0.202   \\
   0.5747  &    0.203   \\
   0.5748  &    0.206   \\
   0.5749  &    0.210   \\
   0.5750  &    0.207   \\
   0.5751  &    0.204   \\
   0.5752  &    0.203   \\
   0.5753  &    0.209   \\
   0.5754  &    0.212   \\
   0.5755  &    0.207   \\
   0.5756  &    0.206   \\
   0.5757  &    0.207   \\
   0.5758  &    0.206   \\
   0.5759  &    0.205   \\
   0.5760  &    0.206   \\
   0.5761  &    0.205   \\
   0.5762  &    0.206   \\
   0.5763  &    0.207   \\
   0.5764  &    0.204   \\
   0.5765  &    0.201   \\
   0.5766  &    0.199   \\
   0.5767  &    0.197   \\
   0.5768  &    0.200   \\
   0.5769  &    0.206   \\
   0.5770  &    0.206   \\
   0.5771  &    0.204   \\
   0.5772  &    0.202   \\
   0.5773  &    0.202   \\
   0.5774  &    0.203   \\
   0.5775  &    0.205   \\
   0.5776  &    0.204   \\
   0.5777  &    0.202   \\
   0.5778  &    0.201   \\
   0.5779  &    0.201   \\
   0.5780  &    0.201   \\
   0.5781  &    0.200   \\
   0.5782  &    0.198   \\
   0.5783  &    0.195   \\
   0.5784  &    0.193   \\
   0.5785  &    0.197   \\
   0.5786  &    0.199   \\
   0.5787  &    0.197   \\
   0.5788  &    0.197   \\
   0.5789  &    0.198   \\
   0.5790  &    0.200   \\
   0.5791  &    0.202   \\
   0.5792  &    0.199   \\
   0.5793  &    0.199   \\
   0.5794  &    0.204   \\
   0.5795  &    0.206   \\
   0.5796  &    0.203   \\
   0.5797  &    0.200   \\
   0.5798  &    0.202   \\
   0.5799  &    0.204   \\
   0.5800  &    0.203   \\
   0.5801  &    0.204   \\
   0.5802  &    0.209   \\
   0.5803  &    0.212   \\
   0.5804  &    0.212   \\
   0.5805  &    0.211   \\
   0.5806  &    0.210   \\
   0.5807  &    0.209   \\
   0.5808  &    0.210   \\
   0.5809  &    0.213   \\
   0.5810  &    0.212   \\
   0.5811  &    0.209   \\
   0.5812  &    0.208   \\
   0.5813  &    0.208   \\
   0.5814  &    0.209   \\
   0.5815  &    0.207   \\
   0.5816  &    0.205   \\
   0.5817  &    0.208   \\
   0.5818  &    0.208   \\
   0.5819  &    0.209   \\
   0.5820  &    0.209   \\
   0.5821  &    0.211   \\
   0.5822  &    0.213   \\
   0.5823  &    0.211   \\
   0.5824  &    0.208   \\
   0.5825  &    0.208   \\
   0.5826  &    0.211   \\
   0.5827  &    0.211   \\
   0.5828  &    0.209   \\
   0.5829  &    0.211   \\
   0.5830  &    0.215   \\
   0.5831  &    0.214   \\
   0.5832  &    0.212   \\
   0.5833  &    0.213   \\
   0.5834  &    0.214   \\
   0.5835  &    0.213   \\
   0.5836  &    0.212   \\
   0.5837  &    0.216   \\
   0.5838  &    0.214   \\
   0.5839  &    0.213   \\
   0.5840  &    0.216   \\
   0.5841  &    0.215   \\
   0.5842  &    0.216   \\
   0.5843  &    0.220   \\
   0.5844  &    0.221   \\
   0.5845  &    0.217   \\
   0.5846  &    0.215   \\
   0.5847  &    0.215   \\
   0.5848  &    0.217   \\
   0.5849  &    0.219   \\
   0.5850  &    0.222   \\
   0.5851  &    0.224   \\
   0.5852  &    0.223   \\
   0.5853  &    0.224   \\
   0.5854  &    0.224   \\
   0.5855  &    0.222   \\
   0.5856  &    0.223   \\
   0.5857  &    0.222   \\
   0.5858  &    0.216   \\
   0.5859  &    0.213   \\
   0.5860  &    0.215   \\
   0.5861  &    0.220   \\
   0.5862  &    0.220   \\
   0.5863  &    0.221   \\
   0.5864  &    0.222   \\
   0.5865  &    0.223   \\
   0.5866  &    0.226   \\
   0.5867  &    0.227   \\
   0.5868  &    0.228   \\
   0.5869  &    0.232   \\
   0.5870  &    0.237   \\
   0.5871  &    0.238   \\
   0.5872  &    0.236   \\
   0.5873  &    0.239   \\
   0.5874  &    0.243   \\
   0.5875  &    0.246   \\
   0.5876  &    0.247   \\
   0.5877  &    0.245   \\
   0.5878  &    0.247   \\
   0.5879  &    0.249   \\
   0.5880  &    0.245   \\
   0.5881  &    0.238   \\
   0.5882  &    0.234   \\
   0.5883  &    0.234   \\
   0.5884  &    0.233   \\
   0.5885  &    0.232   \\
   0.5886  &    0.231   \\
   0.5887  &    0.228   \\
   0.5888  &    0.223   \\
   0.5889  &    0.219   \\
   0.5890  &    0.215   \\
   0.5891  &    0.211   \\
   0.5892  &    0.209   \\
   0.5893  &    0.208   \\
   0.5894  &    0.207   \\
   0.5895  &    0.211   \\
   0.5896  &    0.211   \\
   0.5897  &    0.209   \\
   0.5898  &    0.211   \\
   0.5899  &    0.212   \\
   0.5900  &    0.212   \\
   0.5901  &    0.210   \\
   0.5902  &    0.209   \\
   0.5903  &    0.211   \\
   0.5904  &    0.214   \\
   0.5905  &    0.213   \\
   0.5906  &    0.212   \\
   0.5907  &    0.218   \\
   0.5908  &    0.223   \\
   0.5909  &    0.221   \\
   0.5910  &    0.216   \\
   0.5911  &    0.213   \\
   0.5912  &    0.213   \\
   0.5913  &    0.215   \\
   0.5914  &    0.216   \\
   0.5915  &    0.213   \\
   0.5916  &    0.209   \\
   0.5917  &    0.208   \\
   0.5918  &    0.209   \\
   0.5919  &    0.210   \\
   0.5920  &    0.209   \\
   0.5921  &    0.208   \\
   0.5922  &    0.208   \\
   0.5923  &    0.209   \\
   0.5924  &    0.210   \\
   0.5925  &    0.211   \\
   0.5926  &    0.210   \\
   0.5927  &    0.207   \\
   0.5928  &    0.207   \\
   0.5929  &    0.209   \\
   0.5930  &    0.209   \\
   0.5931  &    0.211   \\
   0.5932  &    0.211   \\
   0.5933  &    0.209   \\
   0.5934  &    0.207   \\
   0.5935  &    0.210   \\
   0.5936  &    0.209   \\
   0.5937  &    0.203   \\
   0.5938  &    0.201   \\
   0.5939  &    0.199   \\
   0.5940  &    0.196   \\
   0.5941  &    0.202   \\
   0.5942  &    0.206   \\
   0.5943  &    0.204   \\
   0.5944  &    0.203   \\
   0.5945  &    0.203   \\
   0.5946  &    0.205   \\
   0.5947  &    0.204   \\
   0.5948  &    0.201   \\
   0.5949  &    0.203   \\
   0.5950  &    0.205   \\
   0.5951  &    0.199   \\
   0.5952  &    0.201   \\
   0.5953  &    0.204   \\
   0.5954  &    0.202   \\
   0.5955  &    0.202   \\
   0.5956  &    0.199   \\
   0.5957  &    0.198   \\
   0.5958  &    0.199   \\
   0.5959  &    0.201   \\
   0.5960  &    0.203   \\
   0.5961  &    0.205   \\
   0.5962  &    0.203   \\
   0.5963  &    0.198   \\
   0.5964  &    0.197   \\
   0.5965  &    0.199   \\
   0.5966  &    0.205   \\
   0.5967  &    0.208   \\
   0.5968  &    0.204   \\
   0.5969  &    0.199   \\
   0.5970  &    0.199   \\
   0.5971  &    0.206   \\
   0.5972  &    0.211   \\
   0.5973  &    0.204   \\
   0.5974  &    0.199   \\
   0.5975  &    0.198   \\
   0.5976  &    0.199   \\
   0.5977  &    0.202   \\
   0.5978  &    0.200   \\
   0.5979  &    0.201   \\
   0.5980  &    0.203   \\
   0.5981  &    0.198   \\
   0.5982  &    0.199   \\
   0.5983  &    0.199   \\
   0.5984  &    0.196   \\
   0.5985  &    0.194   \\
   0.5986  &    0.196   \\
   0.5987  &    0.198   \\
   0.5988  &    0.198   \\
   0.5989  &    0.199   \\
   0.5990  &    0.201   \\
   0.5991  &    0.200   \\
   0.5992  &    0.200   \\
   0.5993  &    0.201   \\
   0.5994  &    0.204   \\
   0.5995  &    0.203   \\
   0.5996  &    0.199   \\
   0.5997  &    0.198   \\
   0.5998  &    0.199   \\
   0.5999  &    0.200   \\
   0.6000  &    0.198   \\
   0.6001  &    0.193   \\
   0.6002  &    0.195   \\
   0.6003  &    0.197   \\
   0.6004  &    0.197   \\
   0.6005  &    0.196   \\
   0.6006  &    0.194   \\
   0.6007  &    0.193   \\
   0.6008  &    0.192   \\
   0.6009  &    0.185   \\
   0.6010  &    0.182   \\
   0.6011  &    0.190   \\
   0.6012  &    0.193   \\
   0.6013  &    0.191   \\
   0.6014  &    0.187   \\
   0.6015  &    0.186   \\
   0.6016  &    0.188   \\
   0.6017  &    0.190   \\
   0.6018  &    0.187   \\
   0.6019  &    0.189   \\
   0.6020  &    0.187   \\
   0.6021  &    0.184   \\
   0.6022  &    0.189   \\
   0.6023  &    0.193   \\
   0.6024  &    0.192   \\
   0.6025  &    0.191   \\
   0.6026  &    0.187   \\
   0.6027  &    0.184   \\
   0.6028  &    0.185   \\
   0.6029  &    0.190   \\
   0.6030  &    0.193   \\
   0.6031  &    0.193   \\
   0.6032  &    0.191   \\
   0.6033  &    0.192   \\
   0.6034  &    0.194   \\
   0.6035  &    0.194   \\
   0.6036  &    0.196   \\
   0.6037  &    0.200   \\
   0.6038  &    0.198   \\
   0.6039  &    0.192   \\
   0.6040  &    0.193   \\
   0.6041  &    0.194   \\
   0.6042  &    0.191   \\
   0.6043  &    0.192   \\
   0.6044  &    0.197   \\
   0.6045  &    0.195   \\
   0.6046  &    0.196   \\
   0.6047  &    0.197   \\
   0.6048  &    0.197   \\
   0.6049  &    0.198   \\
   0.6050  &    0.201   \\
   0.6051  &    0.201   \\
   0.6052  &    0.201   \\
   0.6053  &    0.198   \\
   0.6054  &    0.194   \\
   0.6055  &    0.193   \\
   0.6056  &    0.192   \\
   0.6057  &    0.193   \\
   0.6058  &    0.196   \\
   0.6059  &    0.197   \\
   0.6060  &    0.197   \\
   0.6061  &    0.194   \\
   0.6062  &    0.194   \\
   0.6063  &    0.197   \\
   0.6064  &    0.198   \\
   0.6065  &    0.198   \\
   0.6066  &    0.197   \\
   0.6067  &    0.198   \\
   0.6068  &    0.198   \\
   0.6069  &    0.197   \\
   0.6070  &    0.197   \\
   0.6071  &    0.198   \\
   0.6072  &    0.199   \\
   0.6073  &    0.200   \\
   0.6074  &    0.200   \\
   0.6075  &    0.201   \\
   0.6076  &    0.206   \\
   0.6077  &    0.206   \\
   0.6078  &    0.205   \\
   0.6079  &    0.203   \\
   0.6080  &    0.202   \\
   0.6081  &    0.204   \\
   0.6082  &    0.210   \\
   0.6083  &    0.211   \\
   0.6084  &    0.209   \\
   0.6085  &    0.209   \\
   0.6086  &    0.210   \\
   0.6087  &    0.211   \\
   0.6088  &    0.212   \\
   0.6089  &    0.211   \\
   0.6090  &    0.205   \\
   0.6091  &    0.199   \\
   0.6092  &    0.201   \\
   0.6093  &    0.202   \\
   0.6094  &    0.198   \\
   0.6095  &    0.191   \\
   0.6096  &    0.188   \\
   0.6097  &    0.189   \\
   0.6098  &    0.192   \\
   0.6099  &    0.198   \\
   0.6100  &    0.197   \\
   0.6101  &    0.193   \\
   0.6102  &    0.192   \\
   0.6103  &    0.191   \\
   0.6104  &    0.194   \\
   0.6105  &    0.194   \\
   0.6106  &    0.192   \\
   0.6107  &    0.190   \\
   0.6108  &    0.188   \\
   0.6109  &    0.190   \\
   0.6110  &    0.193   \\
   0.6111  &    0.196   \\
   0.6112  &    0.194   \\
   0.6113  &    0.191   \\
   0.6114  &    0.189   \\
   0.6115  &    0.190   \\
   0.6116  &    0.193   \\
   0.6117  &    0.194   \\
   0.6118  &    0.193   \\
   0.6119  &    0.194   \\
   0.6120  &    0.194   \\
   0.6121  &    0.191   \\
   0.6122  &    0.192   \\
   0.6123  &    0.193   \\
   0.6124  &    0.192   \\
   0.6125  &    0.189   \\
   0.6126  &    0.184   \\
   0.6127  &    0.187   \\
   0.6128  &    0.190   \\
   0.6129  &    0.192   \\
   0.6130  &    0.194   \\
   0.6131  &    0.193   \\
   0.6132  &    0.190   \\
   0.6133  &    0.185   \\
   0.6134  &    0.187   \\
   0.6135  &    0.188   \\
   0.6136  &    0.189   \\
   0.6137  &    0.187   \\
   0.6138  &    0.185   \\
   0.6139  &    0.188   \\
   0.6140  &    0.187   \\
   0.6141  &    0.185   \\
   0.6142  &    0.187   \\
   0.6143  &    0.190   \\
   0.6144  &    0.192   \\
   0.6145  &    0.195   \\
   0.6146  &    0.194   \\
   0.6147  &    0.191   \\
   0.6148  &    0.190   \\
   0.6149  &    0.189   \\
   0.6150  &    0.192   \\
   0.6151  &    0.194   \\
   0.6152  &    0.195   \\
   0.6153  &    0.193   \\
   0.6154  &    0.190   \\
   0.6155  &    0.188   \\
   0.6156  &    0.188   \\
   0.6157  &    0.192   \\
   0.6158  &    0.191   \\
   0.6159  &    0.185   \\
   0.6160  &    0.184   \\
   0.6161  &    0.184   \\
   0.6162  &    0.183   \\
   0.6163  &    0.183   \\
   0.6164  &    0.185   \\
   0.6165  &    0.183   \\
   0.6166  &    0.180   \\
   0.6167  &    0.183   \\
   0.6168  &    0.184   \\
   0.6169  &    0.184   \\
   0.6170  &    0.185   \\
   0.6171  &    0.184   \\
   0.6172  &    0.182   \\
   0.6173  &    0.179   \\
   0.6174  &    0.183   \\
   0.6175  &    0.186   \\
   0.6176  &    0.185   \\
   0.6177  &    0.183   \\
   0.6178  &    0.185   \\
   0.6179  &    0.190   \\
   0.6180  &    0.192   \\
   0.6181  &    0.191   \\
   0.6182  &    0.188   \\
   0.6183  &    0.188   \\
   0.6184  &    0.189   \\
   0.6185  &    0.187   \\
   0.6186  &    0.186   \\
   0.6187  &    0.188   \\
   0.6188  &    0.183   \\
   0.6189  &    0.177   \\
   0.6190  &    0.179   \\
   0.6191  &    0.184   \\
   0.6192  &    0.186   \\
   0.6193  &    0.184   \\
   0.6194  &    0.181   \\
   0.6195  &    0.182   \\
   0.6196  &    0.182   \\
   0.6197  &    0.181   \\
   0.6198  &    0.183   \\
   0.6199  &    0.181   \\
   0.6200  &    0.183   \\
   0.6201  &    0.185   \\
   0.6202  &    0.184   \\
   0.6203  &    0.184   \\
   0.6204  &    0.184   \\
   0.6205  &    0.182   \\
   0.6206  &    0.179   \\
   0.6207  &    0.183   \\
   0.6208  &    0.184   \\
   0.6209  &    0.184   \\
   0.6210  &    0.189   \\
   0.6211  &    0.189   \\
   0.6212  &    0.184   \\
   0.6213  &    0.180   \\
   0.6214  &    0.178   \\
   0.6215  &    0.180   \\
   0.6216  &    0.180   \\
   0.6217  &    0.180   \\
   0.6218  &    0.179   \\
   0.6219  &    0.178   \\
   0.6220  &    0.178   \\
   0.6221  &    0.174   \\
   0.6222  &    0.173   \\
   0.6223  &    0.177   \\
   0.6224  &    0.180   \\
   0.6225  &    0.180   \\
   0.6226  &    0.184   \\
   0.6227  &    0.184   \\
   0.6228  &    0.182   \\
   0.6229  &    0.182   \\
   0.6230  &    0.186   \\
   0.6231  &    0.189   \\
   0.6232  &    0.187   \\
   0.6233  &    0.182   \\
   0.6234  &    0.184   \\
   0.6235  &    0.185   \\
   0.6236  &    0.185   \\
   0.6237  &    0.185   \\
   0.6238  &    0.184   \\
   0.6239  &    0.183   \\
   0.6240  &    0.186   \\
   0.6241  &    0.189   \\
   0.6242  &    0.188   \\
   0.6243  &    0.186   \\
   0.6244  &    0.184   \\
   0.6245  &    0.184   \\
   0.6246  &    0.184   \\
   0.6247  &    0.186   \\
   0.6248  &    0.186   \\
   0.6249  &    0.188   \\
   0.6250  &    0.188   \\
   0.6251  &    0.185   \\
   0.6252  &    0.181   \\
   0.6253  &    0.180   \\
   0.6254  &    0.180   \\
   0.6255  &    0.181   \\
   0.6256  &    0.180   \\
   0.6257  &    0.180   \\
   0.6258  &    0.179   \\
   0.6259  &    0.176   \\
   0.6260  &    0.175   \\
   0.6261  &    0.181   \\
   0.6262  &    0.183   \\
   0.6263  &    0.181   \\
   0.6264  &    0.181   \\
   0.6265  &    0.183   \\
   0.6266  &    0.184   \\
   0.6267  &    0.182   \\
   0.6268  &    0.182   \\
   0.6269  &    0.184   \\
   0.6270  &    0.188   \\
   0.6271  &    0.189   \\
   0.6272  &    0.185   \\
   0.6273  &    0.183   \\
   0.6274  &    0.182   \\
   0.6275  &    0.184   \\
   0.6276  &    0.186   \\
   0.6277  &    0.187   \\
   0.6278  &    0.189   \\
   0.6279  &    0.186   \\
   0.6280  &    0.185   \\
   0.6281  &    0.186   \\
   0.6282  &    0.185   \\
   0.6283  &    0.184   \\
   0.6284  &    0.185   \\
   0.6285  &    0.186   \\
   0.6286  &    0.189   \\
   0.6287  &    0.188   \\
   0.6288  &    0.185   \\
   0.6289  &    0.186   \\
   0.6290  &    0.188   \\
   0.6291  &    0.189   \\
   0.6292  &    0.190   \\
   0.6293  &    0.189   \\
   0.6294  &    0.190   \\
   0.6295  &    0.193   \\
   0.6296  &    0.197   \\
   0.6297  &    0.198   \\
   0.6298  &    0.199   \\
   0.6299  &    0.202   \\
   0.6300  &    0.208   \\
   0.6301  &    0.218   \\
   0.6302  &    0.221   \\
   0.6303  &    0.224   \\
   0.6304  &    0.223   \\
   0.6305  &    0.215   \\
   0.6306  &    0.204   \\
   0.6307  &    0.197   \\
   0.6308  &    0.195   \\
   0.6309  &    0.196   \\
   0.6310  &    0.195   \\
   0.6311  &    0.194   \\
   0.6312  &    0.194   \\
   0.6313  &    0.193   \\
   0.6314  &    0.192   \\
   0.6315  &    0.189   \\
   0.6316  &    0.186   \\
   0.6317  &    0.185   \\
   0.6318  &    0.188   \\
   0.6319  &    0.190   \\
   0.6320  &    0.188   \\
   0.6321  &    0.185   \\
   0.6322  &    0.185   \\
   0.6323  &    0.187   \\
   0.6324  &    0.189   \\
   0.6325  &    0.189   \\
   0.6326  &    0.188   \\
   0.6327  &    0.188   \\
   0.6328  &    0.190   \\
   0.6329  &    0.192   \\
   0.6330  &    0.192   \\
   0.6331  &    0.194   \\
   0.6332  &    0.195   \\
   0.6333  &    0.195   \\
   0.6334  &    0.195   \\
   0.6335  &    0.195   \\
   0.6336  &    0.196   \\
   0.6337  &    0.192   \\
   0.6338  &    0.190   \\
   0.6339  &    0.191   \\
   0.6340  &    0.193   \\
   0.6341  &    0.195   \\
   0.6342  &    0.194   \\
   0.6343  &    0.192   \\
   0.6344  &    0.193   \\
   0.6345  &    0.193   \\
   0.6346  &    0.194   \\
   0.6347  &    0.193   \\
   0.6348  &    0.189   \\
   0.6349  &    0.189   \\
   0.6350  &    0.193   \\
   0.6351  &    0.200   \\
   0.6352  &    0.202   \\
   0.6353  &    0.201   \\
   0.6354  &    0.201   \\
   0.6355  &    0.200   \\
   0.6356  &    0.199   \\
   0.6357  &    0.194   \\
   0.6358  &    0.192   \\
   0.6359  &    0.197   \\
   0.6360  &    0.201   \\
   0.6361  &    0.198   \\
   0.6362  &    0.197   \\
   0.6363  &    0.199   \\
   0.6364  &    0.202   \\
   0.6365  &    0.204   \\
   0.6366  &    0.207   \\
   0.6367  &    0.210   \\
   0.6368  &    0.208   \\
   0.6369  &    0.206   \\
   0.6370  &    0.204   \\
   0.6371  &    0.204   \\
   0.6372  &    0.208   \\
   0.6373  &    0.212   \\
   0.6374  &    0.211   \\
   0.6375  &    0.209   \\
   0.6376  &    0.207   \\
   0.6377  &    0.205   \\
   0.6378  &    0.203   \\
   0.6379  &    0.200   \\
   0.6380  &    0.198   \\
   0.6381  &    0.196   \\
   0.6382  &    0.198   \\
   0.6383  &    0.203   \\
   0.6384  &    0.202   \\
   0.6385  &    0.198   \\
   0.6386  &    0.197   \\
   0.6387  &    0.198   \\
   0.6388  &    0.199   \\
   0.6389  &    0.197   \\
   0.6390  &    0.199   \\
   0.6391  &    0.205   \\
   0.6392  &    0.204   \\
   0.6393  &    0.199   \\
   0.6394  &    0.196   \\
   0.6395  &    0.195   \\
   0.6396  &    0.192   \\
   0.6397  &    0.192   \\
   0.6398  &    0.196   \\
   0.6399  &    0.198   \\
   0.6400  &    0.198   \\
   0.6401  &    0.195   \\
   0.6402  &    0.196   \\
   0.6403  &    0.199   \\
   0.6404  &    0.199   \\
   0.6405  &    0.196   \\
   0.6406  &    0.195   \\
   0.6407  &    0.198   \\
   0.6408  &    0.201   \\
   0.6409  &    0.201   \\
   0.6410  &    0.201   \\
   0.6411  &    0.200   \\
   0.6412  &    0.197   \\
   0.6413  &    0.198   \\
   0.6414  &    0.200   \\
   0.6415  &    0.201   \\
   0.6416  &    0.202   \\
   0.6417  &    0.202   \\
   0.6418  &    0.199   \\
   0.6419  &    0.197   \\
   0.6420  &    0.198   \\
   0.6421  &    0.200   \\
   0.6422  &    0.200   \\
   0.6423  &    0.200   \\
   0.6424  &    0.203   \\
   0.6425  &    0.207   \\
   0.6426  &    0.205   \\
   0.6427  &    0.202   \\
   0.6428  &    0.205   \\
   0.6429  &    0.207   \\
   0.6430  &    0.208   \\
   0.6431  &    0.206   \\
   0.6432  &    0.203   \\
   0.6433  &    0.204   \\
   0.6434  &    0.207   \\
   0.6435  &    0.208   \\
   0.6436  &    0.210   \\
   0.6437  &    0.210   \\
   0.6438  &    0.211   \\
   0.6439  &    0.217   \\
   0.6440  &    0.217   \\
   0.6441  &    0.212   \\
   0.6442  &    0.211   \\
   0.6443  &    0.213   \\
   0.6444  &    0.214   \\
   0.6445  &    0.213   \\
   0.6446  &    0.211   \\
   0.6447  &    0.211   \\
   0.6448  &    0.214   \\
   0.6449  &    0.218   \\
   0.6450  &    0.218   \\
   0.6451  &    0.209   \\
   0.6452  &    0.210   \\
   0.6453  &    0.218   \\
   0.6454  &    0.218   \\
   0.6455  &    0.218   \\
   0.6456  &    0.217   \\
   0.6457  &    0.219   \\
   0.6458  &    0.222   \\
   0.6459  &    0.221   \\
   0.6460  &    0.219   \\
   0.6461  &    0.218   \\
   0.6462  &    0.218   \\
   0.6463  &    0.221   \\
   0.6464  &    0.222   \\
   0.6465  &    0.225   \\
   0.6466  &    0.229   \\
   0.6467  &    0.229   \\
   0.6468  &    0.228   \\
   0.6469  &    0.228   \\
   0.6470  &    0.233   \\
   0.6471  &    0.235   \\
   0.6472  &    0.234   \\
   0.6473  &    0.234   \\
   0.6474  &    0.233   \\
   0.6475  &    0.238   \\
   0.6476  &    0.240   \\
   0.6477  &    0.241   \\
   0.6478  &    0.241   \\
   0.6479  &    0.239   \\
   0.6480  &    0.239   \\
   0.6481  &    0.244   \\
   0.6482  &    0.244   \\
   0.6483  &    0.244   \\
   0.6484  &    0.249   \\
   0.6485  &    0.248   \\
   0.6486  &    0.246   \\
   0.6487  &    0.246   \\
   0.6488  &    0.245   \\
   0.6489  &    0.249   \\
   0.6490  &    0.254   \\
   0.6491  &    0.257   \\
   0.6492  &    0.258   \\
   0.6493  &    0.255   \\
   0.6494  &    0.253   \\
   0.6495  &    0.254   \\
   0.6496  &    0.257   \\
   0.6497  &    0.253   \\
   0.6498  &    0.247   \\
   0.6499  &    0.252   \\
   0.6500  &    0.258   \\
   0.6501  &    0.265   \\
   0.6502  &    0.267   \\
   0.6503  &    0.270   \\
   0.6504  &    0.282   \\
   0.6505  &    0.290   \\
   0.6506  &    0.294   \\
   0.6507  &    0.295   \\
   0.6508  &    0.294   \\
   0.6509  &    0.295   \\
   0.6510  &    0.300   \\
   0.6511  &    0.305   \\
   0.6512  &    0.311   \\
   0.6513  &    0.314   \\
   0.6514  &    0.319   \\
   0.6515  &    0.329   \\
   0.6516  &    0.339   \\
   0.6517  &    0.344   \\
   0.6518  &    0.345   \\
   0.6519  &    0.346   \\
   0.6520  &    0.346   \\
   0.6521  &    0.355   \\
   0.6522  &    0.369   \\
   0.6523  &    0.376   \\
   0.6524  &    0.376   \\
   0.6525  &    0.376   \\
   0.6526  &    0.389   \\
   0.6527  &    0.401   \\
   0.6528  &    0.410   \\
   0.6529  &    0.419   \\
   0.6530  &    0.426   \\
   0.6531  &    0.434   \\
   0.6532  &    0.442   \\
   0.6533  &    0.446   \\
   0.6534  &    0.457   \\
   0.6535  &    0.469   \\
   0.6536  &    0.478   \\
   0.6537  &    0.489   \\
   0.6538  &    0.501   \\
   0.6539  &    0.516   \\
   0.6540  &    0.534   \\
   0.6541  &    0.552   \\
   0.6542  &    0.559   \\
   0.6543  &    0.564   \\
   0.6544  &    0.581   \\
   0.6545  &    0.604   \\
   0.6546  &    0.631   \\
   0.6547  &    0.664   \\
   0.6548  &    0.687   \\
   0.6549  &    0.714   \\
   0.6550  &    0.744   \\
   0.6551  &    0.764   \\
   0.6552  &    0.782   \\
   0.6553  &    0.797   \\
   0.6554  &    0.795   \\
   0.6555  &    0.792   \\
   0.6556  &    0.807   \\
   0.6557  &    0.840   \\
   0.6558  &    0.877   \\
   0.6559  &    0.906   \\
   0.6560  &    0.951   \\
   0.6561  &    1.026   \\
   0.6562  &    1.084   \\
   0.6563  &    1.133   \\
   0.6564  &    1.192   \\
   0.6565  &    1.232   \\
   0.6566  &    1.217   \\
   0.6567  &    1.157   \\
   0.6568  &    1.090   \\
   0.6569  &    1.018   \\
   0.6570  &    0.960   \\
   0.6571  &    0.890   \\
   0.6572  &    0.821   \\
   0.6573  &    0.791   \\
   0.6574  &    0.776   \\
   0.6575  &    0.759   \\
   0.6576  &    0.743   \\
   0.6577  &    0.740   \\
   0.6578  &    0.738   \\
   0.6579  &    0.735   \\
   0.6580  &    0.736   \\
   0.6581  &    0.741   \\
   0.6582  &    0.768   \\
   0.6583  &    0.807   \\
   0.6584  &    0.833   \\
   0.6585  &    0.844   \\
   0.6586  &    0.834   \\
   0.6587  &    0.808   \\
   0.6588  &    0.760   \\
   0.6589  &    0.703   \\
   0.6590  &    0.654   \\
   0.6591  &    0.605   \\
   0.6592  &    0.565   \\
   0.6593  &    0.536   \\
   0.6594  &    0.515   \\
   0.6595  &    0.497   \\
   0.6596  &    0.483   \\
   0.6597  &    0.473   \\
   0.6598  &    0.459   \\
   0.6599  &    0.450   \\
   0.6600  &    0.446   \\
   0.6601  &    0.434   \\
   0.6602  &    0.420   \\
   0.6603  &    0.408   \\
   0.6604  &    0.400   \\
   0.6605  &    0.396   \\
   0.6606  &    0.387   \\
   0.6607  &    0.377   \\
   0.6608  &    0.375   \\
   0.6609  &    0.370   \\
   0.6610  &    0.365   \\
   0.6611  &    0.357   \\
   0.6612  &    0.349   \\
   0.6613  &    0.348   \\
   0.6614  &    0.345   \\
   0.6615  &    0.340   \\
   0.6616  &    0.337   \\
   0.6617  &    0.336   \\
   0.6618  &    0.332   \\
   0.6619  &    0.325   \\
   0.6620  &    0.314   \\
   0.6621  &    0.309   \\
   0.6622  &    0.305   \\
   0.6623  &    0.302   \\
   0.6624  &    0.301   \\
   0.6625  &    0.295   \\
   0.6626  &    0.291   \\
   0.6627  &    0.288   \\
   0.6628  &    0.285   \\
   0.6629  &    0.283   \\
   0.6630  &    0.277   \\
   0.6631  &    0.273   \\
   0.6632  &    0.273   \\
   0.6633  &    0.273   \\
   0.6634  &    0.269   \\
   0.6635  &    0.265   \\
   0.6636  &    0.262   \\
   0.6637  &    0.261   \\
   0.6638  &    0.259   \\
   0.6639  &    0.257   \\
   0.6640  &    0.256   \\
   0.6641  &    0.253   \\
   0.6642  &    0.250   \\
   0.6643  &    0.251   \\
   0.6644  &    0.247   \\
   0.6645  &    0.245   \\
   0.6646  &    0.249   \\
   0.6647  &    0.246   \\
   0.6648  &    0.244   \\
   0.6649  &    0.244   \\
   0.6650  &    0.244   \\
   0.6651  &    0.241   \\
   0.6652  &    0.239   \\
   0.6653  &    0.240   \\
   0.6654  &    0.235   \\
   0.6655  &    0.230   \\
   0.6656  &    0.227   \\
   0.6657  &    0.227   \\
   0.6658  &    0.224   \\
   0.6659  &    0.227   \\
   0.6660  &    0.229   \\
   0.6661  &    0.229   \\
   0.6662  &    0.230   \\
   0.6663  &    0.227   \\
   0.6664  &    0.226   \\
   0.6665  &    0.226   \\
   0.6666  &    0.225   \\
   0.6667  &    0.222   \\
   0.6668  &    0.220   \\
   0.6669  &    0.221   \\
   0.6670  &    0.222   \\
   0.6671  &    0.221   \\
   0.6672  &    0.219   \\
   0.6673  &    0.219   \\
   0.6674  &    0.219   \\
   0.6675  &    0.219   \\
   0.6676  &    0.220   \\
   0.6677  &    0.219   \\
   0.6678  &    0.219   \\
   0.6679  &    0.215   \\
   0.6680  &    0.209   \\
   0.6681  &    0.208   \\
   0.6682  &    0.211   \\
   0.6683  &    0.217   \\
   0.6684  &    0.216   \\
   0.6685  &    0.211   \\
   0.6686  &    0.205   \\
   0.6687  &    0.203   \\
   0.6688  &    0.207   \\
   0.6689  &    0.209   \\
   0.6690  &    0.208   \\
   0.6691  &    0.206   \\
   0.6692  &    0.204   \\
   0.6693  &    0.203   \\
   0.6694  &    0.203   \\
   0.6695  &    0.203   \\
   0.6696  &    0.204   \\
   0.6697  &    0.203   \\
   0.6698  &    0.200   \\
   0.6699  &    0.200   \\
   0.6700  &    0.202   \\
   0.6701  &    0.199   \\
   0.6702  &    0.194   \\
   0.6703  &    0.192   \\
   0.6704  &    0.196   \\
   0.6705  &    0.200   \\
   0.6706  &    0.197   \\
   0.6707  &    0.192   \\
   0.6708  &    0.190   \\
   0.6709  &    0.194   \\
   0.6710  &    0.201   \\
   0.6711  &    0.200   \\
   0.6712  &    0.198   \\
   0.6713  &    0.201   \\
   0.6714  &    0.214   \\
   0.6715  &    0.227   \\
   0.6716  &    0.242   \\
   0.6717  &    0.254   \\
   0.6718  &    0.260   \\
   0.6719  &    0.266   \\
   0.6720  &    0.267   \\
   0.6721  &    0.255   \\
   0.6722  &    0.240   \\
   0.6723  &    0.230   \\
   0.6724  &    0.219   \\
   0.6725  &    0.211   \\
   0.6726  &    0.207   \\
   0.6727  &    0.207   \\
   0.6728  &    0.212   \\
   0.6729  &    0.219   \\
   0.6730  &    0.227   \\
   0.6731  &    0.238   \\
   0.6732  &    0.248   \\
   0.6733  &    0.254   \\
   0.6734  &    0.256   \\
   0.6735  &    0.250   \\
   0.6736  &    0.236   \\
   0.6737  &    0.220   \\
   0.6738  &    0.207   \\
   0.6739  &    0.193   \\
   0.6740  &    0.185   \\
   0.6741  &    0.183   \\
   0.6742  &    0.181   \\
   0.6743  &    0.178   \\
   0.6744  &    0.179   \\
   0.6745  &    0.179   \\
   0.6746  &    0.177   \\
   0.6747  &    0.177   \\
   0.6748  &    0.178   \\
   0.6749  &    0.178   \\
   0.6750  &    0.173   \\
   0.6751  &    0.170   \\
   0.6752  &    0.171   \\
   0.6753  &    0.173   \\
   0.6754  &    0.176   \\
   0.6755  &    0.178   \\
   0.6756  &    0.177   \\
   0.6757  &    0.175   \\
   0.6758  &    0.173   \\
   0.6759  &    0.172   \\
   0.6760  &    0.176   \\
   0.6761  &    0.178   \\
   0.6762  &    0.175   \\
   0.6763  &    0.176   \\
   0.6764  &    0.178   \\
   0.6765  &    0.179   \\
   0.6766  &    0.179   \\
   0.6767  &    0.176   \\
   0.6768  &    0.176   \\
   0.6769  &    0.177   \\
   0.6770  &    0.174   \\
   0.6771  &    0.174   \\
   0.6772  &    0.176   \\
   0.6773  &    0.174   \\
   0.6774  &    0.174   \\
   0.6775  &    0.176   \\
   0.6776  &    0.175   \\
   0.6777  &    0.176   \\
   0.6778  &    0.175   \\
   0.6779  &    0.173   \\
   0.6780  &    0.179   \\
   0.6781  &    0.182   \\
   0.6782  &    0.175   \\
   0.6783  &    0.174   \\
   0.6784  &    0.178   \\
   0.6785  &    0.181   \\
   0.6786  &    0.178   \\
   0.6787  &    0.174   \\
   0.6788  &    0.172   \\
   0.6789  &    0.170   \\
   0.6790  &    0.168   \\
   0.6791  &    0.168   \\
   0.6792  &    0.171   \\
   0.6793  &    0.174   \\
   0.6794  &    0.172   \\
   0.6795  &    0.170   \\
   0.6796  &    0.171   \\
   0.6797  &    0.173   \\
   0.6798  &    0.173   \\
   0.6799  &    0.173   \\
   0.6800  &    0.174   \\
   0.6801  &    0.172   \\
   0.6802  &    0.167   \\
   0.6803  &    0.169   \\
   0.6804  &    0.173   \\
   0.6805  &    0.172   \\
   0.6806  &    0.171   \\
   0.6807  &    0.170   \\
   0.6808  &    0.169   \\
   0.6809  &    0.170   \\
   0.6810  &    0.173   \\
   0.6811  &    0.172   \\
   0.6812  &    0.167   \\
   0.6813  &    0.167   \\
   0.6814  &    0.168   \\
   0.6815  &    0.168   \\
   0.6816  &    0.166   \\
   0.6817  &    0.167   \\
   0.6818  &    0.169   \\
   0.6819  &    0.167   \\
   0.6820  &    0.167   \\
   0.6821  &    0.170   \\
   0.6822  &    0.172   \\
   0.6823  &    0.172   \\
   0.6824  &    0.169   \\
   0.6825  &    0.171   \\
   0.6826  &    0.172   \\
   0.6827  &    0.169   \\
   0.6828  &    0.170   \\
   0.6829  &    0.170   \\
   0.6830  &    0.169   \\
   0.6831  &    0.171   \\
   0.6832  &    0.173   \\
   0.6833  &    0.170   \\
   0.6834  &    0.167   \\
   0.6835  &    0.166   \\
   0.6836  &    0.172   \\
   0.6837  &    0.177   \\
   0.6838  &    0.173   \\
   0.6839  &    0.169   \\
   0.6840  &    0.171   \\
   0.6841  &    0.171   \\
   0.6842  &    0.166   \\
   0.6843  &    0.164   \\
   0.6844  &    0.162   \\
   0.6845  &    0.161   \\
   0.6846  &    0.157   \\
   0.6847  &    0.160   \\
   0.6848  &    0.170   \\
   0.6849  &    0.171   \\
   0.6850  &    0.168   \\
   0.6851  &    0.169   \\
   0.6852  &    0.172   \\
   0.6853  &    0.172   \\
   0.6854  &    0.171   \\
   0.6855  &    0.167   \\
   0.6856  &    0.161   \\
   0.6857  &    0.160   \\
   0.6858  &    0.164   \\
   0.6859  &    0.166   \\
   0.6860  &    0.165   \\
   0.6861  &    0.164   \\
   0.6862  &    0.163   \\
   0.6863  &    0.166   \\
   0.6864  &    0.167   \\
   0.6865  &    0.163   \\
   0.6866  &    0.161   \\
   0.6867  &    0.161   \\
   0.6868  &    0.163   \\
   0.6869  &    0.162   \\
   0.6870  &    0.161   \\
   0.6871  &    0.163   \\
   0.6872  &    0.162   \\
   0.6873  &    0.164   \\
   0.6874  &    0.168   \\
   0.6875  &    0.168   \\
   0.6876  &    0.169   \\
   0.6877  &    0.172   \\
   0.6878  &    0.170   \\
   0.6879  &    0.165   \\
   0.6880  &    0.165   \\
   0.6881  &    0.168   \\
   0.6882  &    0.168   \\
   0.6883  &    0.166   \\
   0.6884  &    0.165   \\
   0.6885  &    0.163   \\
   0.6886  &    0.165   \\
   0.6887  &    0.169   \\
   0.6888  &    0.170   \\
   0.6889  &    0.164   \\
   0.6890  &    0.160   \\
   0.6891  &    0.163   \\
   0.6892  &    0.166   \\
   0.6893  &    0.168   \\
   0.6894  &    0.170   \\
   0.6895  &    0.169   \\
   0.6896  &    0.168   \\
   0.6897  &    0.168   \\
   0.6898  &    0.167   \\
   0.6899  &    0.164   \\
   0.6900  &    0.164   \\
   0.6901  &    0.167   \\
   0.6902  &    0.172   \\
   0.6903  &    0.173   \\
   0.6904  &    0.170   \\
   0.6905  &    0.166   \\
   0.6906  &    0.161   \\
   0.6907  &    0.162   \\
   0.6908  &    0.167   \\
   0.6909  &    0.168   \\
   0.6910  &    0.166   \\
   0.6911  &    0.168   \\
   0.6912  &    0.166   \\
   0.6913  &    0.165   \\
   0.6914  &    0.167   \\
   0.6915  &    0.166   \\
   0.6916  &    0.167   \\
   0.6917  &    0.165   \\
   0.6918  &    0.163   \\
   0.6919  &    0.166   \\
   0.6920  &    0.169   \\
   0.6921  &    0.170   \\
   0.6922  &    0.169   \\
   0.6923  &    0.168   \\
   0.6924  &    0.168   \\
   0.6925  &    0.167   \\
   0.6926  &    0.167   \\
   0.6927  &    0.164   \\
   0.6928  &    0.165   \\
   0.6929  &    0.166   \\
   0.6930  &    0.163   \\
   0.6931  &    0.163   \\
   0.6932  &    0.163   \\
   0.6933  &    0.165   \\
   0.6934  &    0.165   \\
   0.6935  &    0.162   \\
   0.6936  &    0.162   \\
   0.6937  &    0.165   \\
   0.6938  &    0.166   \\
   0.6939  &    0.167   \\
   0.6940  &    0.168   \\
   0.6941  &    0.170   \\
   0.6942  &    0.168   \\
   0.6943  &    0.164   \\
   0.6944  &    0.165   \\
   0.6945  &    0.167   \\
   0.6946  &    0.166   \\
   0.6947  &    0.162   \\
   0.6948  &    0.161   \\
   0.6949  &    0.161   \\
   0.6950  &    0.156   \\
   0.6951  &    0.156   \\
   0.6952  &    0.165   \\
   0.6953  &    0.166   \\
   0.6954  &    0.165   \\
   0.6955  &    0.166   \\
   0.6956  &    0.164   \\
   0.6957  &    0.162   \\
   0.6958  &    0.164   \\
   0.6959  &    0.165   \\
   0.6960  &    0.165   \\
   0.6961  &    0.167   \\
   0.6962  &    0.166   \\
   0.6963  &    0.164   \\
   0.6964  &    0.169   \\
   0.6965  &    0.171   \\
   0.6966  &    0.166   \\
   0.6967  &    0.165   \\
   0.6968  &    0.169   \\
   0.6969  &    0.174   \\
   0.6970  &    0.175   \\
   0.6971  &    0.169   \\
   0.6972  &    0.171   \\
   0.6973  &    0.177   \\
   0.6974  &    0.178   \\
   0.6975  &    0.174   \\
   0.6976  &    0.169   \\
   0.6977  &    0.169   \\
   0.6978  &    0.163   \\
   0.6979  &    0.156   \\
   0.6980  &    0.160   \\
   0.6981  &    0.166   \\
   0.6982  &    0.170   \\
   0.6983  &    0.169   \\
   0.6984  &    0.169   \\
   0.6985  &    0.168   \\
   0.6986  &    0.168   \\
   0.6987  &    0.173   \\
   0.6988  &    0.172   \\
   0.6989  &    0.167   \\
   0.6990  &    0.167   \\
   0.6991  &    0.171   \\
   0.6992  &    0.172   \\
   0.6993  &    0.170   \\
   0.6994  &    0.170   \\
   0.6995  &    0.170   \\
   0.6996  &    0.170   \\
   0.6997  &    0.171   \\
   0.6998  &    0.174   \\
   0.6999  &    0.175   \\
   0.7000  &    0.174   \\
   0.7001  &    0.170   \\
   0.7002  &    0.165   \\
   0.7003  &    0.163   \\
   0.7004  &    0.165   \\
   0.7005  &    0.165   \\
   0.7006  &    0.167   \\
   0.7007  &    0.171   \\
   0.7008  &    0.171   \\
   0.7009  &    0.167   \\
   0.7010  &    0.166   \\
   0.7011  &    0.167   \\
   0.7012  &    0.164   \\
   0.7013  &    0.165   \\
   0.7014  &    0.169   \\
   0.7015  &    0.175   \\
   0.7016  &    0.176   \\
   0.7017  &    0.169   \\
   0.7018  &    0.168   \\
   0.7019  &    0.169   \\
   0.7020  &    0.168   \\
   0.7021  &    0.168   \\
   0.7022  &    0.168   \\
   0.7023  &    0.169   \\
   0.7024  &    0.169   \\
   0.7025  &    0.171   \\
   0.7026  &    0.172   \\
   0.7027  &    0.171   \\
   0.7028  &    0.170   \\
   0.7029  &    0.169   \\
   0.7030  &    0.171   \\
   0.7031  &    0.172   \\
   0.7032  &    0.167   \\
   0.7033  &    0.165   \\
   0.7034  &    0.164   \\
   0.7035  &    0.162   \\
   0.7036  &    0.168   \\
   0.7037  &    0.169   \\
   0.7038  &    0.168   \\
   0.7039  &    0.172   \\
   0.7040  &    0.176   \\
   0.7041  &    0.178   \\
   0.7042  &    0.176   \\
   0.7043  &    0.174   \\
   0.7044  &    0.174   \\
   0.7045  &    0.177   \\
   0.7046  &    0.179   \\
   0.7047  &    0.182   \\
   0.7048  &    0.185   \\
   0.7049  &    0.182   \\
   0.7050  &    0.181   \\
   0.7051  &    0.182   \\
   0.7052  &    0.182   \\
   0.7053  &    0.179   \\
   0.7054  &    0.181   \\
   0.7055  &    0.180   \\
   0.7056  &    0.177   \\
   0.7057  &    0.175   \\
   0.7058  &    0.176   \\
   0.7059  &    0.176   \\
   0.7060  &    0.173   \\
   0.7061  &    0.173   \\
   0.7062  &    0.175   \\
   0.7063  &    0.180   \\
   0.7064  &    0.183   \\
   0.7065  &    0.183   \\
   0.7066  &    0.181   \\
   0.7067  &    0.178   \\
   0.7068  &    0.178   \\
   0.7069  &    0.177   \\
   0.7070  &    0.175   \\
   0.7071  &    0.173   \\
   0.7072  &    0.174   \\
   0.7073  &    0.179   \\
   0.7074  &    0.182   \\
   0.7075  &    0.180   \\
   0.7076  &    0.179   \\
   0.7077  &    0.176   \\
   0.7078  &    0.172   \\
   0.7079  &    0.172   \\
   0.7080  &    0.173   \\
   0.7081  &    0.173   \\
   0.7082  &    0.171   \\
   0.7083  &    0.170   \\
   0.7084  &    0.172   \\
   0.7085  &    0.172   \\
   0.7086  &    0.167   \\
   0.7087  &    0.165   \\
   0.7088  &    0.168   \\
   0.7089  &    0.167   \\
   0.7090  &    0.161   \\
   0.7091  &    0.162   \\
   0.7092  &    0.166   \\
   0.7093  &    0.170   \\
   0.7094  &    0.167   \\
   0.7095  &    0.161   \\
   0.7096  &    0.160   \\
   0.7097  &    0.160   \\
   0.7098  &    0.159   \\
   0.7099  &    0.159   \\
   0.7100  &    0.159   \\
   0.7101  &    0.158   \\
   0.7102  &    0.155   \\
   0.7103  &    0.153   \\
   0.7104  &    0.157   \\
   0.7105  &    0.160   \\
   0.7106  &    0.164   \\
   0.7107  &    0.169   \\
   0.7108  &    0.170   \\
   0.7109  &    0.165   \\
   0.7110  &    0.160   \\
   0.7111  &    0.156   \\
   0.7112  &    0.156   \\
   0.7113  &    0.157   \\
   0.7114  &    0.154   \\
   0.7115  &    0.150   \\
   0.7116  &    0.147   \\
   0.7117  &    0.149   \\
   0.7118  &    0.153   \\
   0.7119  &    0.160   \\
   0.7120  &    0.160   \\
   0.7121  &    0.159   \\
   0.7122  &    0.158   \\
   0.7123  &    0.155   \\
   0.7124  &    0.155   \\
   0.7125  &    0.155   \\
   0.7126  &    0.155   \\
   0.7127  &    0.155   \\
   0.7128  &    0.151   \\
   0.7129  &    0.151   \\
   0.7130  &    0.157   \\
   0.7131  &    0.155   \\
   0.7132  &    0.156   \\
   0.7133  &    0.160   \\
   0.7134  &    0.158   \\
   0.7135  &    0.161   \\
   0.7136  &    0.166   \\
   0.7137  &    0.169   \\
   0.7138  &    0.173   \\
   0.7139  &    0.174   \\
   0.7140  &    0.175   \\
   0.7141  &    0.168   \\
   0.7142  &    0.158   \\
   0.7143  &    0.158   \\
   0.7144  &    0.160   \\
   0.7145  &    0.157   \\
   0.7146  &    0.156   \\
   0.7147  &    0.157   \\
   0.7148  &    0.156   \\
   0.7149  &    0.155   \\
   0.7150  &    0.148   \\
   0.7151  &    0.142   \\
   0.7152  &    0.146   \\
   0.7153  &    0.152   \\
   0.7154  &    0.157   \\
   0.7155  &    0.159   \\
   0.7156  &    0.156   \\
   0.7157  &    0.154   \\
   0.7158  &    0.151   \\
   0.7159  &    0.153   \\
   0.7160  &    0.154   \\
   0.7161  &    0.151   \\
   0.7162  &    0.151   \\
   0.7163  &    0.153   \\
   0.7164  &    0.151   \\
   0.7165  &    0.150   \\
   0.7166  &    0.149   \\
   0.7167  &    0.152   \\
   0.7168  &    0.155   \\
   0.7169  &    0.152   \\
   0.7170  &    0.152   \\
   0.7171  &    0.154   \\
   0.7172  &    0.153   \\
   0.7173  &    0.153   \\
   0.7174  &    0.156   \\
   0.7175  &    0.157   \\
   0.7176  &    0.154   \\
   0.7177  &    0.153   \\
   0.7178  &    0.153   \\
   0.7179  &    0.152   \\
   0.7180  &    0.152   \\
   0.7181  &    0.152   \\
   0.7182  &    0.150   \\
   0.7183  &    0.146   \\
   0.7184  &    0.145   \\
   0.7185  &    0.147   \\
   0.7186  &    0.146   \\
   0.7187  &    0.147   \\
   0.7188  &    0.151   \\
   0.7189  &    0.148   \\
   0.7190  &    0.146   \\
   0.7191  &    0.146   \\
   0.7192  &    0.148   \\
   0.7193  &    0.147   \\
   0.7194  &    0.144   \\
   0.7195  &    0.146   \\
   0.7196  &    0.147   \\
   0.7197  &    0.147   \\
   0.7198  &    0.150   \\
   0.7199  &    0.149   \\
   0.7200  &    0.150   \\
   0.7201  &    0.151   \\
   0.7202  &    0.151   \\
   0.7203  &    0.154   \\
   0.7204  &    0.153   \\
   0.7205  &    0.149   \\
   0.7206  &    0.147   \\
   0.7207  &    0.150   \\
   0.7208  &    0.156   \\
   0.7209  &    0.155   \\
   0.7210  &    0.152   \\
   0.7211  &    0.149   \\
   0.7212  &    0.147   \\
   0.7213  &    0.147   \\
   0.7214  &    0.148   \\
   0.7215  &    0.147   \\
   0.7216  &    0.148   \\
   0.7217  &    0.153   \\
   0.7218  &    0.157   \\
   0.7219  &    0.156   \\
   0.7220  &    0.153   \\
   0.7221  &    0.148   \\
   0.7222  &    0.147   \\
   0.7223  &    0.150   \\
   0.7224  &    0.153   \\
   0.7225  &    0.153   \\
   0.7226  &    0.150   \\
   0.7227  &    0.147   \\
   0.7228  &    0.146   \\
   0.7229  &    0.147   \\
   0.7230  &    0.152   \\
   0.7231  &    0.153   \\
   0.7232  &    0.151   \\
   0.7233  &    0.158   \\
   0.7234  &    0.166   \\
   0.7235  &    0.164   \\
   0.7236  &    0.161   \\
   0.7237  &    0.160   \\
   0.7238  &    0.160   \\
   0.7239  &    0.156   \\
   0.7240  &    0.149   \\
   0.7241  &    0.150   \\
   0.7242  &    0.155   \\
   0.7243  &    0.160   \\
   0.7244  &    0.158   \\
   0.7245  &    0.156   \\
   0.7246  &    0.157   \\
   0.7247  &    0.157   \\
   0.7248  &    0.157   \\
   0.7249  &    0.158   \\
   0.7250  &    0.160   \\
   0.7251  &    0.154   \\
   0.7252  &    0.151   \\
   0.7253  &    0.156   \\
   0.7254  &    0.157   \\
   0.7255  &    0.154   \\
   0.7256  &    0.151   \\
   0.7257  &    0.150   \\
   0.7258  &    0.153   \\
   0.7259  &    0.153   \\
   0.7260  &    0.155   \\
   0.7261  &    0.154   \\
   0.7262  &    0.152   \\
   0.7263  &    0.149   \\
   0.7264  &    0.147   \\
   0.7265  &    0.151   \\
   0.7266  &    0.152   \\
   0.7267  &    0.152   \\
   0.7268  &    0.155   \\
   0.7269  &    0.159   \\
   0.7270  &    0.159   \\
   0.7271  &    0.155   \\
   0.7272  &    0.155   \\
   0.7273  &    0.158   \\
   0.7274  &    0.158   \\
   0.7275  &    0.155   \\
   0.7276  &    0.154   \\
   0.7277  &    0.151   \\
   0.7278  &    0.147   \\
   0.7279  &    0.150   \\
   0.7280  &    0.157   \\
   0.7281  &    0.158   \\
   0.7282  &    0.156   \\
   0.7283  &    0.155   \\
   0.7284  &    0.155   \\
   0.7285  &    0.151   \\
   0.7286  &    0.148   \\
   0.7287  &    0.150   \\
   0.7288  &    0.151   \\
   0.7289  &    0.146   \\
   0.7290  &    0.145   \\
   0.7291  &    0.148   \\
   0.7292  &    0.151   \\
   0.7293  &    0.152   \\
   0.7294  &    0.148   \\
   0.7295  &    0.146   \\
   0.7296  &    0.151   \\
   0.7297  &    0.154   \\
   0.7298  &    0.152   \\
   0.7299  &    0.154   \\
   0.7300  &    0.161   \\
   0.7301  &    0.164   \\
   0.7302  &    0.165   \\
   0.7303  &    0.165   \\
   0.7304  &    0.164   \\
   0.7305  &    0.162   \\
   0.7306  &    0.158   \\
   0.7307  &    0.157   \\
   0.7308  &    0.163   \\
   0.7309  &    0.167   \\
   0.7310  &    0.162   \\
   0.7311  &    0.161   \\
   0.7312  &    0.159   \\
   0.7313  &    0.158   \\
   0.7314  &    0.161   \\
   0.7315  &    0.167   \\
   0.7316  &    0.173   \\
   0.7317  &    0.169   \\
   0.7318  &    0.165   \\
   0.7319  &    0.165   \\
   0.7320  &    0.166   \\
   0.7321  &    0.170   \\
   0.7322  &    0.174   \\
   0.7323  &    0.176   \\
   0.7324  &    0.171   \\
   0.7325  &    0.162   \\
   0.7326  &    0.157   \\
   0.7327  &    0.161   \\
   0.7328  &    0.165   \\
   0.7329  &    0.158   \\
   0.7330  &    0.156   \\
   0.7331  &    0.162   \\
   0.7332  &    0.164   \\
   0.7333  &    0.165   \\
   0.7334  &    0.160   \\
   0.7335  &    0.157   \\
   0.7336  &    0.161   \\
   0.7337  &    0.160   \\
   0.7338  &    0.158   \\
   0.7339  &    0.158   \\
   0.7340  &    0.157   \\
   0.7341  &    0.163   \\
   0.7342  &    0.162   \\
   0.7343  &    0.160   \\
   0.7344  &    0.162   \\
   0.7345  &    0.160   \\
   0.7346  &    0.160   \\
   0.7347  &    0.161   \\
   0.7348  &    0.159   \\
   0.7349  &    0.158   \\
   0.7350  &    0.158   \\
   0.7351  &    0.155   \\
   0.7352  &    0.152   \\
   0.7353  &    0.154   \\
   0.7354  &    0.154   \\
   0.7355  &    0.156   \\
   0.7356  &    0.157   \\
   0.7357  &    0.155   \\
   0.7358  &    0.152   \\
   0.7359  &    0.148   \\
   0.7360  &    0.150   \\
   0.7361  &    0.153   \\
   0.7362  &    0.154   \\
   0.7363  &    0.155   \\
   0.7364  &    0.150   \\
   0.7365  &    0.152   \\
   0.7366  &    0.162   \\
   0.7367  &    0.161   \\
   0.7368  &    0.157   \\
   0.7369  &    0.156   \\
   0.7370  &    0.155   \\
   0.7371  &    0.158   \\
   0.7372  &    0.157   \\
   0.7373  &    0.154   \\
   0.7374  &    0.155   \\
   0.7375  &    0.152   \\
   0.7376  &    0.152   \\
   0.7377  &    0.156   \\
   0.7378  &    0.157   \\
   0.7379  &    0.161   \\
   0.7380  &    0.161   \\
   0.7381  &    0.152   \\
   0.7382  &    0.146   \\
   0.7383  &    0.148   \\
   0.7384  &    0.149   \\
   0.7385  &    0.150   \\
   0.7386  &    0.151   \\
   0.7387  &    0.153   \\
   0.7388  &    0.155   \\
   0.7389  &    0.148   \\
   0.7390  &    0.147   \\
   0.7391  &    0.152   \\
   0.7392  &    0.162   \\
   0.7393  &    0.166   \\
   0.7394  &    0.158   \\
   0.7395  &    0.155   \\
   0.7396  &    0.153   \\
   0.7397  &    0.155   \\
   0.7398  &    0.159   \\
   0.7399  &    0.158   \\
   0.7400  &    0.156   \\
   0.7401  &    0.157   \\
   0.7402  &    0.161   \\
   0.7403  &    0.166   \\
   0.7404  &    0.166   \\
   0.7405  &    0.162   \\
   0.7406  &    0.159   \\
   0.7407  &    0.165   \\
   0.7408  &    0.167   \\
   0.7409  &    0.160   \\
   0.7410  &    0.157   \\
   0.7411  &    0.155   \\
   0.7412  &    0.151   \\
   0.7413  &    0.149   \\
   0.7414  &    0.152   \\
   0.7415  &    0.156   \\
   0.7416  &    0.155   \\
   0.7417  &    0.154   \\
   0.7418  &    0.151   \\
   0.7419  &    0.147   \\
   0.7420  &    0.149   \\
   0.7421  &    0.150   \\
   0.7422  &    0.155   \\
   0.7423  &    0.159   \\
   0.7424  &    0.153   \\
   0.7425  &    0.150   \\
   0.7426  &    0.149   \\
   0.7427  &    0.149   \\
   0.7428  &    0.152   \\
   0.7429  &    0.155   \\
   0.7430  &    0.157   \\
   0.7431  &    0.157   \\
   0.7432  &    0.156   \\
   0.7433  &    0.158   \\
   0.7434  &    0.159   \\
   0.7435  &    0.159   \\
   0.7436  &    0.156   \\
   0.7437  &    0.152   \\
   0.7438  &    0.149   \\
   0.7439  &    0.156   \\
   0.7440  &    0.159   \\
   0.7441  &    0.153   \\
   0.7442  &    0.154   \\
   0.7443  &    0.152   \\
   0.7444  &    0.147   \\
   0.7445  &    0.144   \\
   0.7446  &    0.147   \\
   0.7447  &    0.157   \\
   0.7448  &    0.166   \\
   0.7449  &    0.164   \\
   0.7450  &    0.159   \\
   0.7451  &    0.152   \\
   0.7452  &    0.153   \\
   0.7453  &    0.161   \\
   0.7454  &    0.164   \\
   0.7455  &    0.168   \\
   0.7456  &    0.170   \\
   0.7457  &    0.167   \\
   0.7458  &    0.163   \\
   0.7459  &    0.159   \\
   0.7460  &    0.158   \\
   0.7461  &    0.165   \\
   0.7462  &    0.166   \\
   0.7463  &    0.156   \\
   0.7464  &    0.150   \\
   0.7465  &    0.149   \\
   0.7466  &    0.152   \\
   0.7467  &    0.160   \\
   0.7468  &    0.164   \\
   0.7469  &    0.161   \\
   0.7470  &    0.158   \\
   0.7471  &    0.157   \\
   0.7472  &    0.154   \\
   0.7473  &    0.153   \\
   0.7474  &    0.154   \\
   0.7475  &    0.152   \\
   0.7476  &    0.149   \\
   0.7477  &    0.150   \\
   0.7478  &    0.150   \\
   0.7479  &    0.151   \\
   0.7480  &    0.154   \\
   0.7481  &    0.154   \\
   0.7482  &    0.152   \\
   0.7483  &    0.155   \\
   0.7484  &    0.160   \\
   0.7485  &    0.157   \\
   0.7486  &    0.155   \\
   0.7487  &    0.153   \\
   0.7488  &    0.154   \\
   0.7489  &    0.152   \\
   0.7490  &    0.150   \\
   0.7491  &    0.150   \\
   0.7492  &    0.149   \\
   0.7493  &    0.151   \\
   0.7494  &    0.153   \\
   0.7495  &    0.157   \\
   0.7496  &    0.157   \\
   0.7497  &    0.152   \\
   0.7498  &    0.154   \\
   0.7499  &    0.157   \\
   0.7500  &    0.156   \\
   0.7501  &    0.156   \\
   0.7502  &    0.151   \\
   0.7503  &    0.155   \\
   0.7504  &    0.157   \\
   0.7505  &    0.154   \\
   0.7506  &    0.152   \\
   0.7507  &    0.153   \\
   0.7508  &    0.158   \\
   0.7509  &    0.156   \\
   0.7510  &    0.151   \\
   0.7511  &    0.147   \\
   0.7512  &    0.143   \\
   0.7513  &    0.142   \\
   0.7514  &    0.142   \\
   0.7515  &    0.139   \\
   0.7516  &    0.140   \\
   0.7517  &    0.143   \\
   0.7518  &    0.154   \\
   0.7519  &    0.158   \\
   0.7520  &    0.154   \\
   0.7521  &    0.155   \\
   0.7522  &    0.157   \\
   0.7523  &    0.159   \\
   0.7524  &    0.158   \\
   0.7525  &    0.152   \\
   0.7526  &    0.151   \\
   0.7527  &    0.155   \\
   0.7528  &    0.156   \\
   0.7529  &    0.159   \\
   0.7530  &    0.158   \\
   0.7531  &    0.152   \\
   0.7532  &    0.147   \\
   0.7533  &    0.148   \\
   0.7534  &    0.153   \\
   0.7535  &    0.158   \\
   0.7536  &    0.157   \\
   0.7537  &    0.157   \\
   0.7538  &    0.159   \\
   0.7539  &    0.150   \\
   0.7540  &    0.141   \\
   0.7541  &    0.142   \\
   0.7542  &    0.144   \\
   0.7543  &    0.150   \\
   0.7544  &    0.159   \\
   0.7545  &    0.165   \\
   0.7546  &    0.160   \\
   0.7547  &    0.157   \\
   0.7548  &    0.158   \\
   0.7549  &    0.155   \\
   0.7550  &    0.153   \\
   0.7551  &    0.156   \\
   0.7552  &    0.160   \\
   0.7553  &    0.156   \\
   0.7554  &    0.153   \\
   0.7555  &    0.153   \\
   0.7556  &    0.154   \\
   0.7557  &    0.155   \\
   0.7558  &    0.156   \\
   0.7559  &    0.155   \\
   0.7560  &    0.150   \\
   0.7561  &    0.151   \\
   0.7562  &    0.153   \\
   0.7563  &    0.156   \\
   0.7564  &    0.156   \\
   0.7565  &    0.151   \\
   0.7566  &    0.155   \\
   0.7567  &    0.157   \\
   0.7568  &    0.155   \\
   0.7569  &    0.159   \\
   0.7570  &    0.153   \\
   0.7571  &    0.150   \\
   0.7572  &    0.149   \\
   0.7573  &    0.148   \\
   0.7574  &    0.157   \\
   0.7575  &    0.164   \\
   0.7576  &    0.160   \\
   0.7577  &    0.153   \\
   0.7578  &    0.151   \\
   0.7579  &    0.151   \\
   0.7580  &    0.153   \\
   0.7581  &    0.154   \\
   0.7582  &    0.149   \\
   0.7583  &    0.151   \\
   0.7584  &    0.154   \\
   0.7585  &    0.152   \\
   0.7586  &    0.149   \\
   0.7587  &    0.150   \\
   0.7588  &    0.150   \\
   0.7589  &    0.147   \\
   0.7590  &    0.148   \\
   0.7591  &    0.152   \\
   0.7592  &    0.151   \\
   0.7593  &    0.146   \\
   0.7594  &    0.150   \\
   0.7595  &    0.151   \\
   0.7596  &    0.147   \\
   0.7597  &    0.149   \\
   0.7598  &    0.151   \\
   0.7599  &    0.157   \\
   0.7600  &    0.166   \\
   0.7601  &    0.160   \\
   0.7602  &    0.146   \\
   0.7603  &    0.136   \\
   0.7604  &    0.134   \\
   0.7605  &    0.143   \\
   0.7606  &    0.157   \\
   0.7607  &    0.156   \\
   0.7608  &    0.147   \\
   0.7609  &    0.144   \\
   0.7610  &    0.140   \\
   0.7611  &    0.144   \\
   0.7612  &    0.144   \\
   0.7613  &    0.142   \\
   0.7614  &    0.147   \\
   0.7615  &    0.147   \\
   0.7616  &    0.145   \\
   0.7617  &    0.144   \\
   0.7618  &    0.146   \\
   0.7619  &    0.150   \\
   0.7620  &    0.148   \\
   0.7621  &    0.143   \\
   0.7622  &    0.147   \\
   0.7623  &    0.147   \\
   0.7624  &    0.141   \\
   0.7625  &    0.142   \\
   0.7626  &    0.144   \\
   0.7627  &    0.152   \\
   0.7628  &    0.153   \\
   0.7629  &    0.149   \\
   0.7630  &    0.150   \\
   0.7631  &    0.150   \\
   0.7632  &    0.150   \\
   0.7633  &    0.149   \\
   0.7634  &    0.150   \\
   0.7635  &    0.153   \\
   0.7636  &    0.151   \\
   0.7637  &    0.152   \\
   0.7638  &    0.150   \\
   0.7639  &    0.145   \\
   0.7640  &    0.146   \\
   0.7641  &    0.151   \\
   0.7642  &    0.153   \\
   0.7643  &    0.153   \\
   0.7644  &    0.154   \\
   0.7645  &    0.150   \\
   0.7646  &    0.151   \\
   0.7647  &    0.149   \\
   0.7648  &    0.150   \\
   0.7649  &    0.155   \\
   0.7650  &    0.152   \\
   0.7651  &    0.147   \\
   0.7652  &    0.144   \\
   0.7653  &    0.141   \\
   0.7654  &    0.141   \\
   0.7655  &    0.138   \\
   0.7656  &    0.140   \\
   0.7657  &    0.144   \\
   0.7658  &    0.143   \\
   0.7659  &    0.140   \\
   0.7660  &    0.145   \\
   0.7661  &    0.145   \\
   0.7662  &    0.140   \\
   0.7663  &    0.131   \\
   0.7664  &    0.128   \\
   0.7665  &    0.138   \\
   0.7666  &    0.138   \\
   0.7667  &    0.132   \\
   0.7668  &    0.131   \\
   0.7669  &    0.129   \\
   0.7670  &    0.140   \\
   0.7671  &    0.149   \\
   0.7672  &    0.151   \\
   0.7673  &    0.146   \\
   0.7674  &    0.142   \\
   0.7675  &    0.146   \\
   0.7676  &    0.147   \\
   0.7677  &    0.144   \\
   0.7678  &    0.141   \\
   0.7679  &    0.145   \\
   0.7680  &    0.151   \\
   0.7681  &    0.145   \\
   0.7682  &    0.141   \\
   0.7683  &    0.146   \\
   0.7684  &    0.144   \\
   0.7685  &    0.142   \\
   0.7686  &    0.154   \\
   0.7687  &    0.164   \\
   0.7688  &    0.162   \\
   0.7689  &    0.157   \\
   0.7690  &    0.147   \\
   0.7691  &    0.146   \\
   0.7692  &    0.146   \\
   0.7693  &    0.138   \\
   0.7694  &    0.136   \\
   0.7695  &    0.134   \\
   0.7696  &    0.135   \\
   0.7697  &    0.140   \\
   0.7698  &    0.138   \\
   0.7699  &    0.138   \\
   0.7700  &    0.139   \\
   0.7701  &    0.136   \\
   0.7702  &    0.133   \\
   0.7703  &    0.142   \\
   0.7704  &    0.147   \\
   0.7705  &    0.142   \\
   0.7706  &    0.141   \\
   0.7707  &    0.140   \\
   0.7708  &    0.146   \\
   0.7709  &    0.148   \\
   0.7710  &    0.143   \\
   0.7711  &    0.141   \\
   0.7712  &    0.144   \\
   0.7713  &    0.145   \\
   0.7714  &    0.143   \\
   0.7715  &    0.143   \\
   0.7716  &    0.139   \\
   0.7717  &    0.136   \\
   0.7718  &    0.134   \\
   0.7719  &    0.142   \\
   0.7720  &    0.149   \\
   0.7721  &    0.144   \\
   0.7722  &    0.140   \\
   0.7723  &    0.140   \\
   0.7724  &    0.142   \\
   0.7725  &    0.140   \\
   0.7726  &    0.135   \\
   0.7727  &    0.136   \\
   0.7728  &    0.140   \\
   0.7729  &    0.144   \\
   0.7730  &    0.144   \\
   0.7731  &    0.143   \\
   0.7732  &    0.140   \\
   0.7733  &    0.146   \\
   0.7734  &    0.154   \\
   0.7735  &    0.156   \\
   0.7736  &    0.152   \\
   0.7737  &    0.150   \\
   0.7738  &    0.149   \\
   0.7739  &    0.146   \\
   0.7740  &    0.149   \\
   0.7741  &    0.153   \\
   0.7742  &    0.149   \\
   0.7743  &    0.140   \\
   0.7744  &    0.138   \\
   0.7745  &    0.137   \\
   0.7746  &    0.140   \\
   0.7747  &    0.147   \\
   0.7748  &    0.145   \\
   0.7749  &    0.138   \\
   0.7750  &    0.136   \\
   0.7751  &    0.138   \\
   0.7752  &    0.144   \\
   0.7753  &    0.146   \\
   0.7754  &    0.142   \\
   0.7755  &    0.145   \\
   0.7756  &    0.147   \\
   0.7757  &    0.145   \\
   0.7758  &    0.141   \\
   0.7759  &    0.135   \\
   0.7760  &    0.131   \\
   0.7761  &    0.131   \\
   0.7762  &    0.131   \\
   0.7763  &    0.134   \\
   0.7764  &    0.136   \\
   0.7765  &    0.138   \\
   0.7766  &    0.141   \\
   0.7767  &    0.142   \\
   0.7768  &    0.142   \\
   0.7769  &    0.144   \\
   0.7770  &    0.142   \\
   0.7771  &    0.141   \\
   0.7772  &    0.143   \\
   0.7773  &    0.141   \\
   0.7774  &    0.144   \\
   0.7775  &    0.147   \\
   0.7776  &    0.145   \\
   0.7777  &    0.142   \\
   0.7778  &    0.140   \\
   0.7779  &    0.139   \\
   0.7780  &    0.148   \\
   0.7781  &    0.161   \\
   0.7782  &    0.160   \\
   0.7783  &    0.152   \\
   0.7784  &    0.147   \\
   0.7785  &    0.143   \\
   0.7786  &    0.142   \\
   0.7787  &    0.148   \\
   0.7788  &    0.150   \\
   0.7789  &    0.146   \\
   0.7790  &    0.145   \\
   0.7791  &    0.148   \\
   0.7792  &    0.147   \\
   0.7793  &    0.147   \\
   0.7794  &    0.146   \\
   0.7795  &    0.140   \\
   0.7796  &    0.138   \\
   0.7797  &    0.140   \\
   0.7798  &    0.143   \\
   0.7799  &    0.143   \\
   0.7800  &    0.134   \\
   0.7801  &    0.129   \\
   0.7802  &    0.134   \\
   0.7803  &    0.136   \\
   0.7804  &    0.132   \\
   0.7805  &    0.129   \\
   0.7806  &    0.130   \\
   0.7807  &    0.135   \\
   0.7808  &    0.141   \\
   0.7809  &    0.148   \\
   0.7810  &    0.148   \\
   0.7811  &    0.140   \\
   0.7812  &    0.140   \\
   0.7813  &    0.140   \\
   0.7814  &    0.139   \\
   0.7815  &    0.145   \\
   0.7816  &    0.141   \\
   0.7817  &    0.135   \\
   0.7818  &    0.148   \\
   0.7819  &    0.155   \\
   0.7820  &    0.150   \\
   0.7821  &    0.148   \\
   0.7822  &    0.143   \\
   0.7823  &    0.143   \\
   0.7824  &    0.149   \\
   0.7825  &    0.149   \\
   0.7826  &    0.148   \\
   0.7827  &    0.153   \\
   0.7828  &    0.151   \\
   0.7829  &    0.151   \\
   0.7830  &    0.155   \\
   0.7831  &    0.146   \\
   0.7832  &    0.133   \\
   0.7833  &    0.131   \\
   0.7834  &    0.137   \\
   0.7835  &    0.144   \\
   0.7836  &    0.141   \\
   0.7837  &    0.135   \\
   0.7838  &    0.133   \\
   0.7839  &    0.134   \\
   0.7840  &    0.140   \\
   0.7841  &    0.148   \\
   0.7842  &    0.156   \\
   0.7843  &    0.144   \\
   0.7844  &    0.130   \\
   0.7845  &    0.134   \\
   0.7846  &    0.139   \\
   0.7847  &    0.139   \\
   0.7848  &    0.143   \\
   0.7849  &    0.139   \\
   0.7850  &    0.132   \\
   0.7851  &    0.135   \\
   0.7852  &    0.136   \\
   0.7853  &    0.137   \\
   0.7854  &    0.138   \\
   0.7855  &    0.138   \\
   0.7856  &    0.137   \\
   0.7857  &    0.132   \\
   0.7858  &    0.134   \\
   0.7859  &    0.137   \\
   0.7860  &    0.133   \\
   0.7861  &    0.144   \\
   0.7862  &    0.155   \\
   0.7863  &    0.143   \\
   0.7864  &    0.132   \\
   0.7865  &    0.137   \\
   0.7866  &    0.147   \\
   0.7867  &    0.153   \\
   0.7868  &    0.152   \\
   0.7869  &    0.143   \\
   0.7870  &    0.138   \\
   0.7871  &    0.137   \\
   0.7872  &    0.137   \\
   0.7873  &    0.140   \\
   0.7874  &    0.143   \\
   0.7875  &    0.140   \\
   0.7876  &    0.140   \\
   0.7877  &    0.142   \\
   0.7878  &    0.142   \\
   0.7879  &    0.138   \\
   0.7880  &    0.138   \\
   0.7881  &    0.147   \\
   0.7882  &    0.149   \\
   0.7883  &    0.143   \\
   0.7884  &    0.137   \\
   0.7885  &    0.140   \\
   0.7886  &    0.154   \\
   0.7887  &    0.164   \\
   0.7888  &    0.162   \\
   0.7889  &    0.155   \\
   0.7890  &    0.153   \\
   0.7891  &    0.150   \\
   0.7892  &    0.150   \\
   0.7893  &    0.155   \\
   0.7894  &    0.154   \\
   0.7895  &    0.153   \\
   0.7896  &    0.145   \\
   0.7897  &    0.136   \\
   0.7898  &    0.132   \\
   0.7899  &    0.135   \\
   0.7900  &    0.142   \\
   0.7901  &    0.142   \\
   0.7902  &    0.141   \\
   0.7903  &    0.144   \\
   0.7904  &    0.147   \\
   0.7905  &    0.136   \\
   0.7906  &    0.133   \\
   0.7907  &    0.139   \\
   0.7908  &    0.137   \\
   0.7909  &    0.137   \\
   0.7910  &    0.135   \\
   0.7911  &    0.132   \\
   0.7912  &    0.126   \\
   0.7913  &    0.126   \\
   0.7914  &    0.132   \\
   0.7915  &    0.135   \\
   0.7916  &    0.134   \\
   0.7917  &    0.136   \\
   0.7918  &    0.137   \\
   0.7919  &    0.143   \\
   0.7920  &    0.148   \\
   0.7921  &    0.139   \\
   0.7922  &    0.140   \\
   0.7923  &    0.142   \\
   0.7924  &    0.132   \\
   0.7925  &    0.125   \\
   0.7926  &    0.131   \\
   0.7927  &    0.141   \\
   0.7928  &    0.141   \\
   0.7929  &    0.136   \\
   0.7930  &    0.136   \\
   0.7931  &    0.137   \\
   0.7932  &    0.133   \\
   0.7933  &    0.132   \\
   0.7934  &    0.129   \\
   0.7935  &    0.122   \\
   0.7936  &    0.128   \\
   0.7937  &    0.140   \\
   0.7938  &    0.135   \\
   0.7939  &    0.130   \\
   0.7940  &    0.140   \\
   0.7941  &    0.147   \\
   0.7942  &    0.144   \\
   0.7943  &    0.137   \\
   0.7944  &    0.131   \\
   0.7945  &    0.131   \\
   0.7946  &    0.132   \\
   0.7947  &    0.131   \\
   0.7948  &    0.127   \\
   0.7949  &    0.124   \\
   0.7950  &    0.126   \\
   0.7951  &    0.136   \\
   0.7952  &    0.142   \\
   0.7953  &    0.132   \\
   0.7954  &    0.128   \\
   0.7955  &    0.134   \\
   0.7956  &    0.137   \\
   0.7957  &    0.134   \\
   0.7958  &    0.135   \\
   0.7959  &    0.143   \\
   0.7960  &    0.142   \\
   0.7961  &    0.143   \\
   0.7962  &    0.141   \\
   0.7963  &    0.138   \\
   0.7964  &    0.132   \\
   0.7965  &    0.127   \\
   0.7966  &    0.125   \\
   0.7967  &    0.126   \\
   0.7968  &    0.134   \\
   0.7969  &    0.136   \\
   0.7970  &    0.137   \\
   0.7971  &    0.142   \\
   0.7972  &    0.147   \\
   0.7973  &    0.147   \\
   0.7974  &    0.148   \\
   0.7975  &    0.147   \\
   0.7976  &    0.140   \\
   0.7977  &    0.131   \\
   0.7978  &    0.134   \\
   0.7979  &    0.138   \\
   0.7980  &    0.140   \\
   0.7981  &    0.139   \\
   0.7982  &    0.130   \\
   0.7983  &    0.132   \\
   0.7984  &    0.138   \\
   0.7985  &    0.139   \\
   0.7986  &    0.135   \\
   0.7987  &    0.130   \\
   0.7988  &    0.132   \\
   0.7989  &    0.133   \\
   0.7990  &    0.132   \\
   0.7991  &    0.133   \\
   0.7992  &    0.133   \\
   0.7993  &    0.135   \\
   0.7994  &    0.128   \\
   0.7995  &    0.119   \\
   0.7996  &    0.126   \\
   0.7997  &    0.145   \\
   0.7998  &    0.149   \\
   0.7999  &    0.138   \\
   0.8000  &    0.127   \\
   0.8001  &    0.120   \\
   0.8002  &    0.134   \\
   0.8003  &    0.152   \\
   0.8004  &    0.142   \\
   0.8005  &    0.137   \\
   0.8006  &    0.140   \\
   0.8007  &    0.132   \\
   0.8008  &    0.128   \\
   0.8009  &    0.133   \\
   0.8010  &    0.137   \\
   0.8011  &    0.137   \\
   0.8012  &    0.137   \\
   0.8013  &    0.135   \\
   0.8014  &    0.138   \\
   0.8015  &    0.138   \\
   0.8016  &    0.137   \\
   0.8017  &    0.139   \\
   0.8018  &    0.138   \\
   0.8019  &    0.134   \\
   0.8020  &    0.134   \\
   0.8021  &    0.136   \\
   0.8022  &    0.136   \\
   0.8023  &    0.135   \\
   0.8024  &    0.134   \\
   0.8025  &    0.133   \\
   0.8439  &    0.120   \\
   0.8875  &    0.109   \\
   0.9333  &    0.102   \\
   0.9815  &    0.098   \\
   1.0320  &    0.094   \\
   1.0850  &    0.089   \\
   1.1420  &    0.082   \\
   1.2000  &    0.077   \\
   1.2620  &    0.075   \\
   1.3280  &    0.070   \\
   1.3960  &    0.067   \\
   1.4680  &    0.065   \\
   1.5440  &    0.061   \\
   1.6240  &    0.061   \\
   1.7080  &    0.065   \\
   1.7960  &    0.064   \\
   1.8890  &    0.063   \\
   1.9860  &    0.061   \\
   2.0890  &    0.059   \\
   2.1960  &    0.059   \\
   2.3100  &    0.058   \\
   2.4290  &    0.056   \\
   2.5550  &    0.055   \\
   2.6860  &    0.054   \\
   2.8250  &    0.052   \\
   2.9710  &    0.051   \\
   3.1240  &    0.048   \\
   3.2860  &    0.046   \\
   3.4550  &    0.043   \\
   3.6340  &    0.039   \\
   3.8220  &    0.037   \\
   8.1320  &    0.016   \\
   8.5520  &    0.015   \\
   8.9940  &    0.014   \\
   9.4580  &    0.014   \\
   9.9460  &    0.015   \\
  10.4600  &    0.013   \\
  11.0000  &    0.012   \\
\enddata
\end{deluxetable}

